unWISE tomography of Planck CMB lensing

CMB lensing tomography, or the cross-correlation between CMB lensing maps and large-scale structure tracers over a well-defined redshift range, has the potential to map the amplitude and growth of structure over cosmic time, provide some of the most stringent tests of gravity, and break important degeneracies between cosmological parameters. In this work, we use the unWISE galaxy catalog to provide three samples at median redshifts $z \sim 0.6, 1.1$ and 1.5, fully spanning the Dark Energy dominated era, together with the most recent Planck CMB lensing maps. We obtain a combined cross-correlation significance $S/N = 79.3$ over the range of scales $100 < \ell < 1000$. We measure the redshift distribution of unWISE sources by a combination of cross-matching with the COSMOS photometric catalog and cross-correlation with BOSS galaxies and quasars and eBOSS quasars. We also show that magnification bias must be included in our analysis and perform a number of null tests. In a companion paper, we explore the derived cosmological parameters by modeling the non-linearities and propagating the redshift distribution uncertainties.

==> data/planck18+bao_pklin_z0.txt <==
1.000000000000000048e-04 4.267679075517737033e+02
1.002305622790942372e-04 4.277184098352760770e+02
1.004616561478338736e-04 4.286710267653975848e+02
1.006932828318641231e-04 4.296257630239914533e+02
1.009254435596560731e-04 4.305826233032017285e+02
1.011581395625131942e-04 4.315416123054519062e+02
1.013913720745778321e-04 4.325027347435027423e+02
1.016251423328378887e-04 4.334659953404469093e+02
1.018594515771332326e-04 4.344313988297462288e+02
1.020943010501623537e-04 4.353989499557761746e+02
1.023296919974889355e-04 4.363686534821851524e+02
1.025656256675484558e-04 4.373405141904514721e+02
1.028021033116548134e-04 4.383145368728704625e+02
1.030391261840069695e-04 4.392907263323756411e+02
1.032766955416955875e-04 4.402690873825469566e+02
1.035148126447097425e-04 4.412496248476434175e+02
1.037534787559435070e-04 4.422323435626317405e+02
1.039926951412027548e-04 4.432172483731892498e+02
1.042324630692118150e-04 4.442043441357550364e+02
1.044727838116202485e-04 4.451936357175274566e+02
1.047136586430095020e-04 4.461851279965096637e+02
1.049550888408997930e-04 4.471788258615185327e+02
1.051970756857567368e-04 4.481747342122186524e+02
1.054396204609983124e-04 4.491728579591421635e+02
1.056827244530014900e-04 4.501732020237081429e+02
1.059263889511091966e-04 4.511757713382542079e+02
1.061706152476370928e-04 4.521805708460580604e+02
1.064154046378804161e-04 4.531876055013595419e+02
1.066607584201208664e-04 4.541968802693884868e+02
1.069066778956334900e-04 4.552084001263876303e+02
1.071531643686935781e-04 4.562221700596378469e+02
1.074002191465836195e-04 4.572381950674786140e+02
1.076478435396001983e-04 4.582564801593350694e+02
1.078960388610608791e-04 4.592770303557446141e+02
1.081448064273113487e-04 4.602998506883797631e+02
1.083941475577322066e-04 4.613249462000675294e+02
1.086440635747460521e-04 4.623523219448345003e+02
1.088945558038246001e-04 4.633819829878966630e+02
1.091456255734954162e-04 4.644139344057186349e+02
1.093972742153493305e-04 4.654481812860157675e+02
1.096495030640471996e-04 4.664847287277922305e+02
1.099023134573271713e-04 4.675235818413577249e+02
1.101557067360116776e-04 4.685647457483571543e+02
1.104096842440145632e-04 4.696082255817914302e+02
1.106642473283483226e-04 4.706540264860533966e+02
1.109193973391310389e-04 4.717021536169374372e+02
1.111751356295937159e-04 4.727526121416767069e+02
1.114314635560874068e-04 4.738054072389597877e+02
1.116883824780903967e-04 4.748605440989618387e+02
1.119458937582153585e-04 4.759180279233738702e+02
1.122039987622166986e-04 4.769778639254195127e+02
1.124626988589977122e-04 4.780400573298791187e+02
1.127219954206179156e-04 4.791046133726486005e+02
1.129818898223001745e-04 4.801715372919218225e+02
1.132423834424381990e-04 4.812408343289876598e+02
1.135034776626037123e-04 4.823125097363296732e+02
1.137651738675538374e-04 4.833865687779502309e+02
1.140274734452383879e-04 4.844630167294097305e+02
1.142903777868072951e-04 4.855418588778358071e+02
1.145538882866179532e-04 4.866231005219560757e+02
1.148180063422426465e-04 4.877067469721239945e+02
1.150827333544758807e-04 4.887928035503394995e+02
1.153480707273418782e-04 4.898812755902685012e+02
1.156140198681020718e-04 4.909721684372949539e+02
1.158805821872624375e-04 4.920654874485138066e+02
1.161477590985810426e-04 4.931612379927718166e+02
1.164155520190756081e-04 4.942594254506946072e+02
1.166839623690309224e-04 4.953600552147088933e+02
1.169529915720064029e-04 4.964631326890572609e+02
1.172226410548437133e-04 4.975686632898571702e+02
1.174929122476742031e-04 4.986766524450762859e+02
1.177638065839266333e-04 4.997871055946078513e+02
1.180353255003346435e-04 5.009000281902607981e+02
1.183074704369445172e-04 5.020154256958076644e+02
1.185802428371226635e-04 5.031333035869986929e+02
1.188536441475634091e-04 5.042536673515907069e+02
1.191276758182965747e-04 5.053765224893700179e+02
1.194023393026952268e-04 5.065018745121849406e+02
1.196776360574833482e-04 5.076297289439713722e+02
1.199535675427435770e-04 5.087600913207771214e+02
1.202301352219249718e-04 5.098929671907774832e+02
1.205073405618507098e-04 5.110283621143213963e+02
1.207851850327259607e-04 5.121662816639444600e+02
1.210636701081455844e-04 5.133067314244004820e+02
1.213427972651020457e-04 5.144497169926784181e+02
1.216225679839931669e-04 5.155952439780452323e+02
1.219029837486299873e-04 5.167433180020644841e+02
1.221840460462447059e-04 5.178939446986064468e+02
1.224657563674984599e-04 5.190471297139114313e+02
1.227481162064893616e-04 5.202028787065816005e+02
1.230311270607602778e-04 5.213611973476296271e+02
1.233147904313068794e-04 5.225220913204842645e+02
1.235991078225855567e-04 5.236855663210507146e+02
1.238840807425214692e-04 5.248516280577006228e+02
1.241697107025163790e-04 5.260202822513214187e+02
1.244559992174567827e-04 5.271915346352624283e+02
1.247429478057220694e-04 5.283653909537586060e+02
1.250305579891922462e-04 5.295418569619369009e+02
1.253188312932563674e-04 5.307209384274402737e+02
1.256077692468203684e-04 5.319026411305319471e+02
1.258973733823152508e-04 5.330869708641055240e+02
1.261876452357052958e-04 5.342739334337345554e+02
1.264785863464960869e-04 5.354635346576826578e+02
1.267701982577427230e-04 5.366557803669353461e+02
1.270624825160580581e-04 5.378506764052365270e+02
1.273554406716207788e-04 5.390482286290948650e+02
1.276490742781837527e-04 5.402484429078439234e+02
1.279433848930822408e-04 5.414513251236351152e+02
1.282383740772420296e-04 5.426568811714811318e+02
1.285340433951879147e-04 5.438651169592942551e+02
1.288303944150518321e-04 5.450760384078940888e+02
1.291274287085812612e-04 5.462896514510479165e+02
1.294251478511475187e-04 5.475059620354913932e+02
1.297235534217542154e-04 5.487249761209656072e+02
1.300226470030454149e-04 5.499466996802381118e+02
1.303224301813142800e-04 5.511711386991280506e+02
1.306229045465113125e-04 5.523982991765386714e+02
1.309240716922528377e-04 5.536281871244973445e+02
1.312259332158294603e-04 5.548608085681563580e+02
1.315284907182145491e-04 5.560961695458396434e+02
1.318317458040727203e-04 5.573342761090813156e+02
1.321357000817682944e-04 5.585751343226262406e+02
1.324403551633739160e-04 5.598187502644753977e+02
1.327457126646790914e-04 5.610651300259197569e+02
1.330517742051986725e-04 5.623142797115514213e+02
1.333585414081814768e-04 5.635662054393143308e+02
1.336660159006190145e-04 5.648209133405083548e+02
1.339741993132539184e-04 5.660784095598324939e+02
1.342830932805888077e-04 5.673387002554215996e+02
1.345926994408947711e-04 5.686017915988530831e+02
1.349030194362201495e-04 5.698676897751961405e+02
1.352140549123992364e-04 5.711364009830266468e+02
1.355258075190609787e-04 5.724079314344636487e+02
1.358382789096377859e-04 5.736822873552016517e+02
1.361514707413742306e-04 5.749594749845308570e+02
1.364653846753358579e-04 5.762395005753747910e+02
1.367800223764179944e-04 5.775223703943031524e+02
1.370953855133546660e-04 5.788080907215937714e+02
1.374114757587272711e-04 5.800966678513536863e+02
1.377282947889736338e-04 5.813881080950540081e+02
1.380458442843967052e-04 5.826824177819298711e+02
1.383641259291736969e-04 5.839796032552814040e+02
1.386831414113648094e-04 5.852796708723278698e+02
1.390028924229223123e-04 5.865826270042168744e+02
1.393233806596994885e-04 5.878884780360671130e+02
1.396446078214596338e-04 5.891972303669833764e+02
1.399665756118850010e-04 5.905088904101231719e+02
1.402892857385859072e-04 5.918234645926703479e+02
1.406127399131098144e-04 5.931409593559199038e+02
1.409369398509503009e-04 5.944613811552731022e+02
1.412618872715563315e-04 5.957847364602907874e+02
1.415875838983411477e-04 5.971110317547055502e+02
1.419140314586916191e-04 5.984402735364603814e+02
1.422412316839772965e-04 5.997724683177398219e+02
1.425691863095595734e-04 6.011076226250131640e+02
1.428978970748009828e-04 6.024457429990362698e+02
1.432273657230743861e-04 6.037868359949052319e+02
1.435575940017721347e-04 6.051309081820810434e+02
1.438885836623154480e-04 6.064779661444281373e+02
1.442203364601637105e-04 6.078280164802247327e+02
1.445528541548236337e-04 6.091810658022189955e+02
1.448861385098587423e-04 6.105371207376425673e+02
1.452201912928986988e-04 6.118961879282499012e+02
1.455550142756486002e-04 6.132582740303538458e+02
1.458906092338984651e-04 6.146233857148463358e+02
1.462269779475325847e-04 6.159915296672329532e+02
1.465641222005390637e-04 6.173627125876673745e+02
1.469020437810190634e-04 6.187369411909925248e+02
1.472407444811965865e-04 6.201142222067481953e+02
1.475802260974277470e-04 6.214945623792245897e+02
1.479204904302103924e-04 6.228779684674854025e+02
1.482615392841936451e-04 6.242644472454026072e+02
1.486033744681874969e-04 6.256540055016871520e+02
1.489459977951722693e-04 6.270466500399123788e+02
1.492894110823084523e-04 6.284423876785671155e+02
1.496336161509461641e-04 6.298412252510697726e+02
1.499786148266349091e-04 6.312431696058058606e+02
1.503244089391331457e-04 6.326482276061569792e+02
1.506710003224181527e-04 6.340564061305450423e+02
1.510183908146955976e-04 6.354677120724580845e+02
1.513665822584093752e-04 6.368821523404724303e+02
1.517155765002514201e-04 6.382997338581153599e+02
1.520653753911713560e-04 6.397204635579596470e+02
1.524159807863864429e-04 6.411443483803579966e+02
1.527673945453913626e-04 6.425713952803272377e+02
1.531196185319680847e-04 6.440016112280191010e+02
1.534726546141957867e-04 6.454350032087527325e+02
1.538265046644606937e-04 6.468715782230493687e+02
1.541811705594660527e-04 6.483113432866603034e+02
1.545366541802421344e-04 6.497543054306057684e+02
1.548929574121560456e-04 6.512004717011947150e+02
1.552500821449219741e-04 6.526498491600722218e+02
1.556080302726109746e-04 6.541024448842467791e+02
1.559668036936611324e-04 6.555582659661170055e+02
1.563264043108876739e-04 6.570173195135149626e+02
1.566868340314929138e-04 6.584796126497360547e+02
1.570480947670765016e-04 6.599451525135633574e+02
1.574101884336455578e-04 6.614139462593087728e+02
1.577731169516247037e-04 6.628860010568431562e+02
1.581368822458663879e-04 6.643613240916395171e+02
1.585014862456610239e-04 6.658399225647937101e+02
1.588669308847472355e-04 6.673218036930544486e+02
1.592332181013221570e-04 6.688069747088688928e+02
1.596003498380516516e-04 6.702954428604157329e+02
1.599683280420806386e-04 6.717872154116299726e+02
1.603371546650433660e-04 6.732822996422429469e+02
1.607068316630739548e-04 6.747807028478068787e+02
1.610773609968164542e-04 6.762824323397451280e+02
1.614487446314355490e-04 6.777874954453718601e+02
1.618209845366268317e-04 6.792958995079354736e+02
1.621940826866271842e-04 6.808076518866331526e+02
1.625680410602254569e-04 6.823227599566860135e+02
1.629428616407727418e-04 6.838412311093154585e+02
1.633185464161930785e-04 6.853630727518274171e+02
1.636950973789938360e-04 6.868882923076333782e+02
1.640725165262763648e-04 6.884168972162586897e+02
1.644508058597465947e-04 6.899488949334125891e+02
1.648299673857256604e-04 6.914842929310071895e+02
1.652100031151604721e-04 6.930230986971774882e+02
1.655909150636344224e-04 6.945653197363529898e+02
1.659727052513781465e-04 6.961109635692474740e+02
1.663553757032800666e-04 6.976600377329386902e+02
1.667389284488973147e-04 6.992125497808641512e+02
1.671233655224663855e-04 7.007685072828739976e+02
1.675086889629139508e-04 7.023279178251161738e+02
1.678949008138677288e-04 7.038907890037905872e+02
1.682820031236671634e-04 7.054571284230419224e+02
1.686699979453745377e-04 7.070269437028514403e+02
1.690588873367855714e-04 7.086002424796436117e+02
1.694486733604406157e-04 7.101770324063294311e+02
1.698393580836353868e-04 7.117573211523250620e+02
1.702309435784320245e-04 7.133411164036039054e+02
1.706234319216700431e-04 7.149284258627245663e+02
1.710168251949774712e-04 7.165192572488580254e+02
1.714111254847815852e-04 7.181136182978368652e+02
1.718063348823203754e-04 7.197115167621935825e+02
1.722024554836533330e-04 7.213129604111575190e+02
1.725994893896726722e-04 7.229179570307402400e+02
1.729974387061145242e-04 7.245265144237411050e+02
1.733963055435699691e-04 7.261386404097863760e+02
1.737960920174963931e-04 7.277543428253810589e+02
1.741968002482286555e-04 7.293736295239101537e+02
1.745984323609902017e-04 7.309965083757082311e+02
1.750009904859044750e-04 7.326229872680862627e+02
1.754044767580062729e-04 7.342530741053527663e+02
1.758088933172528335e-04 7.358867768088595085e+02
1.762142423085354364e-04 7.375241033170392484e+02
1.766205258816906242e-04 7.391650615854476882e+02
1.770277461915116676e-04 7.408096595867749556e+02
1.774359053977599772e-04 7.424579053109166580e+02
1.778450056651765415e-04 7.441098067649700170e+02
1.782550491634934194e-04 7.457653719733111757e+02
1.786660380674453413e-04 7.474246089775937207e+02
1.790779745567809848e-04 7.490875258368175764e+02
1.794908608162748738e-04 7.507541306273373038e+02
1.799046990357387353e-04 7.524244314429216729e+02
1.803194914100331549e-04 7.540984363947749216e+02
1.807352401390792591e-04 7.557761536115776835e+02
1.811519474278703429e-04 7.574575912395248452e+02
1.815696154864836068e-04 7.591427574423634042e+02
1.819882465300918660e-04 7.608316604014225959e+02
1.824078427789752868e-04 7.625243083156634611e+02
1.828284064585331231e-04 7.642207094016969222e+02
1.832499397992955615e-04 7.659208718938396032e+02
1.836724450369356474e-04 7.676248040441489593e+02
1.840959244122808858e-04 7.693325141224378285e+02
1.845203801713254390e-04 7.710440104163419619e+02
1.849458145652418083e-04 7.727593012314147245e+02
1.853722298503927878e-04 7.744783948953428308e+02
1.857996282883436615e-04 7.762012997599495066e+02
1.862280121458738857e-04 7.779280241955860902e+02
1.866573836949892860e-04 7.796585765907038876e+02
1.870877452129341193e-04 7.813929653518965779e+02
1.875190989822030541e-04 7.831311989039170385e+02
1.879514472905533949e-04 7.848732856897341890e+02
1.883847924310170629e-04 7.866192341705567515e+02
1.888191367019129553e-04 7.883690528258963468e+02
1.892544824068589536e-04 7.901227501535825013e+02
1.896908318547841743e-04 7.918803346697972074e+02
1.901281873599413837e-04 7.936418149091449550e+02
1.905665512419190322e-04 7.954071994246486383e+02
1.910059258256536683e-04 7.971764967878442576e+02
1.914463134414423260e-04 7.989497155887552253e+02
1.918877164249548030e-04 8.007268644359810423e+02
1.923301371172460479e-04 8.025079519567043462e+02
1.927735778647686287e-04 8.042929867967736755e+02
1.932180410193851193e-04 8.060819776206830056e+02
1.936635289383806496e-04 8.078749331116557642e+02
1.941100439844752924e-04 8.096718619716706371e+02
1.945575885258367214e-04 8.114727729215076124e+02
1.950061649360926525e-04 8.132776747007661697e+02
1.954557755943435557e-04 8.150865760679229197e+02
1.959064228851751784e-04 8.168994858003860600e+02
1.963581091986712026e-04 8.187164126944942382e+02
1.968108369304260121e-04 8.205373655655919265e+02
1.972646084815572417e-04 8.223623532480546601e+02
1.977194262587186251e-04 8.241913845953430382e+02
1.981752926741127613e-04 8.260244684800123878e+02
1.986322101455038544e-04 8.278616137937863186e+02
1.990901810962305879e-04 8.297028294475785515e+02
1.995492079552188644e-04 8.315481243715402115e+02
2.000092931569949245e-04 8.333975075150957537e+02
2.004704391416979505e-04 8.352509878469894602e+02
2.009326483550932395e-04 8.371085743553197744e+02
2.013959232485851324e-04 8.389702760475887544e+02
2.018602662792299434e-04 8.408361019507317451e+02
2.023256799097490513e-04 8.427060611111552362e+02
2.027921666085418558e-04 8.445801625948164428e+02
2.032597288496990865e-04 8.464584154871982946e+02
2.037283691130156770e-04 8.483408288934148231e+02
2.041980898840041827e-04 8.502274119379821968e+02
2.046688936539075741e-04 8.521181737503549130e+02
2.051407829197130330e-04 8.540131234559092945e+02
2.056137601841644754e-04 8.559122701972879668e+02
2.060878279557764019e-04 8.578156231365929898e+02
2.065629887488470171e-04 8.597231914554023433e+02
2.070392450834715372e-04 8.616349843548335912e+02
2.075165994855554725e-04 8.635510110555501342e+02
2.079950544868282335e-04 8.654712807978323781e+02
2.084746126248563313e-04 8.673958028416047910e+02
2.089552764430570927e-04 8.693245864664636429e+02
2.094370484907118060e-04 8.712576409717448769e+02
2.099199313229796807e-04 8.731949756765377515e+02
2.104039275009109925e-04 8.751365999197480505e+02
2.108890395914608806e-04 8.770825230601116118e+02
2.113752701675028728e-04 8.790327544762689058e+02
2.118626218078426546e-04 8.809873035667712884e+02
2.123510970972315953e-04 8.829461797501429601e+02
2.128406986263805980e-04 8.849093924649101837e+02
2.133314289919736797e-04 8.868769511696658583e+02
2.138232907966818757e-04 8.888488653430677005e+02
2.143162866491769825e-04 8.908251444839219175e+02
2.148104191641454351e-04 8.928057981111909385e+02
2.153056909623021851e-04 8.947908357640706072e+02
2.158021046704044154e-04 8.967802670019826792e+02
2.162996629212658251e-04 8.987741014046813461e+02
2.167983683537702089e-04 9.007723485722029864e+02
2.172982236128857684e-04 9.027750181250181640e+02
2.177992313496789360e-04 9.047821197039723984e+02
2.183013942213284694e-04 9.067936629704065581e+02
2.188047148911396273e-04 9.088096576061349197e+02
2.193091960285582646e-04 9.108301133135313421e+02
2.198148403091849533e-04 9.128550398155523453e+02
2.203216504147891323e-04 9.148844468557819027e+02
2.208296290333235264e-04 9.169183441984695264e+02
2.213387788589381061e-04 9.189567416285808577e+02
2.218491025919946155e-04 9.209996489518341605e+02
2.223606029390807755e-04 9.230470759947464785e+02
2.228732826130248119e-04 9.250990326046604650e+02
2.233871443329095506e-04 9.271555286498155510e+02
2.239021908240869992e-04 9.292165740193667034e+02
2.244184248181929034e-04 9.312821786234289902e+02
2.249358490531611391e-04 9.333523523931305590e+02
2.254544662732380241e-04 9.354271052806645912e+02
2.259742792289973342e-04 9.375064472601328589e+02
2.264952906773544795e-04 9.395903883282369407e+02
2.270175033815813033e-04 9.416789385030283484e+02
2.275409201113206918e-04 9.437721078237988195e+02
2.280655436426013468e-04 9.458699063511339773e+02
2.285913767578523948e-04 9.479723441669402746e+02
2.291184222459181322e-04 9.500794313745082036e+02
2.296466829020730961e-04 9.521911780985378755e+02
2.301761615280364026e-04 9.543075944851974555e+02
2.307068609319870881e-04 9.564286907021530624e+02
2.312387839285786110e-04 9.585544769386223152e+02
2.317719333389541383e-04 9.606849634054074158e+02
2.323063119907611829e-04 9.628201603349639299e+02
2.328419227181668363e-04 9.649600779814029465e+02
2.333787683618726767e-04 9.671047266205866890e+02
2.339168517691298389e-04 9.692541165501182832e+02
2.344561757937542207e-04 9.714082580894327066e+02
2.349967432961414719e-04 9.735671615798087259e+02
2.355385571432822543e-04 9.757308373844352900e+02
2.360816202087774747e-04 9.778992958884435893e+02
2.366259353728534371e-04 9.800725474989470740e+02
2.371715055223771020e-04 9.822506026451079606e+02
2.377183335508716456e-04 9.844334717781537165e+02
2.382664223585313670e-04 9.866211653714458407e+02
2.388157748522374635e-04 9.888136939205076033e+02
2.393663939455732909e-04 9.910110679430800928e+02
2.399182825588399215e-04 9.932132979791623484e+02
2.404714436190712689e-04 9.954203945910508082e+02
2.410258800600502155e-04 9.976323683634052486e+02
2.415815948223235747e-04 9.998492299032685651e+02
2.421385908532181636e-04 1.002070989840124639e+03
2.426968711068559824e-04 1.004297658825944950e+03
2.432564385441703418e-04 1.006529247535244281e+03
2.438172961329212042e-04 1.008765766665079923e+03
2.443794468477112031e-04 1.011007226935164908e+03
2.449428936700011740e-04 1.013253639087869146e+03
2.455076395881260654e-04 1.015505013888273083e+03
2.460736875973109305e-04 1.017761362124225002e+03
2.466410406996864856e-04 1.020022694606356026e+03
2.472097019043054274e-04 1.022289022168195174e+03
2.477796742271580455e-04 1.024560355666128771e+03
2.483509606911884311e-04 1.026836705979491398e+03
2.489235643263104690e-04 1.029118084010580560e+03
2.494974881694237757e-04 1.031404500677695523e+03
2.500727352644300703e-04 1.033695966908488572e+03
2.506493086622490042e-04 1.035992493651964196e+03
2.512272114208346412e-04 1.038294091880116412e+03
2.518064466051913946e-04 1.040600772587952861e+03
2.523870172873905076e-04 1.042912546793560750e+03
2.529689265465862621e-04 1.045229425538129135e+03
2.535521774690322958e-04 1.047551419886031226e+03
2.541367731480979192e-04 1.049878540924813933e+03
2.547227166842847045e-04 1.052210799765319734e+03
2.553100111852427481e-04 1.054548207541665079e+03
2.558986597657871508e-04 1.056890775411313598e+03
2.564886655479148227e-04 1.059238514555133179e+03
2.570800316608204210e-04 1.061591436177419837e+03
2.576727612409137518e-04 1.063949551505964109e+03
2.582668574318358699e-04 1.066312871792093347e+03
2.588623233844757759e-04 1.068681408310694906e+03
2.594591622569872758e-04 1.071055172360310507e+03
2.600573772148057853e-04 1.073434175263132374e+03
2.606569714306649190e-04 1.075818428365088721e+03
2.612579480846134576e-04 1.078207943035868311e+03
2.618603103640321532e-04 1.080602730668974345e+03
2.624640614636506971e-04 1.083002802681780622e+03
2.630692045855645249e-04 1.085408170515559959e+03
2.636757429392521095e-04 1.087818845635540811e+03
2.642836797415914953e-04 1.090234839530973659e+03
2.648930182168778079e-04 1.092656163715156481e+03
2.655037615968401134e-04 1.095082829725460897e+03
2.661159131206587659e-04 1.097514849123445401e+03
2.667294760349821583e-04 1.099952233494837401e+03
2.673444535939445031e-04 1.102394994449627802e+03
2.679608490591827460e-04 1.104843143622079879e+03
2.685786656998538050e-04 1.107296692670813627e+03
2.691979067926522423e-04 1.109755653278828277e+03
2.698185756218273411e-04 1.112220037153561179e+03
2.704406754792006693e-04 1.114689856026939424e+03
2.710642096641833186e-04 1.117165121655414623e+03
2.716891814837937933e-04 1.119645845820037948e+03
2.723155942526753583e-04 1.122132040326475135e+03
2.729434512931133315e-04 1.124623717005084700e+03
2.735727559350531360e-04 1.127120887710929765e+03
2.742035115161179184e-04 1.129623564323886740e+03
2.748357213816258419e-04 1.132131758748551647e+03
2.754693888846084090e-04 1.134645482899088847e+03
2.761045173858277008e-04 1.137164748681408355e+03
2.767411102537945910e-04 1.139689568021639843e+03
2.773791708647864191e-04 1.142219952870489124e+03
2.780187026028649875e-04 1.144755915203261566e+03
2.786597088598943427e-04 1.147297467019885744e+03
2.793021930355590442e-04 1.149844620345002113e+03
2.799461585373819996e-04 1.152397387227989157e+03
2.805916087807425164e-04 1.154955779743016819e+03
2.812385471888945707e-04 1.157519809989077430e+03
2.818869771929848056e-04 1.160089490090050958e+03
2.825369022320707991e-04 1.162664832194762994e+03
2.831883257531392795e-04 1.165245848476992478e+03
2.838412512111245021e-04 1.167832551135555377e+03
2.844956820689264641e-04 1.170424952394345610e+03
2.851516217974292273e-04 1.173023064502372335e+03
2.858090738755195669e-04 1.175626899733810660e+03
2.864680417901050769e-04 1.178236470388050293e+03
2.871285290361329278e-04 1.180851788789751936e+03
2.877905391166084054e-04 1.183472867288890484e+03
2.884540755426131804e-04 1.186099718260791633e+03
2.891191418333244442e-04 1.188732354106204411e+03
2.897857415160330153e-04 1.191370787251316187e+03
2.904538781261624750e-04 1.194015030147840889e+03
2.911235552072877620e-04 1.196665095273037196e+03
2.917947763111538749e-04 1.199320995129767880e+03
2.924675449976947908e-04 1.201982742246530279e+03
2.931418648350524398e-04 1.204650349177546559e+03
2.938177393995954610e-04 1.207323828502788729e+03
2.944951722759383390e-04 1.210003192828006149e+03
2.951741670569602146e-04 1.212688454784811256e+03
2.958547273438241298e-04 1.215379627030708889e+03
2.965368567459960550e-04 1.218076722249144950e+03
2.972205588812640254e-04 1.220779753149554836e+03
2.979058373757572774e-04 1.223488732467440514e+03
2.985926958639656013e-04 1.226203672964383486e+03
2.992811379887584233e-04 1.228924587428094810e+03
2.999711674014044838e-04 1.231651488672495589e+03
3.006627877615907028e-04 1.234384389537744482e+03
3.013560027374420744e-04 1.237123302890287277e+03
3.020508160055407495e-04 1.239868241622924188e+03
3.027472312509458760e-04 1.242619218654825090e+03
3.034452521672127354e-04 1.245376246931618880e+03
3.041448824564126920e-04 1.248139339427243158e+03
3.048461258291526544e-04 1.250908509146487631e+03
3.055489860045948079e-04 1.253683769121422984e+03
3.062534667104763468e-04 1.256465132410819933e+03
3.069595716831290989e-04 1.259252612100205170e+03
3.076673046674995829e-04 1.262046221301918649e+03
3.083766694171687409e-04 1.264845973155137699e+03
3.090876696943718879e-04 1.267651880825957733e+03
3.098003092700184441e-04 1.270463957507418627e+03
3.105145919237123722e-04 1.273282216419584984e+03
3.112305214437718556e-04 1.276106670809572051e+03
3.119481016272494648e-04 1.278937333951588244e+03
3.126673362799524316e-04 1.281774219147051554e+03
3.133882292164627613e-04 1.284617339724541125e+03
3.141107842601572903e-04 1.287466709039917305e+03
3.148350052432282863e-04 1.290322340476371664e+03
3.155608960067035054e-04 1.293184247444454741e+03
3.162884604004667383e-04 1.296052443382136516e+03
3.170177022832780848e-04 1.298926941754864856e+03
3.177486255227945531e-04 1.301807756055586651e+03
3.184812339955905521e-04 1.304694899804854231e+03
3.192155315871781653e-04 1.307588386550837868e+03
3.199515221920283471e-04 1.310488229869397628e+03
3.206892097135909808e-04 1.313394443364104063e+03
3.214285980643159118e-04 1.316307040666330067e+03
3.221696911656736018e-04 1.319226035435287486e+03
3.229124929481759997e-04 1.322151441358054171e+03
3.236570073513973041e-04 1.325083272149698814e+03
3.244032383239948882e-04 1.328021541553228417e+03
3.251511898237301711e-04 1.330966263339741545e+03
3.259008658174898133e-04 1.333917451308424006e+03
3.266522702813064259e-04 1.336875119286611607e+03
3.274054072003800366e-04 1.339839281129852452e+03
3.281602805690990161e-04 1.342809950721955602e+03
3.289168943910611106e-04 1.345787141975048826e+03
3.296752526790951263e-04 1.348770868829613164e+03
3.304353594552816918e-04 1.351761145254565463e+03
3.311972187509749964e-04 1.354757985247296347e+03
3.319608346068239320e-04 1.357761402833706370e+03
3.327262110727936687e-04 1.360771412068296740e+03
3.334933522081869593e-04 1.363788027034219112e+03
3.342622620816659319e-04 1.366811261843261263e+03
3.350329447712733404e-04 1.369841130635969193e+03
3.358054043644544649e-04 1.372877647558538229e+03
3.365796449580787963e-04 1.375920826724599010e+03
3.373556706584613946e-04 1.378970682265935466e+03
3.381334855813852239e-04 1.382027228342431272e+03
3.389130938521224025e-04 1.385090479142160802e+03
3.396944996054566458e-04 1.388160448881378215e+03
3.404777069857047337e-04 1.391237151804660925e+03
3.412627201467387369e-04 1.394320602184852760e+03
3.420495432520080257e-04 1.397410814323192881e+03
3.428381804745612256e-04 1.400507802549336247e+03
3.436286359970686056e-04 1.403611581221394317e+03
3.444209140118438713e-04 1.406722164726029632e+03
3.452150187208667697e-04 1.409839567478421486e+03
3.460109543358050994e-04 1.412963803922401439e+03
3.468087250780374779e-04 1.416094888530493563e+03
3.476083351786750267e-04 1.419232835803900798e+03
3.484097888785844636e-04 1.422377660272604089e+03
3.492130904284103301e-04 1.425529376495435372e+03
3.500182440885974875e-04 1.428687999060065522e+03
3.508252541294137232e-04 1.431853542583108037e+03
3.516341248309726272e-04 1.435026021710143141e+03
3.524448604832559808e-04 1.438205451115800088e+03
3.532574653861366874e-04 1.441391845503745344e+03
3.540719438494014867e-04 1.444585219606799001e+03
3.548883001927738857e-04 1.447785588186955010e+03
3.557065387459370891e-04 1.450992966035457812e+03
3.565266638485569306e-04 1.454207367972783686e+03
3.573486798503048038e-04 1.457428808848792414e+03
3.581725911108808095e-04 1.460657303542697036e+03
3.589984020000369039e-04 1.463892866963160031e+03
3.598261168976000460e-04 1.467135514048339246e+03
3.606557401934954539e-04 1.470385259765928140e+03
3.614872762877697522e-04 1.473642119113181252e+03
3.623207295906144456e-04 1.476906107117036299e+03
3.631561045223894997e-04 1.480177238834128048e+03
3.639934055136461095e-04 1.483455529350800134e+03
3.648326370051510940e-04 1.486740993783228760e+03
3.656738034479097184e-04 1.490033647277423825e+03
3.665169093031898180e-04 1.493333505009310784e+03
3.673619590425449455e-04 1.496640582184759296e+03
3.682089571478387117e-04 1.499954894039664168e+03
3.690579081112678244e-04 1.503276455839964001e+03
3.699088164353866461e-04 1.506605282881700077e+03
3.707616866331305580e-04 1.509941390486883165e+03
3.716165232278401381e-04 1.513284793995228938e+03
3.724733307532849592e-04 1.516635508774316349e+03
3.733321137536879295e-04 1.519993550221879786e+03
3.741928767837490906e-04 1.523358933765843403e+03
3.750556244086699579e-04 1.526731674864424122e+03
3.759203612041776984e-04 1.530111789006121626e+03
3.767870917565493082e-04 1.533499291709797490e+03
3.776558206626360616e-04 1.536894198524751118e+03
3.785265525298878511e-04 1.540296525030722023e+03
3.793992919763775821e-04 1.543706286837991456e+03
3.802740436308256759e-04 1.547123499587400147e+03
3.811508121326246811e-04 1.550548178950414695e+03
3.820296021318638304e-04 1.553980340629177590e+03
3.829104182893537070e-04 1.557420000356572245e+03
3.837932652766509094e-04 1.560867173896252780e+03
3.846781477760828800e-04 1.564321877042703363e+03
3.855650704807728961e-04 1.567784125621311887e+03
3.864540380946646266e-04 1.571253935488396110e+03
3.873450553325473943e-04 1.574731322531248907e+03
3.882381269200808958e-04 1.578216302668266053e+03
3.891332575938206257e-04 1.581708891848888470e+03
3.900304521012425423e-04 1.585209106053723644e+03
3.909297152007686548e-04 1.588716961294592011e+03
3.918310516617922313e-04 1.592232473614572427e+03
3.927344662647025723e-04 1.595755659088044240e+03
3.936399638009109776e-04 1.599286533820770501e+03
3.945475490728761166e-04 1.602825113949915249e+03
3.954572268941289109e-04 1.606371415644126955e+03
3.963690020892988801e-04 1.609925455103579679e+03
3.972828794941390246e-04 1.613487248560010357e+03
3.981988639555519003e-04 1.617056812276829305e+03
3.991169603316151518e-04 1.620634162549083612e+03
4.000371734916073163e-04 1.624219315703605389e+03
4.009595083160337361e-04 1.627812288098983572e+03
4.018839696966522001e-04 1.631413096125689435e+03
4.028105625364991269e-04 1.635021756206073860e+03
4.037392917499155859e-04 1.638638284794458059e+03
4.046701622625731016e-04 1.642262698377172683e+03
4.056031790114999992e-04 1.645895013472603978e+03
4.065383469451075340e-04 1.649535246631268819e+03
4.074756710232161835e-04 1.653183414435858367e+03
4.084151562170817767e-04 1.656839533501281267e+03
4.093568075094222193e-04 1.660503620460429147e+03
4.103006298944432439e-04 1.664175691931573056e+03
4.112466283778658943e-04 1.667855764555313499e+03
4.121948079769520586e-04 1.671543855004044644e+03
4.131451737205318452e-04 1.675239979982044360e+03
4.140977306490296580e-04 1.678944156225514917e+03
4.150524838144916263e-04 1.682656400502604129e+03
4.160094382806115180e-04 1.686376729613517682e+03
4.169685991227583860e-04 1.690105160390514357e+03
4.179299714280031316e-04 1.693841709698003342e+03
4.188935602951453382e-04 1.697586394432543784e+03
4.198593708347408103e-04 1.701339231522942782e+03
4.208274081691281907e-04 1.705100237930297681e+03
4.217976774324561193e-04 1.708869430648007665e+03
4.227701837707108809e-04 1.712646826701908822e+03
4.237449323417435097e-04 1.716432443150225254e+03
4.247219283152968948e-04 1.720226297083709369e+03
4.257011768730336980e-04 1.724028405625629830e+03
4.266826832085630797e-04 1.727838785931851589e+03
4.276664525274691589e-04 1.731657455190908195e+03
4.286524900473378478e-04 1.735484430624022707e+03
4.296408009977852028e-04 1.739319729485141352e+03
4.306313906204844218e-04 1.743163369061059711e+03
4.316242641691941419e-04 1.747015366671396350e+03
4.326194269097863570e-04 1.750875739668684446e+03
4.336168841202739572e-04 1.754744505438424085e+03
4.346166410908390261e-04 1.758621681399141380e+03
4.356187031238608677e-04 1.762507285002371191e+03
4.366230755339439783e-04 1.766401333732847434e+03
4.376297636479463990e-04 1.770303845108413725e+03
4.386387728050077420e-04 1.774214836680167991e+03
4.396501083565779221e-04 1.778134326032471336e+03
4.406637756664451289e-04 1.782062330783015113e+03
4.416797801107643414e-04 1.785998868582884825e+03
4.426981270780861680e-04 1.789943957116569663e+03
4.437188219693848188e-04 1.793897614102097350e+03
4.447418701980875412e-04 1.797859857290985019e+03
4.457672771901025391e-04 1.801830704468384056e+03
4.467950483838483539e-04 1.805810173453066227e+03
4.478251892302823251e-04 1.809798282097510310e+03
4.488577051929297014e-04 1.813795048287968029e+03
4.498926017479124798e-04 1.817800489944459287e+03
4.509298843839788969e-04 1.821814625020896074e+03
4.519695586025315086e-04 1.825837471487624043e+03
4.530116299176576572e-04 1.829869047285090573e+03
4.540561038561578226e-04 1.833909370372600733e+03
4.551029859575750043e-04 1.837958458742665925e+03
4.561522817742247543e-04 1.842016330421071189e+03
4.572039968712236909e-04 1.846083003466923174e+03
4.582581368265199111e-04 1.850158495972721312e+03
4.593147072309218299e-04 1.854242826064338260e+03
4.603737136881284843e-04 1.858336011901170878e+03
4.614351618147585895e-04 1.862438071676107484e+03
4.624990572403808427e-04 1.866549023615598344e+03
4.635654056075435756e-04 1.870668885979724791e+03
4.646342125718047329e-04 1.874797677062240837e+03
4.657054838017618504e-04 1.878935415190576578e+03
4.667792249790819791e-04 1.883082118725994860e+03
4.678554417985321509e-04 1.887237806063504195e+03
4.689341399680091406e-04 1.891402495632019509e+03
4.700153252085703648e-04 1.895576205894361692e+03
4.710990032544633732e-04 1.899758955347305800e+03
4.721851798531570728e-04 1.903950762521641309e+03
4.732738607653717063e-04 1.908151645982225091e+03
4.743650517651095896e-04 1.912361624328017797e+03
4.754587586396857401e-04 1.916580716192149112e+03
4.765549871897585598e-04 1.920808940241942310e+03
4.776537432293605180e-04 1.925046315179004068e+03
4.787550325859290514e-04 1.929292859739235837e+03
4.798588611003374096e-04 1.933548592692896818e+03
4.809652346269259341e-04 1.937813532844648762e+03
4.820741590335327412e-04 1.942087699033647368e+03
4.831856402015248389e-04 1.946371110133519778e+03
4.842996840258294603e-04 1.950663785052439835e+03
4.854162964149656137e-04 1.954965742733242223e+03
4.865354832910747654e-04 1.959277002153378362e+03
4.876572505899529324e-04 1.963597582325013946e+03
4.887816042610812570e-04 1.967927502295064869e+03
4.899085502676589661e-04 1.972266781145274535e+03
4.910380945866336206e-04 1.976615437992237275e+03
4.921702432087335334e-04 1.980973491987439729e+03
4.933050021384991022e-04 1.985340962317346566e+03
4.944423773943154446e-04 1.989717868203401395e+03
4.955823750084435144e-04 1.994104228902132718e+03
4.967250010270521940e-04 1.998500063705170078e+03
4.978702615102510373e-04 2.002905391939283845e+03
4.990181625321214948e-04 2.007320232955934443e+03
5.001687101807497648e-04 2.011744606099041675e+03
5.013219105582586693e-04 2.016178530736483253e+03
5.024777697808405046e-04 2.020622026270975994e+03
5.036362939787891345e-04 2.025075112140023066e+03
5.047974892965322990e-04 2.029537807816069744e+03
5.059613618926648996e-04 2.034010132806449064e+03
5.071279179399807661e-04 2.038492106653486871e+03
5.082971636255062672e-04 2.042983748934526375e+03
5.094691051505326196e-04 2.047485079261999090e+03
5.106437487306486308e-04 2.051996117283442345e+03
5.118211005957743094e-04 2.056516882681565676e+03
5.130011669901930662e-04 2.061047395174288340e+03
5.141839541725856493e-04 2.065587674514819355e+03
5.153694684160627787e-04 2.070137740491631575e+03
5.165577160081986485e-04 2.074697612928585841e+03
5.177487032510642113e-04 2.079267311684930064e+03
5.189424364612606807e-04 2.083846856655363354e+03
5.201389219699529241e-04 2.088436267770111954e+03
5.213381661229029651e-04 2.093035564994912420e+03
5.225401752805040271e-04 2.097644768331091200e+03
5.237449558178137099e-04 2.102263897815654218e+03
5.249525141245883590e-04 2.106892973521249587e+03
5.261628566053165677e-04 2.111532015556304486e+03
5.273759896792531120e-04 2.116181044064968773e+03
5.285919197804533204e-04 2.120840079227303704e+03
5.298106533578070092e-04 2.125509141259180979e+03
5.310321968750728516e-04 2.130188250412411435e+03
5.322565568109122050e-04 2.134877426974775972e+03
5.334837396589239139e-04 2.139576691270083757e+03
5.347137519276786788e-04 2.144286063658239982e+03
5.359466001407534258e-04 2.149005564535204485e+03
5.371822908367658925e-04 2.153735214333142267e+03
5.384208305694097559e-04 2.158475033520388934e+03
5.396622259074886768e-04 2.163225042601560745e+03
5.409064834349516446e-04 2.167985262117607817e+03
5.421536097509276715e-04 2.172755712645760923e+03
5.434036114697610295e-04 2.177536414799720660e+03
5.446564952210461615e-04 2.182327389229586061e+03
5.459122676496624841e-04 2.187128656621948721e+03
5.471709354158106001e-04 2.191940237699968748e+03
5.484325051950464510e-04 2.196762153223388395e+03
5.496969836783178543e-04 2.201594423988575272e+03
5.509643775719987643e-04 2.206437070805893654e+03
5.522346935979260268e-04 2.211290114419542988e+03
5.535079384934345073e-04 2.216153575580416145e+03
5.547841190113924357e-04 2.221027475074866288e+03
5.560632419202379438e-04 2.225911833724725511e+03
5.573453140040145193e-04 2.230806672387403978e+03
5.586303420624071092e-04 2.235712011955848538e+03
5.599183329107780072e-04 2.240627873358665056e+03
5.612092933802036079e-04 2.245554277560105220e+03
5.625032303175096435e-04 2.250491245560098832e+03
5.638001505853082636e-04 2.255438798394374317e+03
5.651000610620345727e-04 2.260396957134390505e+03
5.664029686419820835e-04 2.265365742887438955e+03
5.677088802353403392e-04 2.270345176796696251e+03
5.690178027682313419e-04 2.275335280041213991e+03
5.703297431827456573e-04 2.280336073835995194e+03
5.716447084369800360e-04 2.285347579432016119e+03
5.729627055050739515e-04 2.290369818116297211e+03
5.742837413772464627e-04 2.295402811211895369e+03
5.756078230598334023e-04 2.300446580077993531e+03
5.769349575753247817e-04 2.305501146109857928e+03
5.782651519624018707e-04 2.310566530739006339e+03
5.795984132759740603e-04 2.315642755433138063e+03
5.809347485872171351e-04 2.320729841696208041e+03
5.822741649836101364e-04 2.325827811068499159e+03
5.836166695689732004e-04 2.330936685126595876e+03
5.849622694635052888e-04 2.336056485483488359e+03
5.863109718038217021e-04 2.341187233788574304e+03
5.876627837429921350e-04 2.346328951727709864e+03
5.890177124505786236e-04 2.351481661023246488e+03
5.903757651126732755e-04 2.356645383434064115e+03
5.917369489319370844e-04 2.361820140755632565e+03
5.931012711276372265e-04 2.367005954820031093e+03
5.944687389356859836e-04 2.372202847495982496e+03
5.958393596086787982e-04 2.377410840688926783e+03
5.972131404159330883e-04 2.382629956340997978e+03
5.985900886435261943e-04 2.387860216431157369e+03
5.999702115943349526e-04 2.393101642975101640e+03
6.013535165880732085e-04 2.398354258025455238e+03
6.027400109613320405e-04 2.403618083671678960e+03
6.041297020676172740e-04 2.408893142040195471e+03
6.055225972773895958e-04 2.414179455294345644e+03
6.069187039781029358e-04 2.419477045634549995e+03
6.083180295742440400e-04 2.424785935293194598e+03
6.097205814873716103e-04 2.430106146514475313e+03
6.111263671561554438e-04 2.435437701571513571e+03
6.125353940364165490e-04 2.440780622774245330e+03
6.139476696011656343e-04 2.446134932469441992e+03
6.153632013406439829e-04 2.451500653040798625e+03
6.167819967623622670e-04 2.456877806908963976e+03
6.182040633911404463e-04 2.462266416531506820e+03
6.196294087691482091e-04 2.467666504403038289e+03
6.210580404559444372e-04 2.473078093055225509e+03
6.224899660285175378e-04 2.478501205056763865e+03
6.239251930813257763e-04 2.483935863013556173e+03
6.253637292263372833e-04 2.489382089568591255e+03
6.268055820930700612e-04 2.494839907402057179e+03
6.282507593286337268e-04 2.500309339231398098e+03
6.296992685977686501e-04 2.505790407811286968e+03
6.311511175828873714e-04 2.511283135933735139e+03
6.326063139841151504e-04 2.516787546428079622e+03
6.340648655193309490e-04 2.522303662161034936e+03
6.355267799242080885e-04 2.527831506036696737e+03
6.369920649522555585e-04 2.533371100996625046e+03
6.384607283748588904e-04 2.538922470019881985e+03
6.399327779813215747e-04 2.544485636123035874e+03
6.414082215789062603e-04 2.550060622360185789e+03
6.428870669928763880e-04 2.555647451823046595e+03
6.443693220665371729e-04 2.561246147640969411e+03
6.458549946612777808e-04 2.566856732980921606e+03
6.473440926566128521e-04 2.572479231047640042e+03
6.488366239502237022e-04 2.578113665083525575e+03
6.503325964580014724e-04 2.583760058368789487e+03
6.518320181140876794e-04 2.589418434221398002e+03
6.533348968709174745e-04 2.595088815997235542e+03
6.548412406992611687e-04 2.600771227090020147e+03
6.563510575882663001e-04 2.606465690931361678e+03
6.578643555455007848e-04 2.612172230990853222e+03
6.593811425969950922e-04 2.617890870776060638e+03
6.609014267872843126e-04 2.623621633832539828e+03
6.624252161794513078e-04 2.629364543743944523e+03
6.639525188551696462e-04 2.635119624131961700e+03
6.654833429147455608e-04 2.640886898656437552e+03
6.670176964771622934e-04 2.646666391015403406e+03
6.685555876801218362e-04 2.652458124945018881e+03
6.700970246800890592e-04 2.658262124219716952e+03
6.716420156523341019e-04 2.664078412619558549e+03
6.731905687909763925e-04 2.669907013779226872e+03
6.747426923090283409e-04 2.675747951305637798e+03
6.762983944384378396e-04 2.681601248841565393e+03
6.778576834301328242e-04 2.687466930065694669e+03
6.794205675540646418e-04 2.693345018692686608e+03
6.809870550992521776e-04 2.699235538473120869e+03
6.825571543738257656e-04 2.705138513193583094e+03
6.841308737050707731e-04 2.711053966676688106e+03
6.857082214394724868e-04 2.716981922781078538e+03
6.872892059427598063e-04 2.722922405401420747e+03
6.888738355999500214e-04 2.728875438468461198e+03
6.904621188153931563e-04 2.734841045949076488e+03
6.920540640128162047e-04 2.740819251846167845e+03
6.936496796353683412e-04 2.746810080198869855e+03
6.952489741456655903e-04 2.752813555082415860e+03
6.968519560258349538e-04 2.758829700608215262e+03
6.984586337775609225e-04 2.764858540923889905e+03
7.000690159221288449e-04 2.770900100213226779e+03
7.016831110004714388e-04 2.776954402696310808e+03
7.033009275732134613e-04 2.783021472629442087e+03
7.049224742207171358e-04 2.789101334305191813e+03
7.065477595431280148e-04 2.795194012052421385e+03
7.081767921604198652e-04 2.801299530236313785e+03
7.098095807124412890e-04 2.807417913258410863e+03
7.114461338589611519e-04 2.813549185556501925e+03
7.130864602797141192e-04 2.819693371604894764e+03
7.147305686744473852e-04 2.825850495914091880e+03
7.163784677629663183e-04 2.832020583031221122e+03
7.180301662851809727e-04 2.838203657539652795e+03
7.196856730011521675e-04 2.844399744059267960e+03
7.213449966911383241e-04 2.850608867246408408e+03
7.230081461556415448e-04 2.856831051793913048e+03
7.246751302154549922e-04 2.863066322431053322e+03
7.263459577117087514e-04 2.869314703923690558e+03
7.280206375059176428e-04 2.875576221074138630e+03
7.296991784800277350e-04 2.881850898721356771e+03
7.313815895364630731e-04 2.888138761740755854e+03
7.330678795981739266e-04 2.894439835044411666e+03
7.347580576086833008e-04 2.900754143580979871e+03
7.364521325321343173e-04 2.907081712335722841e+03
7.381501133533384601e-04 2.913422566330546942e+03
7.398520090778227393e-04 2.919776730624011179e+03
7.415578287318769614e-04 2.926144230303355016e+03
7.432675813626028445e-04 2.932525090442226428e+03
7.449812760379610722e-04 2.938919336130984902e+03
7.466989218468195405e-04 2.945326992496001367e+03
7.484205278990016053e-04 2.951748084699675928e+03
7.501461033253345456e-04 2.958182637940466520e+03
7.518756572776980280e-04 2.964630677452905275e+03
7.536091989290721362e-04 2.971092228507599430e+03
7.553467374735868111e-04 2.977567316411279535e+03
7.570882821265698809e-04 2.984055966506784898e+03
7.588338421245961751e-04 2.990558204173025842e+03
7.605834267255369647e-04 2.997074054825079202e+03
7.623370452086084253e-04 3.003603543914166949e+03
7.640947068744209690e-04 3.010146696927641187e+03
7.658564210450290091e-04 3.016703539389072375e+03
7.676221970639798570e-04 3.023274096858129724e+03
7.693920442963638135e-04 3.029858394930718077e+03
7.711659721288631735e-04 3.036456459238909702e+03
7.729439899698026424e-04 3.043068315450980208e+03
7.747261072491989919e-04 3.049693989271462215e+03
7.765123334188107169e-04 3.056333506441071222e+03
7.783026779521888842e-04 3.062986892736781101e+03
7.800971503447268977e-04 3.069654173971797263e+03
7.818957601137108051e-04 3.076335375995590312e+03
7.836985167983701473e-04 3.083030524693871939e+03
7.855054299599280483e-04 3.089739645988648590e+03
7.873165091816526065e-04 3.096462765838184168e+03
7.891317640689069846e-04 3.103199910237055974e+03
7.909512042492008012e-04 3.109951105216159249e+03
7.927748393722409796e-04 3.116716376842621685e+03
7.946026791099832474e-04 3.123495751219959857e+03
7.964347331566830942e-04 3.130289254487980543e+03
7.982710112289471624e-04 3.137096912822810737e+03
8.001115230657850725e-04 3.143918752436946761e+03
8.019562784286611394e-04 3.150754799579200608e+03
8.038052871015456549e-04 3.157605080534758144e+03
8.056585588909668215e-04 3.164469621625151376e+03
8.075161036260635524e-04 3.171348449208280272e+03
8.093779311586367549e-04 3.178241589678434138e+03
8.112440513632018053e-04 3.185149069466287528e+03
8.131144741370411331e-04 3.192070915038849307e+03
8.149892094002565875e-04 3.199007152899564971e+03
8.168682670958218048e-04 3.205957809588290729e+03
8.187516571896355511e-04 3.212922911653446590e+03
8.206393896705737635e-04 3.219902485483906730e+03
8.225314745505431105e-04 3.226896557418626344e+03
8.244279218645343341e-04 3.233905153830092331e+03
8.263287416706742916e-04 3.240928301124455174e+03
8.282339440502808165e-04 3.247966025741603062e+03
8.301435391079153023e-04 3.255018354155107318e+03
8.320575369714359364e-04 3.262085312872269697e+03
8.339759477920525611e-04 3.269166928434040983e+03
8.358987817443796911e-04 3.276263227415073288e+03
8.378260490264903982e-04 3.283374236423695947e+03
8.397577598599710634e-04 3.290499982101835030e+03
8.416939244899748285e-04 3.297640491125127937e+03
8.436345531852765646e-04 3.304795790202792887e+03
8.455796562383270827e-04 3.311965906077700765e+03
8.475292439653073434e-04 3.319150865526344660e+03
8.494833267061841853e-04 3.326350695358798930e+03
8.514419148247633420e-04 3.333565422418705566e+03
8.534050187087467969e-04 3.340795073583297381e+03
8.553726487697862341e-04 3.348039675763382093e+03
8.573448154435386577e-04 3.355299255903303219e+03
8.593215291897214701e-04 3.362573840980976456e+03
8.613028004921686326e-04 3.369863458007782810e+03
8.632886398588857438e-04 3.377168134028624536e+03
8.652790578221059839e-04 3.384487896121924678e+03
8.672740649383457344e-04 3.391822771399597968e+03
8.692736717884607398e-04 3.399172787007019906e+03
8.712778889777023777e-04 3.406537970122979459e+03
8.732867271357733869e-04 3.413918347959729999e+03
8.753001969168851129e-04 3.421313947762974294e+03
8.773183089998130195e-04 3.428724796811783563e+03
8.793410740879539344e-04 3.436150922418661594e+03
8.813685029093827530e-04 3.443592351929440611e+03
8.834006062169092507e-04 3.451049112723386770e+03
8.854373947881353287e-04 3.458521232213013263e+03
8.874788794255113926e-04 3.466008737844270854e+03
8.895250709563946824e-04 3.473511657096289127e+03
8.915759802331064098e-04 3.481030017481638424e+03
8.936316181329884622e-04 3.488563846546054265e+03
8.956919955584626003e-04 3.496113171868620611e+03
8.977571234370867277e-04 3.503678021061561594e+03
8.998270127216141971e-04 3.511258421770424775e+03
9.019016743900506224e-04 3.518854401673876509e+03
9.039811194457134016e-04 3.526465988460339759e+03
9.060653589172888538e-04 3.534093209664863934e+03
9.081544038588918507e-04 3.541736092765273497e+03
9.102482653501236046e-04 3.549394665269335746e+03
9.123469544961305402e-04 3.557068954715393829e+03
9.144504824276636010e-04 3.564758988672133000e+03
9.165588603011369040e-04 3.572464794738805722e+03
9.186720992986872631e-04 3.580186400544962908e+03
9.207902106282331691e-04 3.587923833750569429e+03
9.229132055235342042e-04 3.595677122045908163e+03
9.250410952442509986e-04 3.603446293151552254e+03
9.271738910760043192e-04 3.611231374818324184e+03
9.293116043304357849e-04 3.619032394827306234e+03
9.314542463452671730e-04 3.626849380989702695e+03
9.336018284843608083e-04 3.634682361146919447e+03
9.357543621377797374e-04 3.642531363170478471e+03
9.379118587218482263e-04 3.650396414961935989e+03
9.400743296792123680e-04 3.658277544452942493e+03
9.422417864789006886e-04 3.666174779605084950e+03
9.444142406163845383e-04 3.674088148409988207e+03
9.465917036136402155e-04 3.682017678889169474e+03
9.487741870192085980e-04 3.689963399093974658e+03
9.509617024082578102e-04 3.697925337105704330e+03
9.531542613826437214e-04 3.705903521035402719e+03
9.553518755709712032e-04 3.713897979023853168e+03
9.575545566286572299e-04 3.721908739241649528e+03
9.597623162379907268e-04 3.729935829889029719e+03
9.619751661081967550e-04 3.737979279195870731e+03
9.641931179754962503e-04 3.746039115421678616e+03
9.664161836031703173e-04 3.754115366855445700e+03
9.686443747816211609e-04 3.762208061815833389e+03
9.708777033284358374e-04 3.770317228650902052e+03
9.731161810884475126e-04 3.778442895738086918e+03
9.753598199337997540e-04 3.786585091484308577e+03
9.776086317640085479e-04 3.794743844325828832e+03
9.798626285060256166e-04 3.802919182728204305e+03
9.821218221143020611e-04 3.811111135186229149e+03
9.843862245708507024e-04 3.819319730223942315e+03
9.866558478853109174e-04 3.827544996394605278e+03
9.889307040950117388e-04 3.835786962280522403e+03
9.912108052650358235e-04 3.844045656493142360e+03
9.934961634882829868e-04 3.852321107672926246e+03
9.957867908855354711e-04 3.860613344489354404e+03
9.980826996055203962e-04 3.868922395610588410e+03
1.000383901824976112e-03 3.877248289463694164e+03
1.002690409748715518e-03 3.885591054360082580e+03
1.005002235609691544e-03 3.893950718634925579e+03
1.007319391669061126e-03 3.902327310648329785e+03
1.009641890216251333e-03 3.910720858785231485e+03
1.011969743569023994e-03 3.919131391455343874e+03
1.014302964073540963e-03 3.927558937093070654e+03
1.016641564104429169e-03 3.936003524157497395e+03
1.018985556064847626e-03 3.944465181132219641e+03
1.021334952386551611e-03 3.952943936525331537e+03
1.023689765529960105e-03 3.961439818869441297e+03
1.026050007984220412e-03 3.969952856721399257e+03
1.028415692267275160e-03 3.978483078662442040e+03
1.030786830925929307e-03 3.987030513297951529e+03
1.033163436535915409e-03 3.995595189257478978e+03
1.035545521701960840e-03 4.004177135194647690e+03
1.037933099057855016e-03 4.012776379787073438e+03
1.040326181266516391e-03 4.021392951736303075e+03
1.042724781020058387e-03 4.030026879767714490e+03
1.045128911039858340e-03 4.038678192630490685e+03
1.047538584076624724e-03 4.047346919097502905e+03
1.049953812910463073e-03 4.056033087965218328e+03
1.052374610350946451e-03 4.064736728053715069e+03
1.054800989237180504e-03 4.073457868206469811e+03
1.057232962437874152e-03 4.082196537290414653e+03
1.059670542851406374e-03 4.090952764195836608e+03
1.062113743405894949e-03 4.099726577836158867e+03
1.064562577059264539e-03 4.108518007148047218e+03
1.067017056799316518e-03 4.117327081091253604e+03
1.069477195643797271e-03 4.126153828648492890e+03
1.071943006640466720e-03 4.134998278825425587e+03
1.074414502867167926e-03 4.143860460650620553e+03
1.076891697431897566e-03 4.152740403175370375e+03
1.079374603472873151e-03 4.161638135473569491e+03
1.081863234158604364e-03 4.170553686641911554e+03
1.084357602687963107e-03 4.179487085799456509e+03
1.086857722290252015e-03 4.188438362087757923e+03
1.089363606225276018e-03 4.197407544670757488e+03
1.091875267783412162e-03 4.206394662734637677e+03
1.094392720285679646e-03 4.215399745487795371e+03
1.096915977083811602e-03 4.224422822160719079e+03
1.099445051560324913e-03 4.233463922005990753e+03
1.101979957128591337e-03 4.242523074272038684e+03
1.104520707232908416e-03 4.251600307966750734e+03
1.107067315348572332e-03 4.260695651965197612e+03
1.109619794981947299e-03 4.269809135158480785e+03
1.112178159670538418e-03 4.278940786455380476e+03
1.114742422983063018e-03 4.288090634782532106e+03
1.117312598519522868e-03 4.297258709083988833e+03
1.119888699911276595e-03 4.306445038321355241e+03
1.122470740821110815e-03 4.315649651473542690e+03
1.125058734943313850e-03 4.324872577536724748e+03
1.127652696003747729e-03 4.334113845524206226e+03
1.130252637759921689e-03 4.343373484466293121e+03
1.132858574001063519e-03 4.352651523410278969e+03
1.135470518548194804e-03 4.361947991420175640e+03
1.138088485254202479e-03 4.371262917576793370e+03
1.140712488003914294e-03 4.380596330977402431e+03
1.143342540714168418e-03 4.389948260735789518e+03
1.145978657333893017e-03 4.399318735982147700e+03
1.148620851844175429e-03 4.408707785862911805e+03
1.151269138258338926e-03 4.418115439540537409e+03
1.153923530622015785e-03 4.427541726193606337e+03
1.156584043013222539e-03 4.436986675016616573e+03
1.159250689542433909e-03 4.446450315219708500e+03
1.161923484352658711e-03 4.455932676028868627e+03
1.164602441619513136e-03 4.465433786685485757e+03
1.167287575551298169e-03 4.474953676446518330e+03
1.169978900389073099e-03 4.484492374584092431e+03
1.172676430406731623e-03 4.494049910385647308e+03
1.175380179911078181e-03 4.503626313153699812e+03
1.178090163241903195e-03 4.513221612205648853e+03
1.180806394772058532e-03 4.522835836873777225e+03
1.183528888907535567e-03 4.532469016505106083e+03
1.186257660087539339e-03 4.542121180461252152e+03
1.188992722784567050e-03 4.551792358118228549e+03
1.191734091504483527e-03 4.561482578866494805e+03
1.194481780786599279e-03 4.571191872110763143e+03
1.197235805203746180e-03 4.580920267269715623e+03
1.199996179362356179e-03 4.590667793776135113e+03
1.202762917902537631e-03 4.600434481076596057e+03
1.205536035498154003e-03 4.610220358631482668e+03
1.208315546856900862e-03 4.620025455914741542e+03
1.211101466720383929e-03 4.629849802413714315e+03
1.213893809864198233e-03 4.639693427629242251e+03
1.216692591098004865e-03 4.649556361046039456e+03
1.219497825265610999e-03 4.659438631825909397e+03
1.222309527245047951e-03 4.669340268925891905e+03
1.225127711948649891e-03 4.679261301307500617e+03
1.227952394323133861e-03 4.689201757939937124e+03
1.230783589349677401e-03 4.699161667799880888e+03
1.233621312043999647e-03 4.709141059871527432e+03
1.236465577456440481e-03 4.719139963146263653e+03
1.239316400672039672e-03 4.729158406622581424e+03
1.242173796810617766e-03 4.739196419305834752e+03
1.245037781026855656e-03 4.749254030208248878e+03
1.247908368510375473e-03 4.759331268348610138e+03
1.250785574485820595e-03 4.769428162752139542e+03
1.253669414212936961e-03 4.779544742450398189e+03
1.256559902986653524e-03 4.789681036480980765e+03
1.259457056137163779e-03 4.799837073887580118e+03
1.262360889030006861e-03 4.810012883719631645e+03
1.265271417066148431e-03 4.820208495032175961e+03
1.268188655682063936e-03 4.830423936885805233e+03
1.271112620349819063e-03 4.840659238346370330e+03
1.274043326577152134e-03 4.850914428484891687e+03
1.276980789907556290e-03 4.861189536377370132e+03
1.279925025920362761e-03 4.871484591104695028e+03
1.282876050230821957e-03 4.881799621752232270e+03
1.285833878490188261e-03 4.892134657410000727e+03
1.288798526385800903e-03 4.902489727172281164e+03
1.291770009641168750e-03 4.912864860137427968e+03
1.294748344016053354e-03 4.923260085407841871e+03
1.297733545306551566e-03 4.933675432089738024e+03
1.300725629345180758e-03 4.944110929292914989e+03
1.303724612000961656e-03 4.954566606130614673e+03
1.306730509179503553e-03 4.965042491719465943e+03
1.309743336823087365e-03 4.975538615179089902e+03
1.312763110910751497e-03 4.986055005632136272e+03
1.315789847458375761e-03 4.996591692203981438e+03
1.318823562518766810e-03 5.007148704022572929e+03
1.321864272181741840e-03 5.017726070218306631e+03
1.324911992574216192e-03 5.028323819923795782e+03
1.327966739860288138e-03 5.038941982273708163e+03
1.331028530241323230e-03 5.049580586404593305e+03
1.334097379956042124e-03 5.060239661454721499e+03
1.337173305280605143e-03 5.070919236563856430e+03
1.340256322528699884e-03 5.081619340873073270e+03
1.343346448051626653e-03 5.092340003495563906e+03
1.346443698238385849e-03 5.103081253163259134e+03
1.349548089515764920e-03 5.113843118336705629e+03
1.352659638348425097e-03 5.124625627465814432e+03
1.355778361238989000e-03 5.135428808995021427e+03
1.358904274728127805e-03 5.146252691363112717e+03
1.362037395394649934e-03 5.157097303003160050e+03
1.365177739855587572e-03 5.167962672342120641e+03
1.368325324766285576e-03 5.178848827800714389e+03
1.371480166820490372e-03 5.189755797793207421e+03
1.374642282750437134e-03 5.200683610727104679e+03
1.377811689326939332e-03 5.211632295003062609e+03
1.380988403359478291e-03 5.222601879014687256e+03
1.384172441696290791e-03 5.233592391148054048e+03
1.387363821224460144e-03 5.244603859781901519e+03
1.390562558870004012e-03 5.255636313286998302e+03
1.393768671597965698e-03 5.266689780026163135e+03
1.396982176412503267e-03 5.277764288354066593e+03
1.400203090356980182e-03 5.288859866616828185e+03
1.403431430514055084e-03 5.299976543151937221e+03
1.406667214005773072e-03 5.311114346287982698e+03
1.409910457993656134e-03 5.322273304344393182e+03
1.413161179678794213e-03 5.333453445631375871e+03
1.416419396301936504e-03 5.344654798449370901e+03
1.419685125143582954e-03 5.355877391089133198e+03
1.422958383524075771e-03 5.367121251831376867e+03
1.426239188803691367e-03 5.378386408946535994e+03
1.429527558382732077e-03 5.389672890694491798e+03
1.432823509701619405e-03 5.400980725324537161e+03
1.436127060240985527e-03 5.412309941074830931e+03
1.439438227521766100e-03 5.423660566172537983e+03
1.442757029105293720e-03 5.435032628833222589e+03
1.446083482593391164e-03 5.446426157260911168e+03
1.449417605628463765e-03 5.457841179647671197e+03
1.452759415893593734e-03 5.469277724173469323e+03
1.456108931112634055e-03 5.480735819005898520e+03
1.459466169050301944e-03 5.492215492299932521e+03
1.462831147512273387e-03 5.503716772197717546e+03
1.466203884345278121e-03 5.515239686828340382e+03
1.469584397437192656e-03 5.526784264307562808e+03
1.472972704717136986e-03 5.538350532737509639e+03
1.476368824155568915e-03 5.549938520206550493e+03
1.479772773764378600e-03 5.561548254789056955e+03
1.483184571596985694e-03 5.573179764523043559e+03
1.486604235748433672e-03 5.584833077100479386e+03
1.490031784355486544e-03 5.596508219939227274e+03
1.493467235596724913e-03 5.608205220430234476e+03
1.496910607692642252e-03 5.619924105943980976e+03
1.500361918905741831e-03 5.631664903830350340e+03
1.503821187540632784e-03 5.643427641418013081e+03
1.507288431944128542e-03 5.655212346014493050e+03
1.510763670505342474e-03 5.667019044905798182e+03
1.514246921655787404e-03 5.678847765355873889e+03
1.517738203869471031e-03 5.690698534606762223e+03
1.521237535662996318e-03 5.702571379878089829e+03
1.524744935595657774e-03 5.714466328366741436e+03
1.528260422269540984e-03 5.726383407246688876e+03
1.531784014329621484e-03 5.738322643668725505e+03
1.535315730463861043e-03 5.750284064760008732e+03
1.538855589403310660e-03 5.762267697624096400e+03
1.542403609922207708e-03 5.774273569340286485e+03
1.545959810838076114e-03 5.786301706963648030e+03
1.549524211011825241e-03 5.798352137524565478e+03
1.553096829347850932e-03 5.810424888028479472e+03
1.556677684794135694e-03 5.822519985455684946e+03
1.560266796342348224e-03 5.834637456760909117e+03
1.563864183027945543e-03 5.846777328873077749e+03
1.567469863930273394e-03 5.858939628695161446e+03
1.571083858172666204e-03 5.871124383103601758e+03
1.574706184922550515e-03 5.883331618948328469e+03
1.578336863391545820e-03 5.895561363052235720e+03
1.581975912835565604e-03 5.907813642210985563e+03
1.585623352554921218e-03 5.920088483192803324e+03
1.589279201894422053e-03 5.932385912737879153e+03
1.592943480243480493e-03 5.944705957558507180e+03
1.596616207036212747e-03 5.957048644338374288e+03
1.600297401751543148e-03 5.969413999732661978e+03
1.603987083913307370e-03 5.981802050367232368e+03
1.607685273090354991e-03 5.994212822838962893e+03
1.611391988896654229e-03 6.006646343714891373e+03
1.615107250991396244e-03 6.019102639532192370e+03
1.618831079079098350e-03 6.031581736797902522e+03
1.622563492909708752e-03 6.044083661988457607e+03
1.626304512278712363e-03 6.056608441549445160e+03
1.630054157027234453e-03 6.069156101895412576e+03
1.633812447042146685e-03 6.081726669409426904e+03
1.637579402256172066e-03 6.094320170412165680e+03
1.641355042647991633e-03 6.106936630656751731e+03
1.645139388242348967e-03 6.119576075403817413e+03
1.648932459110157532e-03 6.132238529858453148e+03
1.652734275368606493e-03 6.144924019184006283e+03
1.656544857181267835e-03 6.157632568501954665e+03
1.660364224758203045e-03 6.170364202891423702e+03
1.664192398356070888e-03 6.183118947388869856e+03
1.668029398278233436e-03 6.195896826987785971e+03
1.671875244874865794e-03 6.208697866638243795e+03
1.675729958543061265e-03 6.221522091246595664e+03
1.679593559726943021e-03 6.234369525675157092e+03
1.683466068917769277e-03 6.247240194741802043e+03
1.687347506654044088e-03 6.260134123219479989e+03
1.691237893521625344e-03 6.273051335836205908e+03
1.695137250153834051e-03 6.285991857274279937e+03
1.699045597231564056e-03 6.298955712170216430e+03
1.702962955483391548e-03 6.311942925114311038e+03
1.706889345685684133e-03 6.324953520650260543e+03
1.710824788662713807e-03 6.337987523274709929e+03
1.714769305286763419e-03 6.351044957437014091e+03
1.718722916478240955e-03 6.364125847538924063e+03
1.722685643205787952e-03 6.377230217934041320e+03
1.726657506486392255e-03 6.390358092927434882e+03
1.730638527385499042e-03 6.403509496775658590e+03
1.734628727017121846e-03 6.416684453685790686e+03
1.738628126543955744e-03 6.429882987815578417e+03
1.742636747177489032e-03 6.443105123272718629e+03
1.746654610178114894e-03 6.456350884114732253e+03
1.750681736855245899e-03 6.469620294348389507e+03
1.754718148567425886e-03 6.482913377929543458e+03
1.758763866722442941e-03 6.496230158762399697e+03
1.762818912777443887e-03 6.509570660699656401e+03
1.766883308239047910e-03 6.522934907541727625e+03
1.770957074663460180e-03 6.536322923036412249e+03
1.775040233656584613e-03 6.549734730878701157e+03
1.779132806874142696e-03 6.563170354710159700e+03
1.783234816021784944e-03 6.576629818118804906e+03
1.787346282855206475e-03 6.590113144638419726e+03
1.791467229180263672e-03 6.603620357748469360e+03
1.795597676853087805e-03 6.617151480873536457e+03
1.799737647780203214e-03 6.630706537382944589e+03
1.803887163918642227e-03 6.644285550590414459e+03
1.808046247276061174e-03 6.657888543733405641e+03
1.812214919910858568e-03 6.671515539579115284e+03
1.816393203932290890e-03 6.685166560447451047e+03
1.820581121500589906e-03 6.698841628579550161e+03
1.824778694827080845e-03 6.712540766152122160e+03
1.828985946174299920e-03 6.726263995277025060e+03
1.833202897856112731e-03 6.740011338000797878e+03
1.837429572237831137e-03 6.753782816304306834e+03
1.841665991736334039e-03 6.767578452102124174e+03
1.845912178820184471e-03 6.781398267242491784e+03
1.850168156009750599e-03 6.795242283506400781e+03
1.854433945877322380e-03 6.809110522607584244e+03
1.858709571047234077e-03 6.823003006191762324e+03
1.862995054195983090e-03 6.836919755836557670e+03
1.867290418052350081e-03 6.850860793050595021e+03
1.871595685397519759e-03 6.864826139273633089e+03
1.875910879065201438e-03 6.878815815875612316e+03
1.880236021941750907e-03 6.892829844156568470e+03
1.884571136966290555e-03 6.906868245346020558e+03
1.888916247130832107e-03 6.920931040602552457e+03
1.893271375480398266e-03 6.935018251013508234e+03
1.897636545113144365e-03 6.949129897594272734e+03
1.902011779180482181e-03 6.963266001288228836e+03
1.906397100887201367e-03 6.977426582965870693e+03
1.910792533491593483e-03 6.991611663424759172e+03
1.915198100305573860e-03 7.005821263388850639e+03
1.919613824694807805e-03 7.020055403508004019e+03
1.924039730078832026e-03 7.034314104357782526e+03
1.928475839931180187e-03 7.048597386438791546e+03
1.932922177779507157e-03 7.062905270176263912e+03
1.937378767205713472e-03 7.077237775919702472e+03
1.941845631846070676e-03 7.091594923942368041e+03
1.946322795391346866e-03 7.105976734440788277e+03
1.950810281586931594e-03 7.120383227534396610e+03
1.955308114232962718e-03 7.134814423265011101e+03
1.959816317184452823e-03 7.149270341596453363e+03
1.964334914351413899e-03 7.163751002413888273e+03
1.968863929698986149e-03 7.178256425523734833e+03
1.973403387247564186e-03 7.192786630652883105e+03
1.977953311072924974e-03 7.207341637448334041e+03
1.982513725306354457e-03 7.221921465476804769e+03
1.987084654134776800e-03 7.236526134224198358e+03
1.991666121800881890e-03 7.251155663095187265e+03
1.996258152603253271e-03 7.265810071391796555e+03
2.000860770896499986e-03 7.280489377830130252e+03
2.005474001091381037e-03 7.295193600521912231e+03
2.010097867654939835e-03 7.309922757463823473e+03
2.014732395110629525e-03 7.324676866560156668e+03
2.019377608038446566e-03 7.339455945622671607e+03
2.024033531075058231e-03 7.354260012369682954e+03
2.028700188913936178e-03 7.369089084425887449e+03
2.033377606305485259e-03 7.383943179321724529e+03
2.038065808057174921e-03 7.398822314492802434e+03
2.042764819033671478e-03 7.413726507279587167e+03
2.047474664156970822e-03 7.428655774926604863e+03
2.052195368406528088e-03 7.443610134582146202e+03
2.056926956819393401e-03 7.458589603297782560e+03
2.061669454490339809e-03 7.473594198027664788e+03
2.066422886572002061e-03 7.488623935628192157e+03
2.071187278275007579e-03 7.503678832857448469e+03
2.075962654868108298e-03 7.518758906374479011e+03
2.080749041678316841e-03 7.533864172739134119e+03
2.085546464091041826e-03 7.548994648411320668e+03
2.090354947550219274e-03 7.564150349750589157e+03
2.095174517558450085e-03 7.579331293015340634e+03
2.100005199677134476e-03 7.594537494362853067e+03
2.104847019526607296e-03 7.609768969848155393e+03
2.109700002786275060e-03 7.625025735423892002e+03
2.114564175194749967e-03 7.640307806939712464e+03
2.119439562549989102e-03 7.655615200141698551e+03
2.124326190709428883e-03 7.670947930671859467e+03
2.129224085590124271e-03 7.686306014067553406e+03
2.134133273168884078e-03 7.701689465761094652e+03
2.139053779482410610e-03 7.717098301079122393e+03
2.143985630627436717e-03 7.732532535242059566e+03
2.148928852760864129e-03 7.747992183363681761e+03
2.153883472099902673e-03 7.763477260450423273e+03
2.158849514922210350e-03 7.778987781401037864e+03
2.163827007566029512e-03 7.794523761005933920e+03
2.168815976430330406e-03 7.810085213946648764e+03
2.173816447974947792e-03 7.825672154795350252e+03
2.178828448720724481e-03 7.841284598014356561e+03
2.183852005249648388e-03 7.856922557955518641e+03
2.188887144204996939e-03 7.872586048859528091e+03
2.193933892291476725e-03 7.888275084855791647e+03
2.198992276275364439e-03 7.903989679961399816e+03
2.204062322984651299e-03 7.919729848067157036e+03
2.209144059309181389e-03 7.935495602546038754e+03
2.214237512200799545e-03 7.951286956197782274e+03
2.219342708673488831e-03 7.967103921676488426e+03
2.224459675803518426e-03 7.982946511514268423e+03
2.229588440729583267e-03 7.998814738120547190e+03
2.234729030652950633e-03 8.014708613781809618e+03
2.239881472837604564e-03 8.030628150660730171e+03
2.245045794610388105e-03 8.046573360795688131e+03
2.250222023361151194e-03 8.062544256100267376e+03
2.255410186542892905e-03 8.078540848362554243e+03
2.260610311671909338e-03 8.094563149244576380e+03
2.265822426327939332e-03 8.110611170281966224e+03
2.271046558154309319e-03 8.126684922882860519e+03
2.276282734858081202e-03 8.142784418327911226e+03
2.281530984210198513e-03 8.158909667769247790e+03
2.286791334045634293e-03 8.175060682230071507e+03
2.292063812263539415e-03 8.191237472604229879e+03
2.297348446827388296e-03 8.207440049655295297e+03
2.302645265765129387e-03 8.223668424016172139e+03
2.307954297169332626e-03 8.239922606188487407e+03
2.313275569197339489e-03 8.256202606542083231e+03
2.318609110071410875e-03 8.272508435314290182e+03
2.323954948078878462e-03 8.288840102609285168e+03
2.329313111572291727e-03 8.305197618397736733e+03
2.334683628969573630e-03 8.321580992516070182e+03
2.340066528754165907e-03 8.337990234665829121e+03
2.345461839475182584e-03 8.354425354413189780e+03
2.350869589747561772e-03 8.370886361188231604e+03
2.356289808252217018e-03 8.387373264284473407e+03
2.361722523736188226e-03 8.403886072858260377e+03
2.367167765012796483e-03 8.420424795928103777e+03
2.372625560961793677e-03 8.436989442374015198e+03
2.378095940529520794e-03 8.453580020937160953e+03
2.383578932729052760e-03 8.470196540219070812e+03
2.389074566640362815e-03 8.486839008680954066e+03
2.394582871410469525e-03 8.503507434643333909e+03
2.400103876253593341e-03 8.520201826285334391e+03
2.405637610451312729e-03 8.536922191643971018e+03
2.411184103352717253e-03 8.553668538613743294e+03
2.416743384374565005e-03 8.570440874945903488e+03
2.422315483001438296e-03 8.587239208247850911e+03
2.427900428785898478e-03 8.604063545982557116e+03
2.433498251348645974e-03 8.620913895454756130e+03
2.439108980378673370e-03 8.637790263356839205e+03
2.444732645633426737e-03 8.654692655652448593e+03
2.450369276938960030e-03 8.671621078113910698e+03
2.456018904190095109e-03 8.688575536357493547e+03
2.461681557350580904e-03 8.705556035842775600e+03
2.467357266453250840e-03 8.722562581871967268e+03
2.473046061600182432e-03 8.739595179589228792e+03
2.478747972962858179e-03 8.756653833980131822e+03
2.484463030782322994e-03 8.773738549870779025e+03
2.490191265369348563e-03 8.790849331927547610e+03
2.495932707104589043e-03 8.807986184655954276e+03
2.501687386438748023e-03 8.825149112400595186e+03
2.507455333892734221e-03 8.842338119343870858e+03
2.513236580057827147e-03 8.859553209505771520e+03
2.519031155595838432e-03 8.876794386743056748e+03
2.524839091239273591e-03 8.894061654748700676e+03
2.530660417791497259e-03 8.911355017051082541e+03
2.536495166126892780e-03 8.928674477013522846e+03
2.542343367191029612e-03 8.946020037833384777e+03
2.548205052000826389e-03 8.963391702541819541e+03
2.554080251644713986e-03 8.980789474002613133e+03
2.559968997282801619e-03 8.998213354911949864e+03
2.565871320147042507e-03 9.015663347797513779e+03
2.571787251541398246e-03 9.033139455017955697e+03
2.577716822842007066e-03 9.050641678762147421e+03
2.583660065497346905e-03 9.068170021048610579e+03
2.589617011028405406e-03 9.085724483724707170e+03
2.595587691028844284e-03 9.103305068466259399e+03
2.601572137165169760e-03 9.120911776776623810e+03
2.607570381176898232e-03 9.138544609986154683e+03
2.613582454876725841e-03 9.156203569251463705e+03
2.619608390150696305e-03 9.173888655554901561e+03
2.625648218958371357e-03 9.191599869703715740e+03
2.631701973332999014e-03 9.209337212329517570e+03
2.637769685381683576e-03 9.227100683887640116e+03
2.643851387285556069e-03 9.244890284656434233e+03
2.649947111299945975e-03 9.262706014736380894e+03
2.656056889754550808e-03 9.280547874049872917e+03
2.662180755053608280e-03 9.298415862340214517e+03
2.668318739676067610e-03 9.316309979171124724e+03
2.674470876175763425e-03 9.334230223925875180e+03
2.680637197181585767e-03 9.352176595806877231e+03
2.686817735397655296e-03 9.370149093823147268e+03
2.693012523603495901e-03 9.388147716293462508e+03
2.699221594654209466e-03 9.406172460656698604e+03
2.705444981480647614e-03 9.424223324108921588e+03
2.711682717089589946e-03 9.442300303652091316e+03
2.717934834563916213e-03 9.460403396093644915e+03
2.724201367062782392e-03 9.478532598045185296e+03
2.730482347821798494e-03 9.496687905922546634e+03
2.736777810153202470e-03 9.514869315944220943e+03
2.743087787446036718e-03 9.533076824131585454e+03
2.749412313166327629e-03 9.551310426307503803e+03
2.755751420857261227e-03 9.569570118095807629e+03
2.762105144139362714e-03 9.587855894920739956e+03
2.768473516710669071e-03 9.606167752006071169e+03
2.774856572346917280e-03 9.624505684374489647e+03
2.781254344901716927e-03 9.642869686846910554e+03
2.787666868306729311e-03 9.661259754041684573e+03
2.794094176571852196e-03 9.679675880373824839e+03
2.800536303785395014e-03 9.698118060054661328e+03
2.806993284114264482e-03 9.716586287090509359e+03
2.813465151804139808e-03 9.735080555282756904e+03
2.819951941179661779e-03 9.753600858226447599e+03
2.826453686644607530e-03 9.772147189309847818e+03
2.832970422682078333e-03 9.790719541713815488e+03
2.839502183854679569e-03 9.809317908411047028e+03
2.846049004804705046e-03 9.827942282165340657e+03
2.852610920254321746e-03 9.846592655530806951e+03
2.859187965005750669e-03 9.865269020851170353e+03
2.865780173941455487e-03 9.883971370259363539e+03
2.872387582024325987e-03 9.902699695676337797e+03
2.879010224297860656e-03 9.921453988810724695e+03
2.885648135886357928e-03 9.940234241157964789e+03
2.892301351995097466e-03 9.959040443999581839e+03
2.898969907910530549e-03 9.977872588402555266e+03
2.905653839000465252e-03 9.996730665218636204e+03
2.912353180714253361e-03 1.001561466508335616e+04
2.919067968582981631e-03 1.003452457841577416e+04
2.925798238219656094e-03 1.005346039541738173e+04
2.932544025319394187e-03 1.007242210607149173e+04
2.939305365659612094e-03 1.009140970014273807e+04
2.946082295100216006e-03 1.011042316717601716e+04
2.952874849583790769e-03 1.012946249649598758e+04
2.959683065135791571e-03 1.014852767720641532e+04
2.966506977864734329e-03 1.016761869818215382e+04
2.973346623962388677e-03 1.018673554768386566e+04
2.980202039703967916e-03 1.020587821315787005e+04
2.987073261448322005e-03 1.022504668177071835e+04
2.993960325638131414e-03 1.024424094045682978e+04
3.000863268800099681e-03 1.026346097591719081e+04
3.007782127545146830e-03 1.028270677461916966e+04
3.014716938568604097e-03 1.030197832279559771e+04
3.021667738650407348e-03 1.032127560644377809e+04
3.028634564655294844e-03 1.034059861132517653e+04
3.035617453532999787e-03 1.035994732296436450e+04
3.042616442318447651e-03 1.037932172664847349e+04
3.049631568131952637e-03 1.039872180742616729e+04
3.056662868179414998e-03 1.041814755010736553e+04
3.063710379752516630e-03 1.043759893926215227e+04
3.070774140228920129e-03 1.045707595922007931e+04
3.077854187072468287e-03 1.047657859406968055e+04
3.084950557833379681e-03 1.049610682765724596e+04
3.092063290148450768e-03 1.051566064358668154e+04
3.099192421741252777e-03 1.053524002521834518e+04
3.106337990422335105e-03 1.055484495566835358e+04
3.113500034089422639e-03 1.057447541780822030e+04
3.120678590727619158e-03 1.059413139426348789e+04
3.127873698409605954e-03 1.061381286741369513e+04
3.135085395295848700e-03 1.063351981939103098e+04
3.142313719634793039e-03 1.065325223207996896e+04
3.149558709763073186e-03 1.067301008711647592e+04
3.156820404105714021e-03 1.069279336588700244e+04
3.164098841176331885e-03 1.071260204952844470e+04
3.171394059577341881e-03 1.073243611892639456e+04
3.178706098000162999e-03 1.075229555471540152e+04
3.186034995225418918e-03 1.077218033727752481e+04
3.193380790123151805e-03 1.079209044674199686e+04
3.200743521653017041e-03 1.081202586298440838e+04
3.208123228864501360e-03 1.083198656562586802e+04
3.215519950897123211e-03 1.085197253403231662e+04
3.222933726980640925e-03 1.087198374731398326e+04
3.230364596435264350e-03 1.089202018432438126e+04
3.237812598671858250e-03 1.091208182365970970e+04
3.245277773192156105e-03 1.093216864365812216e+04
3.252760159588966547e-03 1.095228062239910105e+04
3.260259797546383696e-03 1.097241773770244072e+04
3.267776726839999660e-03 1.099257996712782733e+04
3.275310987337113136e-03 1.101276728796334100e+04
3.282862618996940617e-03 1.103297967647281075e+04
3.290431661870833226e-03 1.105321710739052105e+04
3.298018156102480117e-03 1.107347955505454047e+04
3.305622141928131388e-03 1.109376699352320611e+04
3.313243659676804505e-03 1.111407939657437237e+04
3.320882749770500287e-03 1.113441673770473790e+04
3.328539452724418868e-03 1.115477899012887246e+04
3.336213809147170906e-03 1.117516612677852027e+04
3.343905859740997025e-03 1.119557812030211790e+04
3.351615645301981184e-03 1.121601494306359564e+04
3.359343206720267951e-03 1.123647656714187178e+04
3.367088584980279346e-03 1.125696296432991221e+04
3.374851821160931679e-03 1.127747410613426109e+04
3.382632956435853260e-03 1.129800996377393676e+04
3.390432032073604270e-03 1.131857050817990603e+04
3.398249089437894478e-03 1.133915570999410738e+04
3.406084169987801374e-03 1.135976553956907446e+04
3.413937315277992650e-03 1.138039996696655362e+04
3.421808566958945644e-03 1.140105896195764399e+04
3.429697966777168084e-03 1.142174249402091118e+04
3.437605556575417960e-03 1.144245053234272018e+04
3.445531378292928174e-03 1.146318304581564189e+04
3.453475473965627283e-03 1.148394000303832945e+04
3.461437885726362414e-03 1.150472137231429951e+04
3.469418655805124336e-03 1.152552712165144476e+04
3.477417826529269080e-03 1.154635721876113348e+04
3.485435440323743882e-03 1.156721163105756023e+04
3.493471539711312697e-03 1.158809032565701455e+04
3.501526167312779114e-03 1.160899326937712249e+04
3.509599365847216202e-03 1.162992042873597893e+04
3.517691178132190729e-03 1.165087176995140726e+04
3.525801647083988671e-03 1.167184725894046642e+04
3.533930815717847233e-03 1.169284686131843227e+04
3.542078727148179496e-03 1.171387054239814461e+04
3.550245424588804703e-03 1.173491826718943776e+04
3.558430951353175071e-03 1.175599000039799648e+04
3.566635350854609546e-03 1.177708570642511404e+04
3.574858666606520186e-03 1.179820534936660260e+04
3.583100942222645913e-03 1.181934889301211297e+04
3.591362221417281498e-03 1.184051630084453973e+04
3.599642548005509580e-03 1.186170753603920639e+04
3.607941965903437454e-03 1.188292256146301588e+04
3.616260519128420853e-03 1.190416133966701091e+04
3.624598251799308543e-03 1.192542383221142882e+04
3.632955208136666534e-03 1.194670999909941747e+04
3.641331432463018776e-03 1.196801979987719824e+04
3.649726969203080044e-03 1.198935319376438019e+04
3.658141862883991426e-03 1.201071013965298880e+04
3.666576158135557116e-03 1.203209059610687109e+04
3.675029899690479898e-03 1.205349452136085347e+04
3.683503132384601409e-03 1.207492187332010690e+04
3.691995901157133723e-03 1.209637260955944475e+04
3.700508251050907849e-03 1.211784668732196042e+04
3.709040227212602285e-03 1.213934406351932012e+04
3.717591874892985440e-03 1.216086469473009129e+04
3.726163239447160668e-03 1.218240853719948609e+04
3.734754366334801321e-03 1.220397554683832459e+04
3.743365301120394045e-03 1.222556567922264549e+04
3.751996089473479470e-03 1.224717888959256925e+04
3.760646777168896379e-03 1.226881513285201981e+04
3.769317410087020224e-03 1.229047436356740036e+04
3.778008034214012500e-03 1.231215653596740412e+04
3.786718695642059696e-03 1.233386160394190665e+04
3.795449440569619200e-03 1.235558952104138189e+04
3.804200315301666056e-03 1.237734024047633829e+04
3.812971366249934962e-03 1.239911371511619836e+04
3.821762639933171373e-03 1.242090989748896209e+04
3.830574182977373055e-03 1.244272873978014650e+04
3.839406042116041192e-03 1.246457019383244369e+04
3.848258264190425413e-03 1.248643421114443117e+04
3.857130896149774894e-03 1.250832074287074829e+04
3.866023985051585121e-03 1.253022973982026087e+04
3.874937578061850296e-03 1.255216115245637775e+04
3.883871722455307929e-03 1.257411493089566466e+04
3.892826465615697312e-03 1.259609102490746227e+04
3.901801855036004119e-03 1.261808938391288575e+04
3.910797938318715840e-03 1.264010995698464285e+04
3.919814763176074184e-03 1.266215269284582246e+04
3.928852377430324880e-03 1.268421753986919430e+04
3.937910829013975718e-03 1.270630444607706340e+04
3.946990165970049383e-03 1.272841335913992771e+04
3.956090436452334991e-03 1.275054422637625794e+04
3.965211688725647429e-03 1.277269699475151538e+04
3.974353971166084964e-03 1.279487161087757522e+04
3.983517332261277306e-03 1.281706802101197900e+04
3.992701820610652756e-03 1.283928617104919977e+04
4.001907484925688874e-03 1.286152600540595449e+04
4.011134374030176156e-03 1.288378746587540081e+04
4.020382536860473040e-03 1.290607049359944176e+04
4.029652022465764379e-03 1.292837502933676114e+04
4.038942880008328587e-03 1.295070101346243064e+04
4.048255158763789177e-03 1.297304838596682202e+04
4.057588908121384508e-03 1.299541708645523795e+04
4.066944177584224523e-03 1.301780705414668955e+04
4.076321016769552698e-03 1.304021822787400379e+04
4.085719475409013181e-03 1.306265054608211358e+04
4.095139603348913609e-03 1.308510394682805418e+04
4.104581450550485316e-03 1.310757836778015007e+04
4.114045067090153079e-03 1.313007374621704730e+04
4.123530503159799666e-03 1.315259001902712771e+04
4.133037809067031249e-03 1.317512712270798511e+04
4.142567035235441945e-03 1.319768499336550303e+04
4.152118232204887044e-03 1.322026356671334725e+04
4.161691450631745809e-03 1.324286277807203442e+04
4.171286741289192100e-03 1.326548256236855013e+04
4.180904155067464122e-03 1.328812285413550308e+04
4.190543742974132436e-03 1.331078358751023188e+04
4.200205556134374921e-03 1.333346469623462872e+04
4.209889645791240441e-03 1.335616611365410972e+04
4.219596063305929012e-03 1.337888777271698200e+04
4.229324860158057212e-03 1.340162960597382880e+04
4.239076087945936600e-03 1.342439154557694746e+04
4.248849798386842604e-03 1.344717352327950539e+04
4.258646043317294676e-03 1.346997547043491795e+04
4.268464874693322572e-03 1.349279731799655565e+04
4.278306344590752583e-03 1.351563899651641805e+04
4.288170505205475547e-03 1.353850043614514834e+04
4.298057408853724407e-03 1.356138156663090012e+04
4.307967107972355235e-03 1.358428231731915366e+04
4.317899655119127392e-03 1.360720261715175548e+04
4.327855102972971539e-03 1.363014239466625259e+04
4.337833504334281942e-03 1.365310157799569242e+04
4.347834912125187953e-03 1.367608009486743322e+04
4.357859379389837640e-03 1.369907787260300938e+04
4.367906959294681410e-03 1.372209483811717291e+04
4.377977705128746101e-03 1.374513091791763873e+04
4.388071670303928147e-03 1.376818603810418244e+04
4.398188908355269398e-03 1.379126012436799283e+04
4.408329472941243353e-03 1.381435310199068226e+04
4.418493417844038783e-03 1.383746489568918150e+04
4.428680796969848565e-03 1.386059542942422559e+04
4.438891664349150709e-03 1.388374462669568675e+04
4.449126074136998052e-03 1.390691241058855667e+04
4.459384080613303623e-03 1.393009870377219158e+04
4.469665738183131211e-03 1.395330342849971748e+04
4.479971101376980722e-03 1.397652650660747531e+04
4.490300224851077882e-03 1.399976785951452257e+04
4.500653163387668271e-03 1.402302740822190935e+04
4.511029971895300951e-03 1.404630507331233275e+04
4.521430705409126838e-03 1.406960077494940742e+04
4.531855419091184063e-03 1.409291443287723814e+04
4.542304168230696347e-03 1.411624596641971584e+04
4.552777008244360962e-03 1.413959529448026478e+04
4.563273994676647106e-03 1.416296233554073297e+04
4.573795183200088203e-03 1.418634700766177411e+04
4.584340629615576805e-03 1.420974922848135066e+04
4.594910389852660364e-03 1.423316891521484831e+04
4.605504519969843072e-03 1.425660598465440489e+04
4.616123076154872093e-03 1.428006035316810267e+04
4.626766114725049811e-03 1.430353193669995198e+04
4.637433692127520060e-03 1.432702065076915642e+04
4.648125864939572569e-03 1.435052641046929421e+04
4.658842689868945668e-03 1.437404913046847287e+04
4.669584223754122063e-03 1.439758872500840334e+04
4.680350523564634144e-03 1.442114510790386703e+04
4.691141646401363226e-03 1.444471819254267211e+04
4.701957649496845727e-03 1.446830789188448944e+04
4.712798590215570675e-03 1.449191411846108349e+04
4.723664526054292823e-03 1.451553678437548842e+04
4.734555514642329287e-03 1.453917580130162060e+04
4.745471613741869196e-03 1.456283108048359099e+04
4.756412881248283341e-03 1.458650253273574708e+04
4.767379375190419939e-03 1.461019006844194701e+04
4.778371153730927301e-03 1.463389359755488113e+04
4.789388275166551329e-03 1.465761302959620116e+04
4.800430797928446035e-03 1.468134827365562342e+04
4.811498780582491863e-03 1.470509923839062139e+04
4.822592281829594062e-03 1.472886583202614565e+04
4.833711360506002738e-03 1.475264796235402355e+04
4.844856075583622509e-03 1.477644553673280279e+04
4.856026486170323016e-03 1.480025846208709481e+04
4.867222651510256376e-03 1.482408664489732291e+04
4.878444630984169438e-03 1.484792998778255969e+04
4.889692484109716027e-03 1.487178838445861402e+04
4.900966270541778740e-03 1.489566172685193851e+04
4.912266050072780325e-03 1.491954990636847469e+04
4.923591882632999406e-03 1.494345281389312368e+04
4.934943828290896603e-03 1.496737033978974250e+04
4.946321947253424188e-03 1.499130237389987997e+04
4.957726299866349606e-03 1.501524880554292031e+04
4.969156946614575535e-03 1.503920952351536289e+04
4.980613948122461672e-03 1.506318441609040747e+04
4.992097365154137857e-03 1.508717337101767771e+04
5.003607258613840605e-03 1.511117627552228078e+04
5.015143689546225358e-03 1.513519301630497284e+04
5.026706719136692612e-03 1.515922347954134057e+04
5.038296408711716648e-03 1.518326755088151913e+04
5.049912819739165587e-03 1.520732511544979570e+04
5.061556013828627520e-03 1.523139605784407468e+04
5.073226052731742708e-03 1.525548026213567755e+04
5.084922998342522767e-03 1.527957761186891730e+04
5.096646912697688075e-03 1.530368799006049994e+04
5.108397857976989566e-03 1.532781127919929713e+04
5.120175896503541789e-03 1.535194736124622614e+04
5.131981090744153380e-03 1.537609611763339853e+04
5.143813503309659259e-03 1.540025742926419116e+04
5.155673196955245889e-03 1.542443117651277680e+04
5.167560234580796490e-03 1.544861723922364945e+04
5.179474679231212825e-03 1.547281549671167522e+04
5.191416594096756945e-03 1.549702582776113377e+04
5.203386042513382520e-03 1.552124811062626577e+04
5.215383087963073108e-03 1.554548222303025432e+04
5.227407794074175225e-03 1.556972804216537043e+04
5.239460224621741817e-03 1.559398544469228182e+04
5.251540443527865330e-03 1.561825430674035124e+04
5.263648514862018582e-03 1.564253450390686339e+04
5.275784502841393900e-03 1.566682591125707950e+04
5.287948471831244862e-03 1.569112840332383530e+04
5.300140486345227171e-03 1.571544185410731734e+04
5.312360611045741261e-03 1.573976613707510114e+04
5.324608910744272304e-03 1.576410112516156005e+04
5.336885450401738888e-03 1.578844669076775608e+04
5.349190295128833025e-03 1.581280270576138537e+04
5.361523510186369697e-03 1.583716904147653986e+04
5.373885160985628594e-03 1.586154556872332614e+04
5.386275313088703665e-03 1.588593216433756788e+04
5.398694032208850926e-03 1.591032872259154465e+04
5.411141384210835410e-03 1.593473514040907685e+04
5.423617435111283309e-03 1.595915131434887189e+04
5.436122251079028057e-03 1.598357714060437502e+04
5.448655898435464211e-03 1.600801251500400213e+04
5.461218443654898731e-03 1.603245733301067776e+04
5.473809953364906604e-03 1.605691148972252631e+04
5.486430494346669108e-03 1.608137487987244094e+04
5.499080133535358059e-03 1.610584739782840188e+04
5.511758938020453261e-03 1.613032893759352010e+04
5.524466975046135424e-03 1.615481939280605729e+04
5.537204312011607087e-03 1.617931865673933862e+04
5.549971016471487266e-03 1.620382662230222013e+04
5.562767156136130646e-03 1.622834318203884868e+04
5.575592798872026565e-03 1.625286822812879655e+04
5.588448012702116469e-03 1.627740165238734335e+04
5.601332865806200705e-03 1.630194334626540694e+04
5.614247426521255975e-03 1.632649320084970532e+04
5.627191763341835191e-03 1.635105110686298940e+04
5.640165944920395337e-03 1.637561695466382844e+04
5.653170040067703392e-03 1.640019063424711931e+04
5.666204117753153788e-03 1.642477203524401193e+04
5.679268247105178670e-03 1.644936104692209119e+04
5.692362497411576627e-03 1.647395755818553152e+04
5.705486938119916016e-03 1.649856145757529157e+04
5.718641638837867157e-03 1.652317263326923057e+04
5.731826669333605663e-03 1.654779097308195196e+04
5.745042099536148972e-03 1.657241636446588382e+04
5.758287999535765742e-03 1.659704869451018749e+04
5.771564439584302847e-03 1.662168784994219459e+04
5.784871490095602579e-03 1.664633371712651933e+04
5.798209221645836582e-03 1.667098618206590618e+04
5.811577704973917846e-03 1.669564513040136444e+04
5.824977010981835512e-03 1.672031044741201549e+04
5.838407210735072073e-03 1.674498201801584219e+04
5.851868375462942508e-03 1.676965972676924139e+04
5.865360576559007152e-03 1.679434345786798440e+04
5.878883885581413435e-03 1.681903309514684952e+04
5.892438374253315680e-03 1.684372852207998949e+04
5.906024114463215118e-03 1.686842962178148082e+04
5.919641178265377945e-03 1.689313627700510551e+04
5.933289637880184014e-03 1.691784837013431388e+04
5.946969565694545760e-03 1.694256576564041461e+04
5.960681034262248212e-03 1.696728827423556504e+04
5.974424116304384406e-03 1.699201569578157068e+04
5.988198884709688453e-03 1.701674782930910806e+04
6.002005412534972689e-03 1.704148447301831038e+04
6.015843773005469415e-03 1.706622542427840017e+04
6.029714039515261977e-03 1.709097047962830402e+04
6.043616285627629973e-03 1.711571943477593231e+04
6.057550585075486410e-03 1.714047208459948888e+04
6.071517011761719436e-03 1.716522822314655059e+04
6.085515639759633832e-03 1.718998764363524970e+04
6.099546543313296224e-03 1.721475013845332433e+04
6.113609796837975695e-03 1.723951549915983924e+04
6.127705474920490739e-03 1.726428351648404350e+04
6.141833652319651608e-03 1.728905398032645826e+04
6.155994403966614202e-03 1.731382667975905133e+04
6.170187804965314611e-03 1.733860140302565560e+04
6.184413930592835146e-03 1.736337793754169979e+04
6.198672856299833681e-03 1.738815606989570733e+04
6.212964657710916619e-03 1.741293558584882339e+04
6.227289410625050890e-03 1.743771627033520781e+04
6.241647191015984621e-03 1.746249790746324288e+04
6.256038075032609690e-03 1.748728028051526780e+04
6.270462138999410157e-03 1.751206317194851727e+04
6.284919459416824818e-03 1.753684636339524150e+04
6.299410112961695632e-03 1.756162963566367398e+04
6.313934176487629411e-03 1.758641276873848983e+04
6.328491727025452318e-03 1.761119554178114413e+04
6.343082841783568952e-03 1.763597773313086145e+04
6.357707598148422921e-03 1.766075912030485415e+04
6.372366073684858530e-03 1.768553947999961019e+04
6.387058346136576144e-03 1.771031858809082041e+04
6.401784493426504290e-03 1.773509621963462996e+04
6.416544593657251550e-03 1.775987214886822039e+04
6.431338725111482128e-03 1.778464614921086104e+04
6.446166966252372087e-03 1.780941799326390901e+04
6.461029395723980571e-03 1.783418745281267547e+04
6.475926092351712120e-03 1.785895429882642202e+04
6.490857135142693093e-03 1.788371830145955391e+04
6.505822603286232249e-03 1.790847923005270059e+04
6.520822576154192834e-03 1.793323685313337046e+04
6.535857133301467906e-03 1.795799093841686772e+04
6.550926354466348953e-03 1.798274125280914450e+04
6.566030319570993409e-03 1.800748757280275095e+04
6.581169108721811496e-03 1.803222970925823756e+04
6.596342802209928524e-03 1.805696747988606876e+04
6.611551480511570003e-03 1.808170070188017417e+04
6.626795224288527415e-03 1.810642919191843248e+04
6.642074114388552865e-03 1.813115276616410483e+04
6.657388231845817912e-03 1.815587124026693709e+04
6.672737657881309958e-03 1.818058442936345455e+04
6.688122473903301488e-03 1.820529214807892276e+04
6.703542761507743850e-03 1.822999421052711477e+04
6.718998602478734768e-03 1.825469043031316323e+04
6.734490078788916458e-03 1.827938062053248723e+04
6.750017272599950942e-03 1.830406459377367719e+04
6.765580266262907760e-03 1.832874216211837484e+04
6.781179142318755765e-03 1.835341313714313583e+04
6.796813983498745625e-03 1.837807732991983357e+04
6.812484872724899020e-03 1.840273455101774380e+04
6.828191893110400687e-03 1.842738461050353726e+04
6.843935127960085879e-03 1.845202731794317879e+04
6.859714660770838482e-03 1.847666248240314962e+04
6.875530575232075871e-03 1.850128991245108773e+04
6.891382955226147897e-03 1.852590941615741031e+04
6.907271884828832149e-03 1.855052080109664894e+04
6.923197448309725138e-03 1.857512387434786069e+04
6.939159730132743627e-03 1.859971844249716378e+04
6.955158814956525354e-03 1.862430431163768662e+04
6.971194787634914757e-03 1.864888128737190345e+04
6.987267733217381038e-03 1.867344917481196899e+04
7.003377736949505626e-03 1.869800777858189031e+04
7.019524884273390698e-03 1.872255690281826901e+04
7.035709260828160519e-03 1.874709635117178914e+04
7.051930952450367364e-03 1.877162592680872694e+04
7.068190045174491121e-03 1.879614543241184583e+04
7.084486625233354755e-03 1.882065467018266281e+04
7.100820779058621308e-03 1.884515344184163769e+04
7.117192593281211968e-03 1.886964154863071963e+04
7.133602154731810002e-03 1.889411879131385649e+04
7.150049550441271891e-03 1.891858497017911213e+04
7.166534867641139069e-03 1.894303988503969595e+04
7.183058193764051656e-03 1.896748333523569818e+04
7.199619616444262807e-03 1.899191511963518496e+04
7.216219223518054171e-03 1.901633503663627562e+04
7.232857103024230294e-03 1.904074288416807394e+04
7.249533343204595665e-03 1.906513845824991949e+04
7.266248032504380588e-03 1.908952154900097230e+04
7.283001259572765944e-03 1.911389194476440025e+04
7.299793113263294310e-03 1.913824943337985678e+04
7.316623682634402527e-03 1.916259380218443403e+04
7.333493056949828490e-03 1.918692483801433627e+04
7.350401325679152380e-03 1.921124232720664440e+04
7.367348578498207796e-03 1.923554605560090567e+04
7.384334905289611714e-03 1.925983580854121828e+04
7.401360396143195561e-03 1.928411137087750103e+04
7.418425141356523901e-03 1.930837252696758515e+04
7.435529231435332453e-03 1.933261906067884047e+04
7.452672757094049374e-03 1.935685075538975070e+04
7.469855809256238481e-03 1.938106739399199796e+04
7.487078479055114463e-03 1.940526875889255462e+04
7.504340857833995647e-03 1.942945463201468374e+04
7.521643037146819206e-03 1.945362479480068578e+04
7.538985108758593928e-03 1.947777902821289899e+04
7.556367164645925831e-03 1.950191711273645706e+04
7.573789296997458786e-03 1.952603882838072604e+04
7.591251598214414885e-03 1.955014395468121802e+04
7.608754160911030719e-03 1.957423227070156281e+04
7.626297077915108157e-03 1.959830355503561805e+04
7.643880442268441953e-03 1.962235758580923721e+04
7.661504347227377464e-03 1.964639414068241604e+04
7.679168886263246056e-03 1.967041299685132617e+04
7.696874153062912421e-03 1.969441393105029783e+04
7.714620241529225597e-03 1.971839671955355516e+04
7.732407245781563673e-03 1.974236113817798832e+04
7.750235260156280483e-03 1.976630696228448141e+04
7.768104379207265917e-03 1.979023396678064091e+04
7.786014697706381341e-03 1.981414192612234910e+04
7.803966310644027717e-03 1.983803061431645983e+04
7.821959313229591426e-03 1.986189980492254108e+04
7.839993800892000250e-03 1.988574927105496317e+04
7.858069869280179601e-03 1.990957878538590012e+04
7.876187614263613704e-03 1.993338812014629002e+04
7.894347131932792291e-03 1.995717704712917111e+04
7.912548518599789998e-03 1.998094533769124610e+04
7.930791870798706983e-03 2.000469276275554512e+04
7.949077285286243119e-03 2.002841909281344851e+04
7.967404859042157700e-03 2.005212409792709877e+04
7.985774689269833221e-03 2.007580754773161607e+04
8.004186873396740287e-03 2.009946920543499800e+04
8.022641509075010072e-03 2.012310880863212515e+04
8.041138694181887078e-03 2.014672608775916524e+04
8.059678526820325886e-03 2.017032077265802945e+04
8.078261105319428301e-03 2.019389259257930098e+04
8.096886528235038363e-03 2.021744127618459970e+04
8.115554894350207257e-03 2.024096655155011467e+04
8.134266302675767502e-03 2.026446814616931078e+04
8.153020852450806530e-03 2.028794578695546807e+04
8.171818643143249558e-03 2.031139920024536332e+04
8.190659774450322755e-03 2.033482811180170393e+04
8.209544346299155193e-03 2.035823224681638749e+04
8.228472458847229873e-03 2.038161132991384511e+04
8.247444212482992615e-03 2.040496508515355526e+04
8.266459707826315229e-03 2.042829323603324883e+04
8.285519045729088788e-03 2.045159550549306005e+04
8.304622327275705887e-03 2.047487161591702534e+04
8.323769653783643502e-03 2.049812128913767810e+04
8.342961126803966065e-03 2.052134424643842067e+04
8.362196848121866699e-03 2.054454020855769704e+04
8.381476919757244876e-03 2.056770889569107749e+04
8.400801443965190407e-03 2.059085002749564592e+04
8.420170523236581925e-03 2.061396332309261925e+04
8.439584260298572602e-03 2.063704850107132734e+04
8.459042758115199040e-03 2.066010527949198513e+04
8.478546119887861790e-03 2.068313337588983995e+04
8.498094449055932503e-03 2.070613250727789637e+04
8.517687849297251798e-03 2.072910239015056504e+04
8.537326424528729474e-03 2.075204274048805382e+04
8.557010278906831968e-03 2.077495327375834313e+04
8.576739516828210327e-03 2.079783370492257382e+04
8.596514242930182459e-03 2.082068374843674974e+04
8.616334562091345489e-03 2.084350311825689641e+04
8.636200579432084037e-03 2.086629152784208418e+04
8.656112400315175634e-03 2.088904869015800432e+04
8.676070130346295525e-03 2.091177431768101451e+04
8.696073875374639439e-03 2.093446812240148938e+04
8.716123741493417981e-03 2.095712981582804787e+04
8.736219835040481135e-03 2.097975910899113660e+04
8.756362262598830007e-03 2.100235571244669336e+04
8.776551130997229180e-03 2.102491933628025436e+04
8.796786547310723667e-03 2.104744969011068315e+04
8.817068618861259935e-03 2.106994648309436525e+04
8.837397453218204593e-03 2.109240942146611997e+04
8.857773158198963687e-03 2.111483819948953533e+04
8.878195841869499644e-03 2.113723250756039124e+04
8.898665612544969655e-03 2.115959203555420390e+04
8.919182578790221805e-03 2.118191647283096972e+04
8.939746849420461203e-03 2.120420550823929443e+04
8.960358533501733974e-03 2.122645883012092600e+04
8.981017740351595127e-03 2.124867612631553493e+04
9.001724579539602950e-03 2.127085708416471971e+04
9.022479160887978203e-03 2.129300139051669612e+04
9.043281594472121071e-03 2.131510873173099026e+04
9.064131990621247803e-03 2.133717879368281137e+04
9.085030459918928478e-03 2.135921126176803227e+04
9.105977113203727116e-03 2.138120582090719472e+04
9.126972061569723835e-03 2.140316215555082090e+04
9.148015416367177507e-03 2.142507994968421553e+04
9.169107289203040981e-03 2.144695888683100202e+04
9.190247791941627206e-03 2.146879865005987813e+04
9.211437036705131393e-03 2.149059892198771922e+04
9.232675135874291936e-03 2.151235938478531534e+04
9.253962202088926448e-03 2.153407972018197324e+04
9.275298348248585747e-03 2.155575960947067870e+04
9.296683687513091626e-03 2.157739873351280403e+04
9.318118333303206449e-03 2.159899677274290298e+04
9.339602399301163982e-03 2.162055340717479339e+04
9.361135999451337258e-03 2.164206831640490418e+04
9.382719247960778081e-03 2.166354117961904194e+04
9.404352259299895295e-03 2.168497167559630179e+04
9.426035148202980413e-03 2.170635948271512825e+04
9.447768029668904971e-03 2.172770427895787361e+04
9.469551018961642683e-03 2.174900574191632040e+04
9.491384231610954653e-03 2.177026354879681094e+04
9.513267783412942755e-03 2.179147737642547872e+04
9.535201790430720969e-03 2.181264690125455309e+04
9.557186368994968761e-03 2.183377179936540415e+04
9.579221635704611090e-03 2.185485174647677923e+04
9.601307707427373522e-03 2.187588641794838259e+04
9.623444701300472651e-03 2.189687548878662346e+04
9.645632734731167737e-03 2.191781863365071695e+04
9.667871925397418173e-03 2.193871552685751885e+04
9.690162391248530530e-03 2.195956584238755022e+04
9.712504250505720610e-03 2.198036925389047246e+04
9.734897621662814277e-03 2.200112543469067168e+04
9.757342623486807767e-03 2.202183405528821095e+04
9.779839375018554645e-03 2.204249477280782594e+04
9.802387995573348667e-03 2.206310723976884765e+04
9.824988604741605527e-03 2.208367110831304308e+04
9.847641322389442259e-03 2.210418603021216768e+04
9.870346268659372854e-03 2.212465165687431727e+04
9.893103563970880726e-03 2.214506763935053095e+04
9.915913329021129943e-03 2.216543362834105574e+04
9.938775684785525547e-03 2.218574927420186214e+04
9.961690752518433459e-03 2.220601422695091605e+04
9.984658653753754678e-03 2.222622813627422875e+04
1.000767951030563305e-02 2.224639065153329284e+04
1.003075344426903638e-02 2.226650142177133603e+04
1.005388057802046944e-02 2.228656009571913091e+04
1.007706103421856028e-02 2.230656632180288216e+04
1.010029493580477666e-02 2.232651974814994901e+04
1.012358240600400201e-02 2.234642002259580113e+04
1.014692356832527266e-02 2.236626679269107990e+04
1.017031854656234857e-02 2.238605970570791760e+04
1.019376746479444887e-02 2.240579840864754442e+04
1.021727044738684163e-02 2.242548254824550168e+04
1.024082761899156382e-02 2.244511177098085318e+04
1.026443910454801628e-02 2.246468572308118019e+04
1.028810502928370618e-02 2.248420405053050490e+04
1.031182551871482472e-02 2.250366639907632634e+04
1.033560069864699997e-02 2.252307241423624146e+04
1.035943069517587453e-02 2.254242174130509011e+04
1.038331563468786363e-02 2.256171402536282767e+04
1.040725564386074317e-02 2.258094891128049494e+04
1.043125084966439568e-02 2.260012604372853457e+04
1.045530137936141399e-02 2.261924506718312114e+04
1.047940736050784367e-02 2.263830562593456489e+04
1.050356892095379545e-02 2.265730736409318706e+04
1.052778618884418413e-02 2.267624992559803286e+04
1.055205929261934621e-02 2.269513295422325973e+04
1.057638836101578925e-02 2.271395609358650472e+04
1.060077352306679904e-02 2.273271898715553834e+04
1.062521490810320289e-02 2.275142127825584248e+04
1.064971264575398195e-02 2.277006261007906505e+04
1.067426686594702238e-02 2.278864262568944469e+04
1.069887769890974678e-02 2.280716096803202527e+04
1.072354527516986185e-02 2.282561727994039029e+04
1.074826972555598982e-02 2.284401120414392790e+04
1.077305118119843176e-02 2.286234238103666576e+04
1.079788977352978685e-02 2.288061043788709503e+04
1.082278563428572433e-02 2.289881499713343874e+04
1.084773889550561150e-02 2.291695568107183499e+04
1.087274968953328563e-02 2.293503211187092529e+04
1.089781814901767849e-02 2.295304391158066210e+04
1.092294440691360391e-02 2.297099070214041421e+04
1.094812859648237532e-02 2.298887210538750151e+04
1.097337085129259683e-02 2.300668774306654086e+04
1.099867130522079288e-02 2.302443723683702046e+04
1.102403009245219757e-02 2.304212020828300228e+04
1.104944734748138438e-02 2.305973627892108925e+04
1.107492320511305889e-02 2.307728507020962570e+04
1.110045780046269893e-02 2.309476620355707928e+04
1.112605126895734389e-02 2.311217930033176890e+04
1.115170374633623826e-02 2.312952398186978826e+04
1.117741536865163310e-02 2.314679986948426085e+04
1.120318627226942962e-02 2.316400658447481692e+04
1.122901659386994246e-02 2.318114374813572431e+04
1.125490647044864387e-02 2.319821098176598389e+04
1.128085603931682813e-02 2.321520790667724214e+04
1.130686543810242167e-02 2.323213414420418485e+04
1.133293480475062315e-02 2.324898931571263893e+04
1.135906427752472400e-02 2.326577304260945311e+04
1.138525399500675897e-02 2.328248494635134557e+04
1.141150409609831794e-02 2.329912464845478462e+04
1.143781472002120859e-02 2.331569177050473081e+04
1.146418600631827003e-02 2.333218593416403746e+04
1.149061809485403367e-02 2.334860676118341144e+04
1.151711112581554897e-02 2.336495387341025344e+04
1.154366523971303918e-02 2.338122689279859333e+04
1.157028057738073400e-02 2.339742544141817416e+04
1.159695727997753570e-02 2.341354914146481315e+04
1.162369548898784140e-02 2.342959761526885268e+04
1.165049534622221959e-02 2.344557048530580505e+04
1.167735699381824109e-02 2.346146737420564023e+04
1.170428057424115383e-02 2.347728790476229187e+04
1.173126623028471205e-02 2.349303169994396012e+04
1.175831410507186328e-02 2.350869838290259577e+04
1.178542434205557925e-02 2.352428757698315530e+04
1.181259708501954456e-02 2.353979890573484590e+04
1.183983247807898938e-02 2.355523199291957280e+04
1.186713066568138158e-02 2.357058646252273684e+04
1.189449179260727331e-02 2.358586193462133451e+04
1.192191600397097748e-02 2.360105800256612201e+04
1.194940344522143864e-02 2.361617424909364854e+04
1.197695426214290086e-02 2.363121025706896398e+04
1.200456860085577504e-02 2.364616560952627333e+04
1.203224660781733457e-02 2.366103988967981786e+04
1.205998842982256014e-02 2.367583268093642255e+04
1.208779421400485443e-02 2.369054356690626446e+04
1.211566410783689041e-02 2.370517213141520915e+04
1.214359825913131560e-02 2.371971795851644856e+04
1.217159681604162123e-02 2.373418063250246996e+04
1.219965992706284127e-02 2.374855973791621363e+04
1.222778774103242851e-02 2.376285485956442790e+04
1.225598040713095187e-02 2.377706558252820832e+04
1.228423807488298117e-02 2.379119149217569066e+04
1.231256089415778791e-02 2.380523217417431079e+04
1.234094901517022828e-02 2.381918721450220983e+04
1.236940258848145610e-02 2.383305619946135266e+04
1.239792176499980407e-02 2.384683871568861287e+04
1.242650669598150195e-02 2.386053435016955336e+04
1.245515753303155955e-02 2.387414269024843816e+04
1.248387442810448833e-02 2.388766332364308255e+04
1.251265753350519309e-02 2.390109583845567249e+04
1.254150700188969361e-02 2.391443982318547205e+04
1.257042298626601801e-02 2.392769486674149448e+04
1.259940563999493134e-02 2.394086055845492228e+04
1.262845511679083592e-02 2.395393648809155275e+04
1.265757157072249645e-02 2.396692224586475277e+04
1.268675515621394377e-02 2.397981742244722409e+04
1.271600602804520870e-02 2.399262160898540242e+04
1.274532434135323619e-02 2.400533439710976018e+04
1.277471025163260526e-02 2.401795537894963491e+04
1.280416391473645880e-02 2.403048414714524188e+04
1.283368548687723043e-02 2.404292029485998864e+04
1.286327512462756735e-02 2.405526341579449218e+04
1.289293298492106415e-02 2.406751310419852962e+04
1.292265922505319610e-02 2.407966895488441151e+04
1.295245400268205289e-02 2.409173056323989658e+04
1.298231747582927371e-02 2.410369752524105570e+04
1.301224980288080008e-02 2.411556943746591787e+04
1.304225114258775013e-02 2.412734589710675573e+04
1.307232165406729818e-02 2.413902650198375341e+04
1.310246149680343968e-02 2.415061085055825242e+04
1.313267083064791931e-02 2.416209853969886171e+04
1.316294981582099774e-02 2.417348915054903046e+04
1.319329861291239012e-02 2.418478225763406226e+04
1.322371738288202411e-02 2.419597743609366080e+04
1.325420628706098190e-02 2.420707426172865235e+04
1.328476548715227384e-02 2.421807231101453362e+04
1.331539514523178216e-02 2.422897116111704963e+04
1.334609542374902598e-02 2.423977038990613437e+04
1.337686648552811712e-02 2.425046957597125584e+04
1.340770849376853556e-02 2.426106829863439998e+04
1.343862161204608698e-02 2.427156613796651072e+04
1.346960600431366430e-02 2.428196267480127426e+04
1.350066183490222955e-02 2.429225749074988926e+04
1.353178926852157890e-02 2.430245016821579702e+04
1.356298847026131404e-02 2.431254029041006652e+04
1.359425960559163156e-02 2.432252744136562251e+04
1.362560284036427524e-02 2.433241120595192115e+04
1.365701834081334103e-02 2.434219116989092436e+04
1.368850627355624322e-02 2.435186691977098235e+04
1.372006680559450555e-02 2.436143804306240418e+04
1.375170010431474299e-02 2.437090412813214061e+04
1.378340633748944763e-02 2.438026476425929286e+04
1.381518567327798611e-02 2.438951954164964627e+04
1.384703828022738892e-02 2.439866805145135004e+04
1.387896432727334095e-02 2.440770988576946911e+04
1.391096398374097078e-02 2.441664463768182031e+04
1.394303741934586546e-02 2.442547190125376073e+04
1.397518480419486508e-02 2.443419127155343449e+04
1.400740630878705498e-02 2.444280234466736874e+04
1.403970210401457586e-02 2.445130471771578232e+04
1.407207236116363863e-02 2.445969798886703575e+04
1.410451725191532064e-02 2.446798175735459517e+04
1.413703694834658221e-02 2.447615562349099855e+04
1.416963162293107675e-02 2.448421918868386638e+04
1.420230144854016906e-02 2.449217205545135585e+04
1.423504659844375062e-02 2.450001382743789145e+04
1.426786724631125269e-02 2.450774410942901886e+04
1.430076356621248247e-02 2.451536250736727015e+04
1.433373573261862398e-02 2.452286862836802175e+04
1.436678392040308984e-02 2.453026208073459929e+04
1.439990830484251874e-02 2.453754247397396466e+04
1.443310906161763760e-02 2.454470941881269027e+04
1.446638636681426594e-02 2.455176252721219498e+04
1.449974039692416249e-02 2.455870140950564019e+04
1.453317132884606420e-02 2.456552565368180149e+04
1.456667933988651381e-02 2.457223483741454038e+04
1.460026460776091273e-02 2.457882853955587416e+04
1.463392731059434508e-02 2.458530634023350285e+04
1.466766762692265150e-02 2.459166782086732928e+04
1.470148573569324615e-02 2.459791256418802732e+04
1.473538181626617843e-02 2.460404015425434409e+04
1.476935604841499161e-02 2.461005017647050772e+04
1.480340861232776715e-02 2.461594221760388609e+04
1.483753968860797301e-02 2.462171586580330768e+04
1.487174945827554606e-02 2.462737071061626557e+04
1.490603810276772134e-02 2.463290634300698730e+04
1.494040580394012489e-02 2.463832235537353699e+04
1.497485274406760818e-02 2.464361834156692566e+04
1.500937910584534442e-02 2.464879389690731114e+04
1.504398507238968036e-02 2.465384861820346850e+04
1.507867082723917188e-02 2.465878210376957941e+04
1.511343655435557626e-02 2.466359395344299628e+04
1.514828243812475252e-02 2.466828376860375283e+04
1.518320866335772998e-02 2.467285115219021100e+04
1.521821541529159300e-02 2.467729570871851320e+04
1.525330287959056688e-02 2.468161704430060854e+04
1.528847124234689048e-02 2.468581476666138406e+04
1.532372069008191597e-02 2.468988848515690552e+04
1.535905140974699705e-02 2.469383781079332402e+04
1.539446358872457142e-02 2.469766235624338879e+04
1.542995741482905935e-02 2.470136173586587756e+04
1.546553307630796348e-02 2.470493556572253146e+04
1.550119076184276572e-02 2.470838346359716161e+04
1.553693066055002181e-02 2.471170504901297318e+04
1.557275296198227035e-02 2.471489994325034422e+04
1.560865785612913607e-02 2.471796776936627430e+04
1.564464553341823883e-02 2.472090815221097364e+04
1.568071618471630901e-02 2.472372071844680613e+04
1.571687000133008272e-02 2.472640509656623544e+04
1.575310717500743099e-02 2.472896091690980029e+04
1.578942789793828100e-02 2.473138781168418063e+04
1.582583236275571237e-02 2.473368541498061677e+04
1.586232076253690781e-02 2.473585336279279363e+04
1.589889329080425989e-02 2.473789129303482696e+04
1.593555014152629040e-02 2.473979884555952594e+04
1.597229150911880224e-02 2.474157566217682324e+04
1.600911758844579189e-02 2.474322138518141946e+04
1.604602857482059775e-02 2.474473564508367417e+04
1.608302466400680919e-02 2.474611806694767074e+04
1.612010605221943574e-02 2.474736827778929728e+04
1.615727293612583340e-02 2.474848590666914606e+04
1.619452551284684613e-02 2.474947058471139098e+04
1.623186397995775299e-02 2.475032194512326896e+04
1.626928853548943038e-02 2.475103962321460858e+04
1.630679937792926110e-02 2.475162325641639836e+04
1.634439670622234858e-02 2.475207248430091204e+04
1.638208071977240859e-02 2.475238694860075702e+04
1.641985161844298005e-02 2.475256629322798472e+04
1.645770960255834442e-02 2.475261016429324081e+04
1.649565487290471921e-02 2.475251821012542496e+04
1.653368763073120168e-02 2.475229008129065551e+04
1.657180807775094147e-02 2.475192543061168180e+04
1.661001641614211904e-02 2.475142391318694717e+04
1.664831284854910790e-02 2.475078518641006667e+04
1.668669757808345297e-02 2.475000890998848627e+04
1.672517080832505373e-02 2.474909474596357177e+04
1.676373274332312174e-02 2.474804235872867503e+04
1.680238358759740189e-02 2.474685141504902640e+04
1.684112354613911261e-02 2.474552158408093965e+04
1.687995282441217409e-02 2.474405253739002364e+04
1.691887162835416236e-02 2.474244394897187158e+04
1.695788016437752704e-02 2.474069549526915944e+04
1.699697863937058018e-02 2.473880685519202598e+04
1.703616726069867929e-02 2.473677771013700840e+04
1.707544623620524393e-02 2.473460774400554874e+04
1.711481577421295613e-02 2.473229664322273311e+04
1.715427608352475264e-02 2.472984409675748611e+04
1.719382737342505310e-02 2.472724979613968389e+04
1.723346985368074194e-02 2.472451343548099976e+04
1.727320373454241040e-02 2.472163471149163888e+04
1.731302922674535574e-02 2.471861332350101293e+04
1.735294654151079558e-02 2.471544897347496590e+04
1.739295589054691213e-02 2.471214136603612496e+04
1.743305748605000413e-02 2.470869020848098808e+04
1.747325154070565600e-02 2.470509521079947808e+04
1.751353826768976829e-02 2.470135608569336910e+04
1.755391788066979972e-02 2.469747254859520763e+04
1.759439059380579762e-02 2.469344431768570939e+04
1.763495662175162265e-02 2.468927111391401922e+04
1.767561617965600351e-02 2.468495266053115483e+04
1.771636948316377552e-02 2.468048867853224510e+04
1.775721674841690412e-02 2.467587888872070471e+04
1.779815819205576508e-02 2.467112301470739112e+04
1.783919403122015412e-02 2.466622078296952532e+04
1.788032448355058798e-02 2.466117192286976933e+04
1.792154976718929663e-02 2.465597616667474358e+04
1.796287010078154514e-02 2.465063324957348959e+04
1.800428570347663293e-02 2.464514290969609283e+04
1.804579679492921557e-02 2.463950488813232005e+04
1.808740359530030747e-02 2.463371892895026758e+04
1.812910632525861071e-02 2.462778477921415106e+04
1.817090520598153500e-02 2.462170218900278269e+04
1.821280045915650569e-02 2.461547091142882709e+04
1.825479230698201505e-02 2.460909070265547780e+04
1.829688097216891976e-02 2.460256132191558572e+04
1.833906667794149917e-02 2.459588253152982725e+04
1.838134964803878058e-02 2.458905409692378453e+04
1.842373010671556968e-02 2.458207578664745597e+04
1.846620827874379325e-02 2.457494737239129245e+04
1.850878438941354343e-02 2.456766862900554406e+04
1.855145866453442038e-02 2.456023933451740595e+04
1.859423133043658707e-02 2.455265927014878980e+04
1.863710261397210147e-02 2.454492822033338598e+04
1.868007274251599903e-02 2.453704597273538820e+04
1.872314194396761111e-02 2.452901231826574076e+04
1.876631044675166476e-02 2.452082705110031020e+04
1.880957847981960113e-02 2.451248996869710027e+04
1.885294627265068218e-02 2.450400087181252820e+04
1.889641405525332302e-02 2.449535956452049140e+04
1.893998205816618818e-02 2.448656585422731223e+04
1.898365051245954477e-02 2.447761955169014982e+04
1.902741964973634486e-02 2.446852047103353470e+04
1.907128970213360988e-02 2.445926842976583794e+04
1.911526090232350608e-02 2.444986324879648600e+04
1.915933348351471846e-02 2.444030475245201524e+04
1.920350767945356793e-02 2.443059276849324669e+04
1.924778372442535745e-02 2.442072712813141334e+04
1.929216185325551003e-02 2.441070766604441815e+04
1.933664230131093564e-02 2.440053422039348879e+04
1.938122530450112763e-02 2.439020663283874455e+04
1.942591109927958165e-02 2.437972474855598921e+04
1.947069992264488861e-02 2.436908841625214700e+04
1.951559201214214667e-02 2.435829748940308127e+04
1.956058760586406459e-02 2.434735183960162976e+04
1.960568694245237720e-02 2.433625135155352473e+04
1.965089026109896608e-02 2.432499591367854009e+04
1.969619780154727162e-02 2.431358541795635756e+04
1.974160980409341709e-02 2.430201975994074746e+04
1.978712650958763461e-02 2.429029883877298198e+04
1.983274815943538924e-02 2.427842255719540844e+04
1.987847499559881187e-02 2.426639082156502263e+04
1.992430726059783372e-02 2.425420354186649274e+04
1.997024519751161228e-02 2.424186063172524155e+04
2.001628904997969013e-02 2.422936200842102335e+04
2.006243906220342085e-02 2.421670759290026763e+04
2.010869547894711742e-02 2.420389730978920124e+04
2.015505854553950593e-02 2.419093108740624666e+04
2.020152850787489129e-02 2.417780885777527874e+04
2.024810561241450688e-02 2.416453055663753548e+04
2.029479010618790574e-02 2.415109612346365248e+04
2.034158223679411251e-02 2.413750550146678142e+04
2.038848225240310480e-02 2.412375863761399887e+04
2.043549040175695469e-02 2.410985548263844248e+04
2.048260693417133793e-02 2.409579599105086163e+04
2.052983209953666843e-02 2.408158012115213569e+04
2.057716614831958668e-02 2.406720783504391147e+04
2.062460933156414974e-02 2.405267909864028115e+04
2.067216190089329539e-02 2.403799388167966754e+04
2.071982410851003556e-02 2.402315215773547607e+04
2.076759620719893784e-02 2.400815390422686687e+04
2.081547845032733282e-02 2.399299910243036720e+04
2.086347109184678861e-02 2.397768773749001775e+04
2.091157438629430432e-02 2.396221979842869769e+04
2.095978858879384010e-02 2.394659527815774709e+04
2.100811395505748636e-02 2.393081417348782634e+04
2.105655074138699026e-02 2.391487648513904787e+04
2.110509920467495623e-02 2.389878221775127895e+04
2.115375960240635858e-02 2.388253137989356401e+04
2.120253219265977665e-02 2.386612398407414730e+04
2.125141723410886585e-02 2.384956004675010990e+04
2.130041498602364483e-02 2.383283958833715224e+04
2.134952570827195958e-02 2.381596263321805964e+04
2.139874966132074632e-02 2.379892920975284869e+04
2.144808710623756498e-02 2.378173935028722553e+04
2.149753830469181698e-02 2.376439309116198274e+04
2.154710351895627873e-02 2.374689047602387654e+04
2.159678301190836799e-02 2.372923159756726091e+04
2.164657704703166693e-02 2.371141658491756607e+04
2.169648588841718156e-02 2.369344557170652479e+04
2.174650980076488563e-02 2.367531869534753787e+04
2.179664904938496961e-02 2.365703609703914117e+04
2.184690390019941239e-02 2.363859792176682822e+04
2.189727461974322678e-02 2.362000431830536763e+04
2.194776147516603812e-02 2.360125543922132420e+04
2.199836473423333674e-02 2.358235144087455774e+04
2.204908466532805658e-02 2.356329248342055507e+04
2.209992153745184498e-02 2.354407873081185608e+04
2.215087562022663784e-02 2.352471035079929061e+04
2.220194718389595021e-02 2.350518751493382661e+04
2.225313649932644799e-02 2.348551039856760690e+04
2.230444383800923511e-02 2.346567918085474957e+04
2.235586947206145286e-02 2.344569404475281044e+04
2.240741367422756022e-02 2.342555517702279394e+04
2.245907671788094015e-02 2.340526276823032822e+04
2.251085887702519717e-02 2.338481701274583611e+04
2.256276042629576373e-02 2.336421810874470975e+04
2.261478164096119084e-02 2.334346625820803092e+04
2.266692279692478218e-02 2.332256166692127590e+04
2.271918417072589513e-02 2.330150454447562879e+04
2.277156603954154368e-02 2.328029510426609704e+04
2.282406868118774801e-02 2.325893356349243913e+04
2.287669237412113740e-02 2.323742014315735651e+04
2.292943739744027556e-02 2.321575506806605335e+04
2.298230403088730861e-02 2.319393856682517435e+04
2.303529255484927998e-02 2.317197087184181146e+04
2.308840325035977498e-02 2.314985221932177956e+04
2.314163639910025994e-02 2.312758284926872511e+04
2.319499228340173372e-02 2.310516300548139407e+04
2.324847118624606690e-02 2.308259293555339173e+04
2.330207339126764976e-02 2.305987289086936289e+04
2.335579918275475925e-02 2.303700312660411146e+04
2.340964884565119655e-02 2.301398390172018480e+04
2.346362266555769571e-02 2.299081547896440316e+04
2.351772092873346751e-02 2.296749812486665178e+04
2.357194392209778500e-02 2.294403210973581008e+04
2.362629193323137825e-02 2.292041770765733236e+04
2.368076525037810312e-02 2.289665519649027556e+04
2.373536416244631866e-02 2.287274485786340301e+04
2.379008895901058018e-02 2.284868698277624208e+04
2.384493993031300968e-02 2.282448195402810597e+04
2.389991736726499935e-02 2.280013022775755599e+04
2.395502156144859243e-02 2.277563226508548905e+04
2.401025280511819363e-02 2.275098853015822897e+04
2.406561139120194995e-02 2.272619949013287260e+04
2.412109761330347851e-02 2.270126561516156653e+04
2.417671176570324043e-02 2.267618737837751542e+04
2.423245414336029982e-02 2.265096525587905489e+04
2.428832504191368730e-02 2.262559972671455398e+04
2.434432475768414858e-02 2.260009127286689545e+04
2.440045358767555309e-02 2.257444037923858923e+04
2.445671182957663906e-02 2.254864753363497584e+04
2.451309978176240828e-02 2.252271322675000556e+04
2.456961774329589204e-02 2.249663795214909260e+04
2.462626601392956319e-02 2.247042220625396658e+04
2.468304489410709859e-02 2.244406648832625069e+04
2.473995468496479472e-02 2.241757130045154918e+04
2.479699568833334047e-02 2.239093714752325832e+04
2.485416820673924665e-02 2.236416453722617371e+04
2.491147254340662920e-02 2.233725398001961730e+04
2.496890900225863172e-02 2.231020598912151763e+04
2.502647788791921568e-02 2.228302108049176968e+04
2.508417950571460373e-02 2.225569977281496904e+04
2.514201416167507683e-02 2.222824258748386274e+04
2.519998216253641760e-02 2.220065004858251632e+04
2.525808381574171091e-02 2.217292268286938270e+04
2.531631942944280803e-02 2.214506101975982529e+04
2.537468931250211682e-02 2.211706559130909591e+04
2.543319377449409016e-02 2.208893693219469424e+04
2.549183312570702312e-02 2.206067557970014241e+04
2.555060767714454131e-02 2.203228207369570373e+04
2.560951774052740160e-02 2.200375695662241196e+04
2.566856362829499430e-02 2.197510077347323386e+04
2.572774565360715776e-02 2.194631407177587607e+04
2.578706413034566325e-02 2.191739740157496271e+04
2.584651937311609193e-02 2.188835131541396186e+04
2.590611169724927124e-02 2.185917636831715572e+04
2.596584141880315527e-02 2.182987311777126888e+04
2.602570885456433059e-02 2.180044212370777677e+04
2.608571432204985496e-02 2.177088394848431926e+04
2.614585813950877358e-02 2.174119915686624518e+04
2.620614062592397861e-02 2.171138831600832054e+04
2.626656210101373581e-02 2.168145200290003777e+04
2.632712288523354413e-02 2.165139093304573908e+04
2.638782329977766572e-02 2.162120594242326843e+04
2.644866366658100293e-02 2.159089787185215755e+04
2.650964430832062832e-02 2.156046756293384533e+04
2.657076554841767899e-02 2.152991585801769907e+04
2.663202771103888311e-02 2.149924360016795981e+04
2.669343112109847510e-02 2.146845163312919613e+04
2.675497610425971520e-02 2.143754080129347494e+04
2.681666298693682199e-02 2.140651194966668845e+04
2.687849209629650932e-02 2.137536592383525203e+04
2.694046376025990494e-02 2.134410356993289679e+04
2.700257830750410482e-02 2.131272573460747299e+04
2.706483606746410558e-02 2.128123326498809911e+04
2.712723737033437624e-02 2.124962700865208535e+04
2.718978254707070732e-02 2.121790781359266475e+04
2.725247192939201160e-02 2.118607652818542920e+04
2.731530584978191997e-02 2.115413400115670447e+04
2.737828464149075214e-02 2.112208108155067021e+04
2.744140863853706397e-02 2.108991861869703644e+04
2.750467817570964937e-02 2.105764746217909487e+04
2.756809358856908768e-02 2.102526846180127905e+04
2.763165521344973508e-02 2.099278246755757209e+04
2.769536338746131018e-02 2.096019032959969263e+04
2.775921844849088549e-02 2.092749289820488048e+04
2.782322073520445554e-02 2.089469102374474824e+04
2.788737058704897701e-02 2.086178555665422755e+04
2.795166834425391600e-02 2.082877734739920925e+04
2.801611434783329857e-02 2.079566724644636270e+04
2.808070893958729969e-02 2.076245610423142716e+04
2.814545246210423818e-02 2.072914477112851819e+04
2.821034525876223858e-02 2.069573409741931027e+04
2.827538767373120529e-02 2.066222493326252516e+04
2.834058005197447397e-02 2.062861812866311448e+04
2.840592273925084468e-02 2.059491453344216643e+04
2.847141608211619518e-02 2.056111499720626307e+04
2.853706042792553826e-02 2.052722036931776165e+04
2.860285612483464204e-02 2.049323149886463580e+04
2.866880352180211852e-02 2.045914923463067680e+04
2.873490296859101956e-02 2.042497442506553853e+04
2.880115481577093586e-02 2.039070791825580454e+04
2.886755941471962073e-02 2.035635056189512034e+04
2.893411711762509247e-02 2.032190320325463108e+04
2.900082827748726860e-02 2.028736669822490512e+04
2.906769324812006131e-02 2.025274209619858448e+04
2.913471238415302894e-02 2.021803063081013534e+04
2.920188604103349239e-02 2.018323353998450693e+04
2.926921457502818999e-02 2.014835205833009604e+04
2.933669834322536960e-02 2.011338741709301394e+04
2.940433770353649556e-02 2.007834084411383083e+04
2.947213301469834776e-02 2.004321356378394921e+04
2.954008463627470424e-02 2.000800679700246110e+04
2.960819292865847496e-02 1.997272176113446767e+04
2.967645825307339488e-02 1.993735966996870047e+04
2.974488097157614030e-02 1.990192173367618307e+04
2.981346144705806014e-02 1.986640915877030420e+04
2.988220004324728882e-02 1.983082314806597788e+04
2.995109712471048097e-02 1.979516490064054960e+04
3.002015305685495905e-02 1.975943561179454264e+04
3.008936820593040296e-02 1.972363647301313176e+04
3.015874293903106698e-02 1.968776867192834106e+04
3.022827762409745211e-02 1.965183339228168552e+04
3.029797262991851606e-02 1.961583181388710364e+04
3.036782832613339062e-02 1.957976511259547988e+04
3.043784508323355703e-02 1.954363446025737358e+04
3.050802327256461888e-02 1.950744102468932397e+04
3.057836326632845658e-02 1.947118596963847085e+04
3.064886543758500032e-02 1.943487045474844126e+04
3.071953016025443309e-02 1.939849563552592736e+04
3.079035780911893935e-02 1.936206266330748622e+04
3.086134875982492892e-02 1.932557268522714730e+04
3.093250338888478557e-02 1.928902684418439458e+04
3.100382207367911175e-02 1.925242627881265435e+04
3.107530519245849110e-02 1.921577212344820146e+04
3.114695312434572622e-02 1.917906550810014960e+04
3.121876624933761502e-02 1.914230755842066355e+04
3.129074494830720587e-02 1.910549939567456750e+04
3.136288960300559481e-02 1.906864213671214748e+04
3.143520059606407652e-02 1.903173689393918539e+04
3.150767831099621913e-02 1.899478477529053634e+04
3.158032313219971687e-02 1.895778688420195249e+04
3.165313544495865217e-02 1.892074431958378045e+04
3.172611563544532054e-02 1.888365817579466238e+04
3.179926409072249271e-02 1.884652954261536797e+04
3.187258119874523954e-02 1.880935950522448911e+04
3.194606734836324263e-02 1.877214914417260661e+04
3.201972292932258463e-02 1.873489954293366463e+04
3.209354833226810144e-02 1.869761197236991211e+04
3.216754394874517253e-02 1.866028789949498605e+04
3.224171017120205929e-02 1.862292879304900271e+04
3.231604739299172302e-02 1.858553611372409068e+04
3.239055600837419113e-02 1.854811131413588009e+04
3.246523641251837511e-02 1.851065583879578844e+04
3.254008900150442279e-02 1.847317112408439425e+04
3.261511417232556415e-02 1.843565859822635321e+04
3.269031232289047739e-02 1.839811968126548163e+04
3.276568385202514172e-02 1.836055578504149526e+04
3.284122915947519650e-02 1.832296831316724274e+04
3.291694864590782865e-02 1.828535866100757266e+04
3.299284271291411802e-02 1.824772821565871709e+04
3.306891176301098023e-02 1.821007835592868287e+04
3.314515619964344961e-02 1.817241045231865428e+04
3.322157642718667758e-02 1.813472586700574902e+04
3.329817285094824331e-02 1.809702595382558138e+04
3.337494587717011046e-02 1.805931205825773213e+04
3.345189591303099341e-02 1.802158551740977418e+04
3.352902336664829314e-02 1.798384766000447416e+04
3.360632864708049117e-02 1.794609980636610635e+04
3.368381216432907860e-02 1.790834326840898211e+04
3.376147432934099163e-02 1.787057934962612489e+04
3.383931555401051977e-02 1.783280934507913116e+04
3.391733625118174833e-02 1.779503454138880625e+04
3.399553683465051518e-02 1.775725621672703346e+04
3.407391771916681855e-02 1.771947564080878510e+04
3.415247932043680157e-02 1.768169407488587240e+04
3.423122205512520860e-02 1.764391277174101924e+04
3.431014634085729348e-02 1.760613297568242342e+04
3.438925259622135217e-02 1.756835592254051517e+04
3.446854124077065873e-02 1.753058283966412637e+04
3.454801269502592864e-02 1.749281494591787850e+04
3.462766738047733106e-02 1.745505345168096028e+04
3.470750571958693825e-02 1.741729955884618903e+04
3.478752813579076564e-02 1.737955446081952687e+04
3.486773505350120039e-02 1.734181934252135034e+04
3.494812689810908313e-02 1.730409538038818937e+04
3.502870409598612261e-02 1.726638374237401877e+04
3.510946707448698439e-02 1.722868558795467470e+04
3.519041626195177491e-02 1.719100206813067780e+04
3.527155208770806072e-02 1.715333432543206800e+04
3.535287498207340812e-02 1.711568350274387558e+04
3.543438537635739544e-02 1.707805100327832406e+04
3.551608370286416655e-02 1.704043853062744529e+04
3.559797039489449172e-02 1.700284779215283925e+04
3.568004588674826560e-02 1.696528048144404602e+04
3.576231061372660280e-02 1.692773827833707765e+04
3.584476501213438443e-02 1.689022284893417236e+04
3.592740951928231896e-02 1.685273584562516407e+04
3.601024457348950963e-02 1.681527890711029977e+04
3.609327061408553611e-02 1.677785365842522515e+04
3.617648808141303574e-02 1.674046171096667604e+04
3.625989741682977135e-02 1.670310466252084370e+04
3.634349906271126807e-02 1.666578409729211126e+04
3.642729346245285327e-02 1.662850158593380183e+04
3.651128106047221711e-02 1.659125868558095681e+04
3.659546230221175783e-02 1.655405693988397616e+04
3.667983763414079529e-02 1.651689787904299737e+04
3.676440750375814526e-02 1.647978301984560312e+04
3.684917235959428439e-02 1.644271386570439790e+04
3.693413265121394534e-02 1.640569190669587624e+04
3.701928882921825398e-02 1.636871861960217757e+04
3.710464134524738694e-02 1.633179546795216629e+04
3.719019065198270885e-02 1.629492390206580967e+04
3.727593720314942988e-02 1.625810535909786631e+04
3.736188145351872908e-02 1.622134126308482701e+04
3.744802385891046054e-02 1.618463302499180645e+04
3.753436487619529749e-02 1.614798204276049728e+04
3.762090496329741768e-02 1.611138970135981799e+04
3.770764457919664747e-02 1.607485737283597518e+04
3.779458418393121660e-02 1.603838641636518514e+04
3.788172423859986065e-02 1.600197817830651002e+04
3.796906520536458274e-02 1.596563399225626199e+04
3.805660754745282537e-02 1.592935517910362432e+04
3.814435172916019745e-02 1.589314304708710915e+04
3.823229821585265309e-02 1.585699889185244137e+04
3.832044747396923939e-02 1.582092399651079177e+04
3.840879997102431692e-02 1.578491963169935298e+04
3.849735617561027279e-02 1.574898705564109150e+04
3.858611655739976193e-02 1.571312751420750647e+04
3.867508158714847571e-02 1.567734224098075174e+04
3.876425173669734853e-02 1.564163245731764437e+04
3.885362747897531249e-02 1.560599937241417501e+04
3.894320928800160120e-02 1.557044418337145362e+04
3.903299763888846974e-02 1.553496807086105946e+04
3.912299300784347761e-02 1.549957203972273237e+04
3.921319587217225733e-02 1.546425687582903265e+04
3.930360671028079733e-02 1.542902334312303719e+04
3.939422600167827304e-02 1.539387219732294398e+04
3.948505422697925343e-02 1.535880418597147036e+04
3.957609186790658762e-02 1.532382004848532779e+04
3.966733940729363916e-02 1.528892051620551501e+04
3.975879732908715880e-02 1.525410631244704382e+04
3.985046611834953956e-02 1.521937815255030910e+04
3.994234626126169641e-02 1.518473674393141664e+04
4.003443824512535609e-02 1.515018278613388429e+04
4.012674255836590903e-02 1.511571697087960456e+04
4.021925969053472688e-02 1.508133998212129154e+04
4.031199013231206996e-02 1.504705249609416569e+04
4.040493437550934930e-02 1.501285518136853170e+04
4.049809291307207570e-02 1.497874869890222726e+04
4.059146623908213569e-02 1.494473370209374661e+04
4.068505484876074746e-02 1.491081083683514044e+04
4.077885923847077154e-02 1.487698074156584698e+04
4.087287990571963209e-02 1.484324404732571747e+04
4.096711734916168995e-02 1.480960137780934383e+04
4.106157206860114317e-02 1.477605334941991350e+04
4.115624456499441391e-02 1.474260057132362635e+04
4.125113534045307673e-02 1.470924364550391874e+04
4.134624489824625243e-02 1.467598316681682081e+04
4.144157374280354328e-02 1.464281972304504779e+04
4.153712237971744770e-02 1.460975389495363561e+04
4.163289131574630236e-02 1.457678625634487980e+04
4.172888105881669696e-02 1.454391737411416398e+04
4.182509211802644400e-02 1.451114780830534983e+04
4.192152500364700746e-02 1.447847811216636910e+04
4.201818022712648648e-02 1.444590883220551950e+04
4.211505830109205095e-02 1.441344050824729311e+04
4.221215973935293214e-02 1.438107367348886692e+04
4.230948505690289990e-02 1.434880885455622411e+04
4.240703476992311455e-02 1.431664657156071735e+04
4.250480939578495099e-02 1.428458733815581218e+04
4.260280945305251060e-02 1.425263166159397406e+04
4.270103546148566048e-02 1.422078004278296066e+04
4.279948794204247592e-02 1.418903297634352384e+04
4.289816741688232821e-02 1.415739095066607661e+04
4.299707440936832714e-02 1.412585444796806769e+04
4.309620944407042964e-02 1.409442395398542612e+04
4.319557304676788223e-02 1.406310039554444666e+04
4.329516574445234356e-02 1.403188531552447421e+04
4.339498806533036157e-02 1.400078028804868882e+04
4.349504053882647520e-02 1.396978687145282493e+04
4.359532369558573317e-02 1.393890660843280057e+04
4.369583806747679572e-02 1.390814102619446749e+04
4.379658418759448113e-02 1.387749163660474915e+04
4.389756259026283275e-02 1.384695993634410661e+04
4.399877381103774882e-02 1.381654740706097436e+04
4.410021838671000782e-02 1.378625551552708748e+04
4.420189685530791918e-02 1.375608571379516434e+04
4.430380975610041794e-02 1.372603943935691495e+04
4.440595762959963916e-02 1.369611811530346858e+04
4.450834101756407507e-02 1.366632315048683995e+04
4.461096046300118412e-02 1.363665593968222856e+04
4.471381651017052733e-02 1.360711786375245720e+04
4.481690970458636347e-02 1.357771028981298878e+04
4.492024059302088951e-02 1.354843457139900238e+04
4.502380972350674554e-02 1.351929204863277664e+04
4.512761764534033160e-02 1.349028404839291215e+04
4.523166490908433340e-02 1.346141188448463799e+04
4.533595206657101140e-02 1.343267685781119690e+04
4.544047967090474038e-02 1.340408025654614357e+04
4.554524827646535406e-02 1.337562335630756206e+04
4.565025843891067081e-02 1.334730742033188653e+04
4.575551071517985208e-02 1.331913369965074344e+04
4.586100566349595592e-02 1.329110343326674229e+04
4.596674384336926072e-02 1.326321784833242418e+04
4.607272581559992281e-02 1.323547816032798801e+04
4.617895214228122380e-02 1.320788557324215253e+04
4.628542338680228380e-02 1.318044127975226547e+04
4.639214011385132952e-02 1.315314646140626246e+04
4.649910288941839359e-02 1.312600228880541727e+04
4.660631228079862437e-02 1.309900992178769593e+04
4.671376885659499212e-02 1.307217050961245877e+04
4.682147318672158498e-02 1.304548519114561896e+04
4.692942584240636372e-02 1.301895509504578149e+04
4.703762739619447159e-02 1.299258133995154822e+04
4.714607842195096821e-02 1.296636503466890099e+04
4.725477949486419499e-02 1.294030727836033293e+04
4.736373119144848820e-02 1.291440916073389417e+04
4.747293408954757210e-02 1.288867132289081383e+04
4.758238876833731368e-02 1.286309256591060330e+04
4.769209580832908801e-02 1.283767122120787099e+04
4.780205579137256078e-02 1.281240563292405568e+04
4.791226930065906053e-02 1.278729415778141993e+04
4.802273692072440286e-02 1.276233516493757270e+04
4.813345923745227656e-02 1.273752703584206938e+04
4.824443683807701222e-02 1.271286816409462699e+04
4.835567031118708642e-02 1.268835695530552584e+04
4.846716024672782785e-02 1.266399182695804848e+04
4.857890723600495619e-02 1.263977120827235558e+04
4.869091187168733681e-02 1.261569354007164475e+04
4.880317474781048492e-02 1.259175727464979173e+04
4.891569645977939668e-02 1.256796087564090885e+04
4.902847760437185898e-02 1.254430281789132641e+04
4.914151877974172467e-02 1.252078158733179043e+04
4.925482058542179908e-02 1.249739568085330029e+04
4.936838362232733729e-02 1.247414360618308456e+04
4.948220849275893757e-02 1.245102388176347813e+04
4.959629580040602476e-02 1.242803503663131778e+04
4.971064615034973683e-02 1.240517561030030629e+04
4.982526014906647066e-02 1.238244415264402232e+04
4.994013840443076863e-02 1.235983922378058014e+04
5.005528152571885048e-02 1.233735939395979767e+04
5.017069012361156238e-02 1.231500324345097579e+04
5.028636481019788801e-02 1.229276936243255113e+04
5.040230619897789061e-02 1.227065635088381714e+04
5.051851490486633511e-02 1.224866281847697792e+04
5.063499154419552617e-02 1.222678738447232536e+04
5.075173673471902042e-02 1.220502867761348170e+04
5.086875109561446451e-02 1.218338533602480493e+04
5.098603524748730742e-02 1.216185600711028928e+04
5.110358981237368009e-02 1.214043934745373735e+04
5.122141541374407997e-02 1.211913402272016901e+04
5.133951267650631312e-02 1.209793870755942407e+04
5.145788222700915793e-02 1.207685208550993229e+04
5.157652469304534887e-02 1.205587284890522278e+04
5.169544070385525408e-02 1.203499969870196946e+04
5.181463089012984524e-02 1.201423132843413987e+04
5.193409588401441679e-02 1.199356640482824150e+04
5.205383631911155579e-02 1.197300359865054816e+04
5.217385283048490974e-02 1.195254158939227818e+04
5.229414605466211480e-02 1.193217906517858864e+04
5.241471662963863298e-02 1.191191472267963036e+04
5.253556519488069426e-02 1.189174726702216140e+04
5.265669239132905743e-02 1.187167541170321238e+04
5.277809886140212570e-02 1.185169787850474313e+04
5.289978524899960344e-02 1.183181339740965632e+04
5.302175219950562568e-02 1.181202070651942449e+04
5.314400035979253284e-02 1.179231855197268851e+04
5.326653037822388914e-02 1.177270568786513650e+04
5.338934290465836147e-02 1.175318087617097262e+04
5.351243859045275164e-02 1.173374288666588473e+04
5.363581808846581978e-02 1.171439049685005739e+04
5.375948205306140676e-02 1.169512249187396992e+04
5.388343114011221596e-02 1.167593766446442896e+04
5.400766600700300513e-02 1.165683481485211450e+04
5.413218731263437500e-02 1.163781275070036463e+04
5.425699571742591265e-02 1.161887028703516989e+04
5.438209188332009808e-02 1.160000624617620269e+04
5.450747647378537120e-02 1.158121945766921635e+04
5.463315015382011475e-02 1.156250875821944101e+04
5.475911358995570050e-02 1.154387299162619092e+04
5.488536745026052766e-02 1.152531100871848321e+04
5.501191240434307600e-02 1.150682166729225901e+04
5.513874912335586798e-02 1.148840383204786485e+04
5.526587827999870223e-02 1.147005637452948577e+04
5.539330054852253243e-02 1.145177817306524048e+04
5.552101660473270084e-02 1.143356811270816797e+04
5.564902712599288648e-02 1.141542508517906572e+04
5.577733279122831095e-02 1.139734798880928429e+04
5.590593428092976297e-02 1.137933572848540098e+04
5.603483227715677639e-02 1.136138720635864411e+04
5.616402746354164088e-02 1.134350105433337922e+04
5.629352052529266320e-02 1.132567559471001368e+04
5.642331214919818483e-02 1.130790914238238111e+04
5.655340302362985017e-02 1.129020002239173118e+04
5.668379383854645764e-02 1.127254656984755638e+04
5.681448528549771365e-02 1.125494712985022670e+04
5.694547805762757708e-02 1.123740005741569621e+04
5.707677284967838105e-02 1.121990371740382761e+04
5.720837035799400394e-02 1.120245648444771905e+04
5.734027128052408828e-02 1.118505674288613409e+04
5.747247631682725344e-02 1.116770288669863294e+04
5.760498616807524508e-02 1.115039331944173682e+04
5.773780153705625195e-02 1.113312645418895227e+04
5.787092312817902068e-02 1.111590071347137018e+04
5.800435164747619332e-02 1.109871452922219760e+04
5.813808780260847076e-02 1.108156634272228439e+04
5.827213230286794332e-02 1.106445460454847671e+04
5.840648585918226110e-02 1.104737777452353475e+04
5.854114918411802704e-02 1.103033432166908278e+04
5.867612299188490477e-02 1.101332272415969601e+04
5.881140799833910193e-02 1.099634146928003793e+04
5.894700492098750577e-02 1.097938905338340737e+04
5.908291447899109011e-02 1.096246398185243197e+04
5.921913739316917585e-02 1.094556476906216631e+04
5.935567438600278939e-02 1.092868993834494722e+04
5.949252618163893003e-02 1.091183802195720273e+04
5.962969350589401168e-02 1.089500756104845823e+04
5.976717708625814418e-02 1.087819710563187982e+04
5.990497765189847085e-02 1.086140521455746966e+04
6.004309593366360942e-02 1.084463045548634182e+04
6.018153266408696883e-02 1.082787140486767748e+04
6.032028857739114847e-02 1.081112664436475279e+04
6.045936440949137985e-02 1.079439440006224140e+04
6.059876089799980797e-02 1.077767223489874232e+04
6.073847878222907171e-02 1.076095765397456671e+04
6.087851880319657821e-02 1.074424817799402808e+04
6.101888170362800706e-02 1.072754134325050472e+04
6.115956822796172337e-02 1.071083470161644982e+04
6.130057912235228196e-02 1.069412582054035920e+04
6.144191513467476412e-02 1.067741228304771175e+04
6.158357701452838590e-02 1.066069168774857826e+04
6.172556551324086260e-02 1.064396164885051985e+04
6.186788138387196850e-02 1.062721979617595753e+04
6.201052538121796381e-02 1.061046377518568443e+04
6.215349826181517517e-02 1.059369124700788234e+04
6.229680078394443654e-02 1.057689988847099448e+04
6.244043370763466272e-02 1.056008739214299021e+04
6.258439779466734576e-02 1.054325146637504622e+04
6.272869380858009380e-02 1.052638983535051557e+04
6.287332251467123156e-02 1.050950023913835503e+04
6.301828468000328365e-02 1.049258043375170564e+04
6.316358107340760975e-02 1.047562819121147368e+04
6.330921246548797121e-02 1.045864129961393883e+04
6.345517962862504135e-02 1.044161756320394670e+04
6.360148333698009693e-02 1.042455480245153012e+04
6.374812436649961167e-02 1.040745085413421111e+04
6.389510349491880903e-02 1.039030357142291905e+04
6.404242150176633896e-02 1.037311082397263090e+04
6.419007916836791394e-02 1.035587049801724970e+04
6.433807727785091635e-02 1.033858049646880499e+04
6.448641661514810386e-02 1.032123873902054220e+04
6.463509796700221688e-02 1.030384315692390192e+04
6.478412212196969777e-02 1.028639131486710357e+04
6.493348987042533993e-02 1.026888016354157480e+04
6.508320200456597926e-02 1.025130661848327509e+04
6.523325931841524039e-02 1.023366762006834142e+04
6.538366260782720041e-02 1.021596013371290428e+04
6.553441267049110730e-02 1.019818115008198765e+04
6.568551030593525186e-02 1.018032768530702197e+04
6.583695631553125593e-02 1.016239678121163524e+04
6.598875150249865207e-02 1.014438550554633548e+04
6.614089667190860278e-02 1.012629095223092736e+04
6.629339263068874388e-02 1.010811024160501256e+04
6.644624018762691764e-02 1.008984052068712299e+04
6.659944015337596057e-02 1.007147896344027686e+04
6.675299334045756150e-02 1.005302277104630230e+04
6.690690056326697999e-02 1.003446917218670023e+04
6.706116263807691824e-02 1.001581542333137986e+04
6.721578038304239222e-02 9.997058809033644138e+03
6.737075461820446476e-02 9.978196642233047896e+03
6.752608616549521381e-02 9.959226264563721998e+03
6.768177584874147945e-02 9.940145046670253578e+03
6.783782449366981826e-02 9.920950388529239717e+03
6.799423292791033357e-02 9.901639719777051141e+03
6.815100198100160211e-02 9.882210500043796856e+03
6.830813248439451812e-02 9.862660219292585680e+03
6.846562527145727550e-02 9.842986398164706770e+03
6.862348117747922582e-02 9.823186588329816004e+03
6.878170103967586047e-02 9.803258372841364690e+03
6.894028569719268251e-02 9.783199370196723976e+03
6.909923599111023051e-02 9.763007555082313047e+03
6.925855276444800590e-02 9.742681503144740418e+03
6.941823686216942735e-02 9.722219873508167439e+03
6.957828913118584147e-02 9.701621350330680798e+03
6.973871042036150492e-02 9.680884643046272686e+03
6.989950158051759510e-02 9.660008486606770020e+03
7.006066346443716453e-02 9.638991641724776855e+03
7.022219692686927639e-02 9.617832895115665451e+03
7.038410282453394506e-02 9.596531059740122146e+03
7.054638201612617454e-02 9.575084975046565887e+03
7.070903536232112097e-02 9.553493507212582699e+03
7.087206372577799229e-02 9.531755549387111387e+03
7.103546797114529410e-02 9.509870021930697476e+03
7.119924896506478473e-02 9.487835872656016363e+03
7.136340757617665176e-02 9.465652077067261416e+03
7.152794467512355037e-02 9.443317638598704434e+03
7.169286113455580756e-02 9.420831588851993729e+03
7.185815782913547445e-02 9.398192987832331710e+03
7.202383563554148882e-02 9.375400924183637471e+03
7.218989543247383844e-02 9.352454515421422911e+03
7.235633810065872362e-02 9.329352908165330518e+03
7.252316452285270665e-02 9.306095278368604340e+03
7.269037558384788822e-02 9.282680831546715126e+03
7.285797217047611241e-02 9.259108803003471621e+03
7.302595517161424021e-02 9.235378458055271039e+03
7.319432547818821577e-02 9.211489092252941191e+03
7.336308398317839541e-02 9.187440273258151137e+03
7.353223158162379425e-02 9.163232683097678091e+03
7.370176917062727651e-02 9.138867325599725518e+03
7.387169764935980210e-02 9.114345218057225793e+03
7.404201791906581120e-02 9.089667391136446895e+03
7.421273088306731824e-02 9.064834888800725821e+03
7.438383744676943521e-02 9.039848768231893700e+03
7.455533851766441011e-02 9.014710099750085647e+03
7.472723500533719199e-02 8.989419966730891247e+03
7.489952782146956645e-02 8.963979465521226302e+03
7.507221787984559580e-02 8.938389705352316014e+03
7.524530609635590728e-02 8.912651808251017428e+03
7.541879338900313312e-02 8.886766908949481149e+03
7.559268067790615719e-02 8.860736154792008165e+03
7.576696888530559670e-02 8.834560705640378728e+03
7.594165893556814595e-02 8.808241733777065747e+03
7.611675175519198866e-02 8.781780423806580075e+03
7.629224827281129440e-02 8.755177972554349253e+03
7.646814941920127007e-02 8.728435588964161070e+03
7.664445612728340573e-02 8.701554493993276992e+03
7.682116933212980447e-02 8.674535920505843023e+03
7.699828997096884453e-02 8.647381113163888585e+03
7.717581898318945366e-02 8.620091328316950239e+03
7.735375731034675739e-02 8.592667833889227040e+03
7.753210589616647830e-02 8.565111910190966228e+03
7.771086568655047322e-02 8.537425335445270321e+03
7.789003762958121579e-02 8.509611172724804419e+03
7.806962267552736146e-02 8.481672680985331681e+03
7.824962177684828546e-02 8.453613103919131390e+03
7.843003588819963401e-02 8.425435669554051856e+03
7.861086596643784841e-02 8.397143589861689179e+03
7.879211297062582720e-02 8.368740060374049790e+03
7.897377786203735317e-02 8.340228259809247902e+03
7.915586160416292205e-02 8.311611349705272005e+03
7.933836516271411399e-02 8.282892474063017289e+03
7.952128950562940835e-02 8.254074758997681784e+03
7.970463560307866624e-02 8.225161312398886366e+03
7.988840442746891757e-02 8.196155223599149394e+03
8.007259695344887129e-02 8.167059563051350779e+03
8.025721415791471636e-02 8.137877382014233262e+03
8.044225702001470135e-02 8.108611712246947718e+03
8.062772652115492156e-02 8.079265565711603813e+03
8.081362364500392637e-02 8.049841934284396302e+03
8.099994937749852020e-02 8.020343789475228732e+03
8.118670470684841156e-02 7.990774082155620818e+03
8.137389062354205560e-02 7.961135742294692136e+03
8.156150812035130315e-02 7.931431678703900616e+03
8.174955819233725718e-02 7.901664778789337106e+03
8.193804183685493570e-02 7.871837969038560914e+03
8.212696005355919759e-02 7.841954864112405630e+03
8.231631384440946109e-02 7.812019505406187818e+03
8.250610421367551850e-02 7.782035900911178942e+03
8.269633216794240738e-02 7.752008017003641726e+03
8.288699871611618364e-02 7.721939778185836076e+03
8.307810486942882044e-02 7.691835066845558686e+03
8.326965164144412013e-02 7.661697723032908470e+03
8.346164004806240488e-02 7.631531544255583867e+03
8.365407110752667852e-02 7.601340285290853899e+03
8.384694584042727550e-02 7.571127658015084307e+03
8.404026526970791167e-02 7.540897331249924719e+03
8.423403042067054147e-02 7.510652930625352383e+03
8.442824232098139481e-02 7.480398038458778501e+03
8.462290200067582036e-02 7.450136193650521818e+03
8.481801049216429467e-02 7.419870891595277499e+03
8.501356883023736266e-02 7.389605584108524454e+03
8.520957805207174385e-02 7.359343679368821540e+03
8.540603919723513404e-02 7.329088541875069495e+03
8.560295330769243649e-02 7.298843492418250207e+03
8.580032142781057747e-02 7.268611808067844322e+03
8.599814460436475128e-02 7.238396722172581576e+03
8.619642388654329135e-02 7.208201434142934886e+03
8.639516032595385975e-02 7.178029498659603632e+03
8.659435497662845704e-02 7.147884948598044502e+03
8.679400889502957017e-02 7.117771793948410050e+03
8.699412314005515456e-02 7.087693984856502539e+03
8.719469877304493466e-02 7.057655411760730203e+03
8.739573685778538603e-02 7.027659905551063275e+03
8.759723846051592488e-02 6.997711237748248095e+03
8.779920464993405671e-02 6.967813120703754976e+03
8.800163649720159353e-02 6.937969207819443000e+03
8.820453507594980258e-02 6.908183093786270547e+03
8.840790146228534596e-02 6.878458314842448090e+03
8.861173673479620649e-02 6.848798349049134231e+03
8.881604197455689187e-02 6.819206616584463518e+03
8.902081826513476293e-02 6.789686480054834647e+03
8.922606669259514067e-02 6.760241244822754197e+03
8.943178834550777334e-02 6.730874159351165872e+03
8.963798431495186014e-02 6.701588415564027855e+03
8.984465569452258771e-02 6.672387149221380241e+03
9.005180358033619548e-02 6.643273440310178557e+03
9.025942907103652602e-02 6.614250313449113492e+03
9.046753326780009041e-02 6.585320740217402090e+03
9.067611727434271574e-02 6.556488015292491582e+03
9.088518219692454103e-02 6.527756199389998073e+03
9.109472914435676194e-02 6.499129388042927530e+03
9.130475922800666833e-02 6.470611600820820058e+03
9.151527356180429174e-02 6.442206782041763290e+03
9.172627326224766509e-02 6.413918801508899378e+03
9.193775944840935910e-02 6.385751455269964026e+03
9.214973324194172810e-02 6.357708466399692043e+03
9.236219576708364076e-02 6.329793485803851581e+03
9.257514815066567038e-02 6.302010093043689267e+03
9.278859152211674233e-02 6.274361797181004476e+03
9.300252701346953255e-02 6.246852037642383948e+03
9.321695575936704559e-02 6.219484185101426192e+03
9.343187889706806859e-02 6.192261542379479579e+03
9.364729756645374936e-02 6.165187345362777705e+03
9.386321291003307810e-02 6.138264763936159397e+03
9.407962607294956259e-02 6.111496902932237390e+03
9.429653820298664058e-02 6.084886803095536379e+03
9.451395045057445210e-02 6.058437442060760986e+03
9.473186396879525184e-02 6.032151735344615190e+03
9.495027991339018147e-02 6.006032537350688472e+03
9.516919944276480692e-02 5.980082642386345469e+03
9.538862371799582129e-02 5.954304785691592770e+03
9.560855390283660993e-02 5.928701644478875096e+03
9.582899116372406434e-02 5.903275839852582976e+03
9.604993666978411948e-02 5.878030082758516983e+03
9.627139159283858161e-02 5.852967333909933586e+03
9.649335710741072103e-02 5.828090531488166562e+03
9.671583439073212773e-02 5.803402552804291190e+03
9.693882462274835965e-02 5.778906215557037285e+03
9.716232898612577051e-02 5.754604279102475630e+03
9.738634866625718589e-02 5.730499445735095833e+03
9.761088485126880043e-02 5.706594361978616689e+03
9.783593873202588165e-02 5.682891619887672277e+03
9.806151150213972267e-02 5.659393758358173727e+03
9.828760435797326278e-02 5.636103264446911453e+03
9.851421849864816505e-02 5.613022574699509278e+03
9.874135512605047849e-02 5.590154076486331178e+03
9.896901544483766022e-02 5.567500109346166028e+03
9.919720066244436252e-02 5.545062966336569843e+03
9.942591198908941330e-02 5.522844895391393948e+03
9.965515063778163096e-02 5.500848100684548626e+03
9.988491782432692978e-02 5.479074743999733073e+03
1.001152147673340653e-01 5.457526946106116156e+03
1.003460426882217538e-01 5.436206788139279524e+03
1.005774028112245422e-01 5.415116312987347555e+03
1.008092963633999278e-01 5.394257526682253229e+03
1.010417245746342008e-01 5.373632399795675155e+03
1.012746886776496325e-01 5.353242793347291808e+03
1.015081899080103600e-01 5.333089378234918513e+03
1.017422295041296026e-01 5.313171906689864045e+03
1.019768087072756568e-01 5.293490108155842790e+03
1.022119287615786687e-01 5.274043714329342947e+03
1.024475909140375729e-01 5.254832459600364928e+03
1.026837964145260740e-01 5.235856081491153418e+03
1.029205465157999322e-01 5.217114321092821228e+03
1.031578424735029587e-01 5.198606923500035009e+03
1.033956855461743429e-01 5.180333638243955647e+03
1.036340769952546481e-01 5.162294219723539754e+03
1.038730180850932355e-01 5.144488427635161315e+03
1.041125100829541211e-01 5.126916027400773601e+03
1.043525542590236499e-01 5.109576790594853264e+03
1.045931518864162413e-01 5.092470495369939272e+03
1.048343042411821052e-01 5.075596926881220497e+03
1.050760126023131125e-01 5.058955877710021014e+03
1.053182782517503996e-01 5.042547148286625998e+03
1.055611024743903781e-01 5.026370547312089911e+03
1.058044865580923671e-01 5.010425892179783659e+03
1.060484317936846166e-01 4.994713009396283269e+03
1.062929394749718842e-01 4.979231735002003006e+03
1.065380108987415836e-01 4.963981910986646653e+03
1.067836473647714307e-01 4.948962368006866200e+03
1.070298501758355364e-01 4.934169594434825740e+03
1.072766206377121362e-01 4.919599795674753295e+03
1.075239600591896549e-01 4.905249230834149785e+03
1.077718697520745339e-01 4.891114211478561629e+03
1.080203510311973369e-01 4.877191100414307584e+03
1.082694052144205082e-01 4.863476310499514511e+03
1.085190336226445895e-01 4.849966303481644900e+03
1.087692375798160471e-01 4.836657588861745353e+03
1.090200184129334338e-01 4.823546722784670237e+03
1.092713774520552988e-01 4.810630306954200933e+03
1.095233160303063641e-01 4.797904987573174367e+03
1.097758354838854616e-01 4.785367454307493063e+03
1.100289371520717929e-01 4.773014439273822063e+03
1.102826223772328251e-01 4.760842716050327908e+03
1.105368925048306056e-01 4.748849098709959435e+03
1.107917488834297137e-01 4.737030440875739259e+03
1.110471928647036588e-01 4.725383634797643936e+03
1.113032258034427346e-01 4.713905610450648965e+03
1.115598490575605006e-01 4.702593334653329293e+03
1.118170639881017475e-01 4.691443810206686976e+03
1.120748719592489229e-01 4.680453756524000710e+03
1.123332743383301524e-01 4.669618095402295694e+03
1.125922724958257348e-01 4.658931146192604501e+03
1.128518678053761354e-01 4.648387285037374568e+03
1.131120616437885779e-01 4.637980944106705465e+03
1.133728553910450104e-01 4.627706610061572974e+03
1.136342504303087531e-01 4.617558822583494475e+03
1.138962481479325883e-01 4.607532172969409658e+03
1.141588499334652285e-01 4.597621302790258596e+03
1.144220571796596281e-01 4.587820902612724240e+03
1.146858712824795068e-01 4.578125710782672286e+03
1.149502936411075094e-01 4.568530512269369865e+03
1.152153256579518947e-01 4.559030137569784529e+03
1.154809687386547795e-01 4.549619461671408317e+03
1.157472242920986466e-01 4.540293403073518675e+03
1.160140937304148800e-01 4.531046922865093620e+03
1.162815784689901905e-01 4.521875023859356588e+03
1.165496799264750805e-01 4.512772749783478503e+03
1.168183995247905477e-01 4.503735184523035059e+03
1.170877386891363697e-01 4.494757451420307916e+03
1.173576988479978905e-01 4.485834682746921317e+03
1.176282814331544163e-01 4.476961541924883022e+03
1.178994878796860157e-01 4.468132310772841265e+03
1.181713196259819021e-01 4.459341302791581256e+03
1.184437781137473444e-01 4.450582875766413053e+03
1.187168647880116612e-01 4.441851431327150749e+03
1.189905810971361722e-01 4.433141414578746662e+03
1.192649284928211373e-01 4.424447313801988457e+03
1.195399084301143472e-01 4.415763660222972248e+03
1.198155223674179093e-01 4.407085027850694132e+03
1.200917717664969353e-01 4.398406033381584166e+03
1.203686580924863692e-01 4.389721336170317045e+03
1.206461828138996051e-01 4.381025638265737143e+03
1.209243474026354542e-01 4.372313684511184874e+03
1.212031533339868600e-01 4.363580262708125701e+03
1.214826020866477257e-01 4.354820203842371484e+03
1.217626951427217136e-01 4.346028382371715452e+03
1.220434339877292940e-01 4.337199716574233207e+03
1.223248201106162947e-01 4.328329168956205649e+03
1.226068550037612143e-01 4.319411747173002368e+03
1.228895401629837014e-01 4.310442660022204109e+03
1.231728770875518270e-01 4.301417543239064798e+03
1.234568672801908684e-01 4.292332132008635199e+03
1.237415122470903739e-01 4.283182203506065889e+03
1.240268134979129883e-01 4.273963577537679157e+03
1.243127725458016697e-01 4.264672117222149609e+03
1.245993909073885436e-01 4.255303729711242340e+03
1.248866701028020776e-01 4.245854366949307405e+03
1.251746116556760602e-01 4.236320026470361881e+03
1.254632170931566926e-01 4.226696752231928258e+03
1.257524879459116784e-01 4.216980635484776940e+03
1.260424257481373989e-01 4.207167815677414183e+03
1.263330320375680160e-01 4.197254481394492359e+03
1.266243083554826343e-01 4.187236871327832887e+03
1.269162562467143762e-01 4.177111275279453366e+03
1.272088772596578210e-01 4.166874035194975477e+03
1.275021729462779141e-01 4.156521546226772443e+03
1.277961448621174612e-01 4.146050257825344488e+03
1.280907945663061764e-01 4.135456739268151978e+03
1.283861236215681212e-01 4.124738603661731759e+03
1.286821335942308075e-01 4.113894283118058411e+03
1.289788260542326925e-01 4.102922269647508983e+03
1.292762025751323651e-01 4.091821094929607625e+03
1.295742647341159848e-01 4.080589330929492917e+03
1.298730141120066350e-01 4.069225590514094165e+03
1.301724522932715677e-01 4.057728528068061678e+03
1.304725808660318620e-01 4.046096840107938078e+03
1.307734014220695851e-01 4.034329265895224580e+03
1.310749155568373958e-01 4.022424588046655117e+03
1.313771248694660387e-01 4.010381633141892962e+03
1.316800309627736143e-01 3.998199272327781728e+03
1.319836354432732950e-01 3.985876421918509095e+03
1.322879399211827900e-01 3.973412043991210339e+03
1.325929460104318114e-01 3.960805146976496417e+03
1.328986553286717054e-01 3.948054786243265880e+03
1.332050694972830296e-01 3.935160064676955244e+03
1.335121901413850731e-01 3.922120321898388283e+03
1.338200188898436005e-01 3.908936414313791374e+03
1.341285573752804272e-01 3.895609914812533589e+03
1.344378072340810248e-01 3.882142417229861621e+03
1.347477701064042910e-01 3.868535531951518806e+03
1.350584476361901820e-01 3.854790885584099215e+03
1.353698414711695663e-01 3.840910120622041177e+03
1.356819532628716629e-01 3.826894895111064670e+03
1.359947846666341720e-01 3.812746882308746081e+03
1.363083373416107968e-01 3.798467770341414507e+03
1.366226129507810971e-01 3.784059261858507398e+03
1.369376131609584546e-01 3.769523073683561506e+03
1.372533396427996766e-01 3.754860936462757309e+03
1.375697940708131006e-01 3.740074594310300654e+03
1.378869781233679481e-01 3.725165804451517488e+03
1.382048934827034281e-01 3.710136336863256929e+03
1.385235418349368419e-01 3.694987973911828249e+03
1.388429248700735752e-01 3.679722627272793488e+03
1.391630442820150360e-01 3.664343542451184021e+03
1.394839017685686189e-01 3.648854786899944429e+03
1.398054990314557267e-01 3.633260413072059691e+03
1.401278377763217897e-01 3.617564443999593095e+03
1.404509197127442599e-01 3.601770872306753063e+03
1.407747465542428245e-01 3.585883659257638101e+03
1.410993200182873719e-01 3.569906733838471155e+03
1.414246418263080396e-01 3.553843991873812683e+03
1.417507137037035680e-01 3.537699295177158547e+03
1.420775373798512375e-01 3.521476470735147359e+03
1.424051145881151115e-01 3.505179309925427333e+03
1.427334470658562782e-01 3.488811567767761062e+03
1.430625365544410110e-01 3.472376962208420537e+03
1.433923847992510103e-01 3.455879173437129339e+03
1.437229935496916744e-01 3.439321843236593395e+03
1.440543645592023692e-01 3.422708578594592382e+03
1.443864995852646993e-01 3.406043703957171601e+03
1.447194003894129444e-01 3.389333107900366940e+03
1.450530687372421912e-01 3.372582800042802319e+03
1.453875063984189642e-01 3.355798697347608595e+03
1.457227151466893855e-01 3.338986623448158298e+03
1.460586967598896391e-01 3.322152308072118103e+03
1.463954530199544912e-01 3.305301386561543495e+03
1.467329857129276993e-01 3.288439399486725051e+03
1.470712966289703660e-01 3.271571792351459862e+03
1.474103875623715976e-01 3.254703915387465713e+03
1.477502603115569968e-01 3.237841023435656098e+03
1.480909166790990439e-01 3.220988275911687651e+03
1.484323584717258393e-01 3.204150736853859598e+03
1.487745875003316509e-01 3.187333375050480299e+03
1.491176055799853795e-01 3.170541064244965128e+03
1.494614145299413832e-01 3.153778602032062281e+03
1.498060161736480267e-01 3.137051650515311394e+03
1.501514123387583388e-01 3.120367155215074945e+03
1.504976048571387004e-01 3.103732028378103678e+03
1.508445955648795855e-01 3.087153036872539360e+03
1.511923863023043879e-01 3.070636803324699031e+03
1.515409789139800234e-01 3.054189807400407062e+03
1.518903752487257286e-01 3.037818387225232527e+03
1.522405771596240243e-01 3.021528740938450937e+03
1.525915865040294028e-01 3.005326928375502121e+03
1.529434051435791808e-01 2.989218872873371765e+03
1.532960349442024917e-01 2.973210363194348247e+03
1.536494777761309993e-01 2.957307055563028371e+03
1.540037355139079467e-01 2.941514475811448392e+03
1.543588100363991467e-01 2.925838021627926992e+03
1.547147032268017253e-01 2.910282964907732548e+03
1.550714169726553904e-01 2.894854473997836976e+03
1.554289531658511747e-01 2.879557662989860091e+03
1.557873137026427601e-01 2.864397540102315361e+03
1.561465004836551651e-01 2.849378995978971034e+03
1.565065154138962356e-01 2.834506806520885675e+03
1.568673604027653878e-01 2.819785635796074530e+03
1.572290373640650440e-01 2.805220039022939545e+03
1.575915482160094860e-01 2.790814465624412151e+03
1.579548948812362630e-01 2.776573262348704702e+03
1.583190792868152674e-01 2.762500676454303175e+03
1.586841033642600318e-01 2.748600858955484000e+03
1.590499690495369711e-01 2.734877867926005820e+03
1.594166782830761797e-01 2.721335671858043952e+03
1.597842330097820340e-01 2.707978153073882368e+03
1.601526351790425462e-01 2.694809100067624058e+03
1.605218867447408826e-01 2.681831163988587377e+03
1.608919896652645509e-01 2.669045030353834591e+03
1.612629459035169188e-01 2.656451167523597633e+03
1.616347574269264842e-01 2.644050032641644975e+03
1.620074262074584770e-01 2.631842072915217159e+03
1.623809542216242408e-01 2.619827726890989652e+03
1.627553434504926400e-01 2.608007425727147620e+03
1.631305958796996913e-01 2.596381594462007342e+03
1.635067134994599714e-01 2.584950653279464859e+03
1.638836983045763307e-01 2.573715018771647465e+03
1.642615522944513573e-01 2.562675105198981328e+03
1.646402774730969243e-01 2.551831325748375548e+03
1.650198758491460416e-01 2.541184093789555391e+03
1.654003494358622373e-01 2.530733824130225457e+03
1.657817002511514370e-01 2.520480292368043592e+03
1.661639303175715676e-01 2.510420591126225190e+03
1.665470416623444083e-01 2.500551162029204988e+03
1.669310363173650280e-01 2.490868513691665612e+03
1.673159163192140531e-01 2.481369219919052284e+03
1.677016837091669654e-01 2.472049917952323995e+03
1.680883405332062874e-01 2.462907306759274888e+03
1.684758888420312128e-01 2.453938145371089377e+03
1.688643306910697639e-01 2.445139251262731705e+03
1.692536681404882282e-01 2.436507498776127704e+03
1.696439032552035930e-01 2.428039817584548928e+03
1.700350381048931214e-01 2.419733191197396081e+03
1.704270747640065919e-01 2.411584655503862905e+03
1.708200153117760411e-01 2.403591296240939300e+03
1.712138618322280315e-01 2.395749706464531300e+03
1.716086164141936155e-01 2.388055124746150796e+03
1.720042811513203262e-01 2.380502634856588429e+03
1.724008581420823916e-01 2.373087392364549942e+03
1.727983494897928352e-01 2.365804622182873118e+03
1.731967573026136353e-01 2.358649616212790079e+03
1.735960836935679374e-01 2.351617731083880244e+03
1.739963307805500736e-01 2.344704385987155547e+03
1.743975006863381361e-01 2.337905060598937325e+03
1.747995955386038303e-01 2.331215293093518085e+03
1.752026174699252148e-01 2.324630678242247086e+03
1.756065686177965268e-01 2.318146865597077976e+03
1.760114511246409774e-01 2.311759557756750837e+03
1.764172671378207158e-01 2.305464426542921501e+03
1.768240188096494858e-01 2.299256444592404932e+03
1.772317082974029512e-01 2.293130240573304945e+03
1.776403377633311576e-01 2.287080499034912918e+03
1.780499093746689132e-01 2.281101962539630222e+03
1.784604253036484456e-01 2.275189430060310315e+03
1.788718877275096986e-01 2.269337755497114813e+03
1.792842988285132111e-01 2.263541846311679365e+03
1.796976607939502479e-01 2.257796662276263305e+03
1.801119758161558726e-01 2.252097214336046363e+03
1.805272460925191613e-01 2.246438563582347797e+03
1.809434738254962205e-01 2.240815820334825275e+03
1.813606612226204562e-01 2.235224143330965035e+03
1.817788104965157858e-01 2.229658668063799723e+03
1.821979238649068522e-01 2.224113912001871995e+03
1.826180035506322352e-01 2.218584082301403214e+03
1.830390517816548879e-01 2.213063439507541261e+03
1.834610707910752092e-01 2.207546301013805078e+03
1.838840628171418690e-01 2.202027040898678024e+03
1.843080301032640478e-01 2.196500089906331596e+03
1.847329748980238995e-01 2.190959935569543177e+03
1.851588994551872924e-01 2.185401122471892904e+03
1.855858060337170212e-01 2.179818252646620294e+03
1.860136968977836869e-01 2.174205986109941023e+03
1.864425743167787419e-01 2.168559041525717930e+03
1.868724405653253706e-01 2.162872197053248783e+03
1.873032979232918671e-01 2.157140368448557183e+03
1.877351486758023769e-01 2.151358762826042494e+03
1.881679951132503303e-01 2.145522689436772453e+03
1.886018395313092677e-01 2.139627517470598377e+03
1.890366842309464113e-01 2.133668677339127953e+03
1.894725315184333514e-01 2.127641662055195411e+03
1.899093837053598688e-01 2.121542028706036945e+03
1.903472431086446481e-01 2.115365400017433331e+03
1.907861120505490726e-01 2.109107466005517381e+03
1.912259928586879931e-01 2.102763985713597776e+03
1.916668878660436337e-01 2.096330789030381311e+03
1.921087994109764996e-01 2.089803778586609951e+03
1.925517298372390884e-01 2.083179197116731302e+03
1.929956814939871035e-01 2.076455169550188657e+03
1.934406567357931372e-01 2.069630626708882119e+03
1.938866579226579678e-01 2.062704544477670424e+03
1.943336874200241593e-01 2.055675941968714142e+03
1.947817475987875246e-01 2.048543882253930406e+03
1.952308408353109759e-01 2.041307473091434304e+03
1.956809695114355985e-01 2.033965867645317985e+03
1.961321360144949455e-01 2.026518265197571964e+03
1.965843427373260566e-01 2.018963911851284820e+03
1.970375920782837242e-01 2.011302101224189755e+03
1.974918864412517350e-01 2.003532175131494114e+03
1.979472282356569413e-01 1.995653947010316415e+03
1.984036198764808634e-01 1.987669628496119230e+03
1.988610637842735951e-01 1.979582251334998318e+03
1.993195623851655718e-01 1.971394838565643795e+03
1.997791181108815595e-01 1.963110402449749245e+03
2.002397333987522565e-01 1.954731943260720527e+03
2.007014106917287266e-01 1.946262448104041141e+03
2.011641524383937507e-01 1.937704889770061300e+03
2.016279610929763710e-01 1.929062225618733464e+03
2.020928391153634929e-01 1.920337396496972815e+03
2.025587889711142064e-01 1.911533325688317518e+03
2.030258131314715830e-01 1.902652925944215667e+03
2.034939140733771912e-01 1.893699871565643207e+03
2.039630942794827262e-01 1.884679219924210429e+03
2.044333562381647207e-01 1.875596114459663795e+03
2.049047024435361464e-01 1.866455629979310288e+03
2.053771353954613188e-01 1.857262771149186165e+03
2.058506575995674437e-01 1.848022471112788935e+03
2.063252715672595494e-01 1.838739590234738216e+03
2.068009798157322832e-01 1.829418914967290448e+03
2.072777848679847046e-01 1.820065156836995811e+03
2.077556892528323040e-01 1.810682951548968958e+03
2.082346955049216575e-01 1.801276858206232191e+03
2.087148061647426389e-01 1.791851537645103463e+03
2.091960237786432697e-01 1.782412373651862254e+03
2.096783508988417088e-01 1.772964876814683294e+03
2.101617900834413799e-01 1.763514453423856821e+03
2.106463438964429058e-01 1.754066405242794190e+03
2.111320149077592911e-01 1.744625929453056870e+03
2.116188056932280792e-01 1.735198118754924735e+03
2.121067188346264787e-01 1.725787961618174450e+03
2.125957569196834929e-01 1.716400342678331526e+03
2.130859225420952685e-01 1.707040043273167612e+03
2.135772183015373915e-01 1.697711742114538993e+03
2.140696468036793476e-01 1.688420095804656967e+03
2.145632106601989553e-01 1.679170045883140119e+03
2.150579124887947724e-01 1.669966541431318092e+03
2.155537549132015285e-01 1.660814420216502867e+03
2.160507405632025035e-01 1.651718410144477957e+03
2.165488720746450990e-01 1.642683130877729127e+03
2.170481520894531058e-01 1.633713095584568009e+03
2.175485832556425525e-01 1.624812712813544749e+03
2.180501682273338904e-01 1.615986288487835054e+03
2.185529096647677305e-01 1.607238028014207430e+03
2.190568102343175005e-01 1.598572037857056102e+03
2.195618726085049321e-01 1.589992150956536534e+03
2.200680994660129952e-01 1.581501693874771718e+03
2.205754934917012744e-01 1.573103854962893365e+03
2.210840573766189865e-01 1.564801747593219943e+03
2.215937938180206068e-01 1.556598412426503273e+03
2.221047055193786923e-01 1.548496819735767986e+03
2.226167951903998132e-01 1.540499871784349125e+03
2.231300655470372096e-01 1.532610405255564729e+03
2.236445193115070285e-01 1.524831193731618669e+03
2.241601592123008690e-01 1.517164950219702632e+03
2.246769879842021034e-01 1.509614211499076646e+03
2.251950083682986714e-01 1.502180189909372984e+03
2.257142231119991238e-01 1.494863299079179342e+03
2.262346349690458891e-01 1.487663932344791192e+03
2.267562466995311499e-01 1.480582474942189265e+03
2.272790610699099989e-01 1.473619304960645877e+03
2.278030808530168705e-01 1.466774794294109824e+03
2.283283088280783635e-01 1.460049309590769099e+03
2.288547477807297559e-01 1.453443213200995160e+03
2.293824005030282998e-01 1.446956864123907508e+03
2.299112697934692362e-01 1.440590581273562520e+03
2.304413584569994511e-01 1.434343526428978521e+03
2.309726693050337121e-01 1.428213539461937216e+03
2.315052051554680468e-01 1.422198427260152584e+03
2.320389688326963684e-01 1.416296039247203453e+03
2.325739631676236596e-01 1.410504266229045015e+03
2.331101909976828201e-01 1.404821039271949530e+03
2.336476551668478785e-01 1.399244328610765706e+03
2.341863585256508951e-01 1.393772142586793052e+03
2.347263039311953681e-01 1.388402526614176850e+03
2.352674942471728869e-01 1.383133533468059341e+03
2.358099323438769268e-01 1.377962324087538718e+03
2.363536210982196406e-01 1.372885004033468476e+03
2.368985633937452928e-01 1.367897676983110159e+03
2.374447621206475234e-01 1.362996507970996163e+03
2.379922201757826428e-01 1.358177721227796383e+03
2.385409404626870344e-01 1.353437598124907709e+03
2.390909258915904501e-01 1.348772475222157027e+03
2.396421793794337174e-01 1.344178742415633451e+03
2.401947038498818965e-01 1.339652841183150485e+03
2.407485022333419877e-01 1.335191192705415915e+03
2.413035774669762823e-01 1.330789396490397621e+03
2.418599324947201257e-01 1.326442522732938187e+03
2.424175702672956290e-01 1.322145695512436305e+03
2.429764937422288773e-01 1.317894102242313920e+03
2.435367058838640852e-01 1.313682992018947743e+03
2.440982096633810272e-01 1.309507674143301074e+03
2.446610080588090819e-01 1.305363516811447880e+03
2.452251040550444683e-01 1.301245945970269986e+03
2.457905006438648454e-01 1.297150444289094821e+03
2.463572008239465760e-01 1.293072437723577423e+03
2.469252076008789099e-01 1.289007054854641865e+03
2.474945239871817748e-01 1.284949415502083866e+03
2.480651530023201545e-01 1.280894700604921354e+03
2.486370976727207693e-01 1.276838152019912513e+03
2.492103610317888684e-01 1.272775072498561258e+03
2.497849461199225518e-01 1.268700825838550827e+03
2.503608559845310610e-01 1.264610837205623511e+03
2.509380936800487127e-01 1.260500593621879489e+03
2.515166622679531616e-01 1.256365720774303327e+03
2.520965648167797779e-01 1.252202643234511925e+03
2.526778044021397718e-01 1.248008251603401732e+03
2.532603841067344597e-01 1.243779489715466070e+03
2.538443070203738605e-01 1.239513350842819591e+03
2.544295762399908511e-01 1.235206878609941441e+03
2.550161948696597070e-01 1.230857167977663721e+03
2.556041660206104793e-01 1.226461366293901392e+03
2.561934928112474807e-01 1.222016674408313747e+03
2.567841783671641065e-01 1.217520418778048679e+03
2.573762258211609311e-01 1.212971260375206839e+03
2.579696383132608073e-01 1.208369005439422608e+03
2.585644189907271295e-01 1.203713517302805712e+03
2.591605710080787661e-01 1.199004679209763708e+03
2.597580975271087111e-01 1.194242394498673093e+03
2.603570017168989059e-01 1.189426586777740340e+03
2.609572867538388907e-01 1.184557200094639711e+03
2.615589558216409038e-01 1.179634199099776197e+03
2.621620121113584778e-01 1.174657639686745142e+03
2.627664588214015939e-01 1.169628742341975794e+03
2.633722991575555561e-01 1.164549655883942251e+03
2.639795363329959788e-01 1.159422539188365590e+03
2.645881735683078273e-01 1.154249533036221919e+03
2.651982140915005726e-01 1.149032759362527713e+03
2.658096611380272312e-01 1.143774320538101620e+03
2.664225179507996311e-01 1.138476298684284075e+03
2.670367877802073409e-01 1.133140755020117467e+03
2.676524738841332685e-01 1.127769820253907255e+03
2.682695795279727569e-01 1.122366303040693765e+03
2.688881079846488498e-01 1.116933300106150682e+03
2.695080625346317205e-01 1.111473864877376855e+03
2.701294464659541594e-01 1.105991004886253677e+03
2.707522630742307812e-01 1.100487681118456521e+03
2.713765156626738451e-01 1.094966807439912145e+03
2.720022075421123509e-01 1.089431250098596820e+03
2.726293420310079152e-01 1.083883827894224396e+03
2.732579224554743114e-01 1.078327511495503131e+03
2.738879521492930680e-01 1.072765707148214688e+03
2.745194344539331199e-01 1.067201831005501390e+03
2.751523727185665735e-01 1.061639234379759728e+03
2.757867703000885240e-01 1.056081203705557073e+03
2.764226305631325986e-01 1.050530960605318796e+03
2.770599568800913293e-01 1.044991662054560265e+03
2.776987526311314181e-01 1.039466400643203997e+03
2.783390212042141099e-01 1.033958245887013618e+03
2.789807659951110130e-01 1.028470601016257433e+03
2.796239904074239724e-01 1.023007020769337942e+03
2.802686978526015005e-01 1.017570985997031471e+03
2.809148917499582621e-01 1.012165901985426331e+03
2.815625755266919494e-01 1.006795099472389438e+03
2.822117526179028224e-01 1.001461835775341456e+03
2.828624264666102506e-01 9.961692960256922333e+02
2.835146005237730860e-01 9.909205908377848573e+02
2.841682782483054281e-01 9.857186393470227586e+02
2.848234631070977185e-01 9.805661480813095068e+02
2.854801585750324500e-01 9.754657541173789923e+02
2.861383681350049280e-01 9.704200356260238323e+02
2.867980952779402015e-01 9.654315134844889599e+02
2.874593435028117150e-01 9.605026529537465194e+02
2.881221163166612365e-01 9.556358654179450696e+02
2.887864172346153446e-01 9.508335030337618718e+02
2.894522497799061900e-01 9.460972796735360362e+02
2.901196174838881481e-01 9.414278586125249149e+02
2.907885238860585808e-01 9.368257873665454554e+02
2.914589725340746007e-01 9.322916009722240460e+02
2.921309669837738876e-01 9.278258227140761392e+02
2.928045107991915641e-01 9.234289648526597603e+02
2.934796075525810677e-01 9.191015293535923547e+02
2.941562608244309152e-01 9.148439980134213556e+02
2.948344742034862409e-01 9.106560728690609494e+02
2.955142512867651727e-01 9.065361857714601683e+02
2.961955956795803147e-01 9.024826775468270625e+02
2.968785109955557333e-01 8.984939193066009011e+02
2.975630008566482743e-01 8.945683115763057458e+02
2.982490688931643819e-01 8.907042834521630539e+02
2.989367187437819151e-01 8.869002917845417642e+02
2.996259540555672451e-01 8.831547968197733098e+02
3.003167784839951282e-01 8.794656506325299006e+02
3.010091956929703549e-01 8.758300519998255140e+02
3.017032093548434601e-01 8.722452114466358353e+02
3.023988231504325386e-01 8.687083851121215048e+02
3.030960407690418967e-01 8.652168733646778946e+02
3.037948659084834802e-01 8.617680195011744217e+02
3.044953022750935268e-01 8.583592085282117523e+02
3.051973535837539386e-01 8.549878364573604586e+02
3.059010235579115444e-01 8.516510955473768263e+02
3.066063159295993601e-01 8.483461009375773756e+02
3.073132344394536308e-01 8.450700105247883585e+02
3.080217828367355359e-01 8.418200248651731954e+02
3.087319648793502291e-01 8.385933863120918659e+02
3.094437843338685434e-01 8.353873782450909857e+02
3.101572449755443106e-01 8.321993244154884906e+02
3.108723505883358995e-01 8.290265943551235068e+02
3.115891049649257560e-01 8.258666102261454398e+02
3.123075119067423855e-01 8.227168345310057020e+02
3.130275752239771725e-01 8.195747679075202541e+02
3.137492987356070850e-01 8.164379488585301488e+02
3.144726862694137148e-01 8.133039535564482776e+02
3.151977416620054262e-01 8.101703957205671713e+02
3.159244687588350087e-01 8.070349473719213620e+02
3.166528714142218814e-01 8.038954920164886744e+02
3.173829534913714112e-01 8.007500345860823927e+02
3.181147188623978384e-01 7.975966139578172260e+02
3.188481714083413188e-01 7.944333024697021983e+02
3.195833150191907945e-01 7.912582061371529107e+02
3.203201535939034783e-01 7.880694649147574182e+02
3.210586910404278904e-01 7.848652659447432143e+02
3.217989312757209563e-01 7.816442145026466051e+02
3.225408782257712659e-01 7.784053820451750880e+02
3.232845358256187240e-01 7.751478853495308385e+02
3.240299080193775882e-01 7.718708624182746689e+02
3.247769987602541764e-01 7.685734727146506202e+02
3.255258120105697928e-01 7.652548974056144289e+02
3.262763517417809345e-01 7.619143437319355598e+02
3.270286219345024392e-01 7.585515058582431038e+02
3.277826265785251936e-01 7.551669743014687128e+02
3.285383696728397251e-01 7.517614365454410290e+02
3.292958552256560201e-01 7.483355764424179597e+02
3.300550872544272818e-01 7.448900740554465756e+02
3.308160697858676391e-01 7.414256055047097789e+02
3.315788068559760715e-01 7.379428442917544544e+02
3.323433025100568372e-01 7.344428523027647771e+02
3.331095608027406230e-01 7.309275951258864552e+02
3.338775857980083028e-01 7.273991388495924184e+02
3.346473815692091458e-01 7.238595168178768517e+02
3.354189521990844636e-01 7.203107292935771966e+02
3.361923017797881497e-01 7.167547431764596695e+02
3.369674344129111598e-01 7.131934929658805231e+02
3.377443542094990536e-01 7.096290725172212888e+02
3.385230652900766968e-01 7.060639412310742955e+02
3.393035717846687449e-01 7.025005630723138665e+02
3.400858778328237353e-01 6.989413549643752503e+02
3.408699875836328497e-01 6.953886868775895209e+02
3.416559051957540616e-01 6.918448819989982894e+02
3.424436348374329531e-01 6.883122152454092202e+02
3.432331806865274171e-01 6.847928351390329453e+02
3.440245469305260317e-01 6.812887341516217248e+02
3.448177377665728183e-01 6.778018550315154016e+02
3.456127574014881132e-01 6.743340997804215249e+02
3.464096100517935484e-01 6.708873301848277606e+02
3.472082999437305362e-01 6.674633683994486546e+02
3.480088313132853051e-01 6.640639721566618618e+02
3.488112084062099383e-01 6.606905200323814142e+02
3.496154354780475759e-01 6.573441166816959367e+02
3.504215167941511222e-01 6.540258368213167159e+02
3.512294566297084475e-01 6.507367311640217622e+02
3.520392592697637602e-01 6.474778269596683913e+02
3.528509290092426975e-01 6.442501285520036163e+02
3.536644701529717549e-01 6.410545267618213074e+02
3.544798870157030990e-01 6.378915130696199185e+02
3.552971839221367167e-01 6.347614683494143719e+02
3.561163652069453400e-01 6.316647638083085212e+02
3.569374352147941520e-01 6.286017612966988963e+02
3.577603983003660448e-01 6.255728136193295086e+02
3.585852588283834352e-01 6.225782556289897229e+02
3.594120211736342996e-01 6.196181350215672410e+02
3.602406897209909920e-01 6.166921755188849374e+02
3.610712688654366676e-01 6.138000865046461740e+02
3.619037630120867655e-01 6.109415811788821884e+02
3.627381765762154320e-01 6.081163765226126543e+02
3.635745139832745609e-01 6.053241932630378415e+02
3.644127796689203280e-01 6.025646183401214557e+02
3.652529780790351177e-01 5.998366970216083018e+02
3.660951136697538910e-01 5.971393540598505751e+02
3.669391909074836144e-01 5.944715321726985167e+02
3.677852142689300163e-01 5.918321916079336233e+02
3.686331882411195138e-01 5.892203097255021476e+02
3.694831173214261910e-01 5.866348442196523365e+02
3.703350060175910063e-01 5.840743219729781686e+02
3.711888588477490480e-01 5.815369934299095576e+02
3.720446803404518499e-01 5.790211324435575762e+02
3.729024750346938144e-01 5.765250413784810917e+02
3.737622474799326966e-01 5.740470505497030445e+02
3.746240022361164157e-01 5.715855153796171635e+02
3.754877438737055373e-01 5.691387233466352882e+02
3.763534769737004182e-01 5.667048645209162032e+02
3.772212061276615236e-01 5.642821502981607864e+02
3.780909359377364054e-01 5.618688218278930435e+02
3.789626710166826284e-01 5.594631497010993826e+02
3.798364159878951929e-01 5.570634344142249574e+02
3.807121754854269069e-01 5.546681225797187835e+02
3.815899541540155315e-01 5.522759323845331210e+02
3.824697566491070955e-01 5.498856351774749101e+02
3.833515876368835951e-01 5.474960241581281934e+02
3.842354517942833114e-01 5.451059143436410750e+02
3.851213538090283994e-01 5.427141428880516969e+02
3.860092983796492017e-01 5.403197467912081038e+02
3.868992902155084512e-01 5.379222521784561195e+02
3.877913340368289163e-01 5.355212723577286624e+02
3.886854345747142725e-01 5.331164296329573062e+02
3.895815965711773021e-01 5.307073553258305765e+02
3.904798247791629318e-01 5.282936900954467774e+02
3.913801239625770978e-01 5.258752417528116894e+02
3.922824988963072301e-01 5.234522407680327660e+02
3.931869543662505073e-01 5.210249838746765363e+02
3.940934951693380039e-01 5.185937649805255205e+02
3.950021261135627237e-01 5.161588751398976456e+02
3.959128520180009714e-01 5.137206033979559834e+02
3.968256777128408297e-01 5.112793760144505768e+02
3.977406080394061405e-01 5.088359057948725876e+02
3.986576478501852039e-01 5.063909308442308088e+02
3.995768020088522055e-01 5.039451772572290338e+02
4.004980753902958601e-01 5.014993590941760999e+02
4.014214728806437260e-01 4.990541811548706619e+02
4.023469993772911257e-01 4.966104542782223348e+02
4.032746597889228513e-01 4.941691338077337150e+02
4.042044590355418632e-01 4.917311687607614772e+02
4.051364020484941597e-01 4.892974904392018516e+02
4.060704937704976980e-01 4.868690124950975928e+02
4.070067391556643210e-01 4.844466379902987683e+02
4.079451431695289565e-01 4.820313467743291085e+02
4.088857107890742637e-01 4.796241670841880023e+02
4.098284470027603876e-01 4.772261080688066954e+02
4.107733568105465527e-01 4.748381584497626022e+02
4.117204452239210943e-01 4.724612867253555919e+02
4.126697172659256618e-01 4.700964411203994473e+02
4.136211779711859160e-01 4.677445488006616188e+02
4.145748323859329010e-01 4.654065170799981388e+02
4.155306855680331313e-01 4.630832340972476118e+02
4.164887425870140714e-01 4.607755691126790794e+02
4.174490085240938342e-01 4.584843710876153295e+02
4.184114884722033856e-01 4.562103634807444337e+02
4.193761875360171865e-01 4.539540862932411756e+02
4.203431108319781728e-01 4.517160527904819673e+02
4.213122634883281759e-01 4.494967646614063597e+02
4.222836506451305705e-01 4.472967122714070456e+02
4.232572774543004179e-01 4.451163246278441648e+02
4.242331490796307225e-01 4.429556371054009674e+02
4.252112706968220746e-01 4.408145061489655632e+02
4.261916474935064092e-01 4.386927885575832420e+02
4.271742846692768714e-01 4.365903424512551965e+02
4.281591874357142946e-01 4.345070242037502908e+02
4.291463610164175657e-01 4.324424877293527061e+02
4.301358106470271614e-01 4.303960649971409680e+02
4.311275415752556239e-01 4.283670697154885261e+02
4.321215590609138735e-01 4.263548272067574203e+02
4.331178683759424053e-01 4.243586741808720717e+02
4.341164748044345489e-01 4.223779359701782710e+02
4.351173836426673325e-01 4.204118338645090489e+02
4.361206001991284609e-01 4.184595656467410549e+02
4.371261297945471802e-01 4.165203428591680108e+02
4.381339777619180920e-01 4.145933905924634360e+02
4.391441494465323503e-01 4.126779510319259430e+02
4.401566502060047514e-01 4.107733398796024744e+02
4.411714854103046535e-01 4.088789332999306794e+02
4.421886604417807898e-01 4.069941195582233036e+02
4.432081806951917446e-01 4.051182974667858048e+02
4.442300515777340419e-01 4.032508763052321115e+02
4.452542785090733979e-01 4.013912790483418007e+02
4.462808669213685908e-01 3.995389443719363385e+02
4.473098222593042128e-01 3.976933213927547968e+02
4.483411499801178701e-01 3.958538690474019290e+02
4.493748555536286604e-01 3.940200559979688819e+02
4.504109444622697023e-01 3.921913493590130884e+02
4.514494222011120050e-01 3.903671931468018101e+02
4.524902942778967763e-01 3.885470357132689401e+02
4.535335662130635104e-01 3.867303358030998197e+02
4.545792435397819076e-01 3.849165624991742902e+02
4.556273318039767428e-01 3.831052298941910408e+02
4.566778365643604509e-01 3.812960191117995805e+02
4.577307633924607710e-01 3.794886624538467004e+02
4.587861178726539979e-01 3.776828979334403016e+02
4.598439056021893512e-01 3.758784692548525186e+02
4.609041321912219491e-01 3.740751889478253815e+02
4.619668032628408971e-01 3.722732455147370274e+02
4.630319244531026501e-01 3.704729600805896439e+02
4.640995014110557704e-01 3.686746485905424606e+02
4.651695397987742897e-01 3.668786216140164811e+02
4.662420452913859092e-01 3.650852213604241570e+02
4.673170235771054171e-01 3.632950204916088524e+02
4.683944803572602789e-01 3.615086740263708407e+02
4.694744213463238336e-01 3.597268247213366976e+02
4.705568522719437152e-01 3.579501029089325925e+02
4.716417788749762141e-01 3.561791207163780655e+02
4.727292069095110905e-01 3.544144440729211283e+02
4.738191421429059358e-01 3.526566152866413404e+02
4.749115903558148166e-01 3.509061656439463377e+02
4.760065573422219143e-01 3.491636155378407125e+02
4.771040489094683923e-01 3.474294373970680567e+02
4.782040708782850924e-01 3.457039278648674099e+02
4.793066290828228437e-01 3.439873308649535488e+02
4.804117293706861580e-01 3.422798848292465550e+02
4.815193776029594308e-01 3.405818227605172979e+02
4.826295796542413030e-01 3.388933564007700738e+02
4.837423414126744703e-01 3.372146460231624019e+02
4.848576687799794893e-01 3.355458394933907016e+02
4.859755676714820338e-01 3.338870809514385201e+02
4.870960440161467009e-01 3.322385108564445204e+02
4.882191037566074865e-01 3.306002649955289598e+02
4.893447528492023690e-01 3.289724738322126996e+02
4.904729972639997326e-01 3.273552642248417328e+02
4.916038429848336166e-01 3.257487596628432129e+02
4.927372960093335807e-01 3.241530764651457730e+02
4.938733623489602320e-01 3.225682565448676087e+02
4.950120480290314817e-01 3.209942775606883174e+02
4.961533590887585166e-01 3.194311145658774649e+02
4.972973015812754416e-01 3.178787421976804239e+02
4.984438815736755846e-01 3.163371043225518520e+02
4.995931051470377526e-01 3.148059529737415119e+02
5.007449783964627033e-01 3.132849692787945628e+02
5.018995074311027871e-01 3.117738394847443146e+02
5.030566983741988629e-01 3.102722547836428362e+02
5.042165573631067765e-01 3.087798530655288118e+02
5.053790905493339425e-01 3.072961478413014333e+02
5.065443040985694312e-01 3.058206435216675345e+02
5.077122041907213834e-01 3.043528533435934378e+02
5.088827970199433226e-01 3.028923008966305019e+02
5.100560887946711253e-01 3.014385430748869794e+02
5.112320857376543293e-01 2.999911638568228796e+02
5.124107940859923271e-01 2.985497552556182654e+02
5.135922200911618996e-01 2.971139167364164564e+02
5.147763700190550740e-01 2.956832944515679173e+02
5.159632501500088786e-01 2.942576779797022937e+02
5.171528667788436451e-01 2.928368905190472447e+02
5.183452262148902090e-01 2.914207585053004550e+02
5.195403347820276574e-01 2.900091158145711461e+02
5.207381988187151922e-01 2.886018803945930813e+02
5.219388246780252150e-01 2.871990443756562854e+02
5.231422187276807412e-01 2.858006025551302400e+02
5.243483873500836001e-01 2.844065497563911435e+02
5.255573369423519603e-01 2.830168866019967027e+02
5.267690739163525260e-01 2.816316317063083261e+02
5.279836046987378406e-01 2.802508067679097508e+02
5.292009357309752637e-01 2.788744329739964201e+02
5.304210734693849405e-01 2.775025312265680668e+02
5.316440243851713321e-01 2.761351244900853885e+02
5.328697949644621845e-01 2.747722368226166623e+02
5.340983917083372834e-01 2.734138917257300818e+02
5.353298211328658684e-01 2.720601126869752306e+02
5.365640897691401623e-01 2.707109669614774248e+02
5.378012041633134510e-01 2.693665956013543905e+02
5.390411708766287280e-01 2.680271440213176106e+02
5.402839964854584398e-01 2.666927545689972021e+02
5.415296875813359057e-01 2.653635902363303671e+02
5.427782507709955073e-01 2.640399130291685879e+02
5.440296926764012220e-01 2.627220071803251926e+02
5.452840199347854799e-01 2.614101509338464666e+02
5.465412391986830265e-01 2.601046155816584360e+02
5.478013571359695577e-01 2.588056555870210786e+02
5.490643804298916963e-01 2.575135132260106730e+02
5.503303157791056277e-01 2.562284253479120366e+02
5.515991698977117386e-01 2.549506202380452748e+02
5.528709495152930309e-01 2.536802231391019973e+02
5.541456613769455419e-01 2.524172445745420816e+02
5.554233122433183123e-01 2.511616881472547504e+02
5.567039088906463595e-01 2.499135563416397190e+02
5.579874581107916454e-01 2.486727980754440352e+02
5.592739667112720525e-01 2.474392598018137619e+02
5.605634415153024630e-01 2.462127785564630642e+02
5.618558893618285088e-01 2.449931940080205948e+02
5.631513171055665401e-01 2.437803503576801916e+02
5.644497316170346002e-01 2.425741002623915108e+02
5.657511397825922828e-01 2.413742998857636906e+02
5.670555485044759259e-01 2.401808077130307879e+02
5.683629647008383579e-01 2.389934998024682784e+02
5.696733953057804278e-01 2.378123212501626824e+02
5.709868472693910846e-01 2.366372361635289110e+02
5.723033275577829038e-01 2.354682088926767278e+02
5.736228431531326111e-01 2.343051980077178769e+02
5.749454010537118354e-01 2.331481285869503779e+02
5.762710082739288531e-01 2.319969149131778465e+02
5.775996718443638933e-01 2.308514725006972128e+02
5.789313988118092169e-01 2.297117067927452752e+02
5.802661962393020900e-01 2.285774519202022645e+02
5.816040712061650853e-01 2.274485160626896914e+02
5.829450308080420529e-01 2.263247107219411589e+02
5.842890821569399762e-01 2.252058473112141144e+02
5.856362323812599469e-01 2.240917179927893983e+02
5.869864886258401304e-01 2.229821096002552849e+02
5.883398580519901833e-01 2.218768128858105229e+02
5.896963478375348844e-01 2.207756403598102395e+02
5.910559651768447775e-01 2.196785147528727009e+02
5.924187172808792479e-01 2.185853996152072511e+02
5.937846113772220491e-01 2.174962591213676433e+02
5.951536547101243801e-01 2.164110816324935911e+02
5.965258545405368595e-01 2.153299709698144966e+02
5.979012181461521580e-01 2.142530638754867311e+02
5.992797528214424130e-01 2.131804941834609224e+02
6.006614658776969762e-01 2.121123935132370946e+02
6.020463646430656013e-01 2.110488930378387238e+02
6.034344564625908625e-01 2.099901215854782492e+02
6.048257486982512310e-01 2.089362050082887095e+02
6.062202487289978237e-01 2.078872320200327124e+02
6.076179639507983676e-01 2.068432062960634426e+02
6.090189017766696189e-01 2.058041188022544929e+02
6.104230696367208830e-01 2.047699600460861404e+02
6.118304749781913188e-01 2.037407038140659665e+02
6.132411252654943468e-01 2.027162989829832327e+02
6.146550279802499572e-01 2.016966930148931567e+02
6.160721906213287857e-01 2.006818368586407075e+02
6.174926207048901938e-01 1.996717341607758840e+02
6.189163257644262339e-01 1.986664343438197307e+02
6.203433133507954000e-01 1.976659871120417336e+02
6.217735910322658155e-01 1.966704462399951865e+02
6.232071663945550899e-01 1.956799064652493314e+02
6.246440470408731738e-01 1.946944802164440773e+02
6.260842405919573306e-01 1.937142773929939494e+02
6.275277546861162126e-01 1.927393707335249644e+02
6.289745969792684965e-01 1.917697125396231002e+02
6.304247751449879589e-01 1.908052302333317982e+02
6.318782968745372264e-01 1.898458522739204284e+02
6.333351698769131843e-01 1.888915081453571645e+02
6.347954018788859454e-01 1.879421283440251500e+02
6.362590006250435914e-01 1.869976443666530486e+02
6.377259738778271458e-01 1.860579886984700977e+02
6.391963294175759813e-01 1.851230948015733873e+02
6.406700750425669000e-01 1.841928971035069935e+02
6.421472185690599854e-01 1.832673309860429072e+02
6.436277678313333528e-01 1.823463327741681894e+02
6.451117306817288899e-01 1.814298397252720463e+02
6.465991149906921143e-01 1.805177900185168198e+02
6.480899286468180254e-01 1.796101227444066524e+02
6.495841795568866317e-01 1.787067778945414886e+02
6.510818756459086920e-01 1.778076963515431146e+02
6.525830248571665715e-01 1.769128201120497863e+02
6.540876351522595389e-01 1.760221069542297130e+02
6.555957145111405149e-01 1.751355388133313227e+02
6.571072709321618133e-01 1.742530997909754547e+02
6.586223124321158862e-01 1.733747740214801638e+02
6.601408470462828415e-01 1.725005456720454902e+02
6.616628828284649710e-01 1.716303989429217722e+02
6.631884278510351560e-01 1.707643180675822236e+02
6.647174902049768352e-01 1.699022873128946003e+02
6.662500779999317446e-01 1.690442909792824366e+02
6.677861993642357774e-01 1.681903134008913696e+02
6.693258624449669458e-01 1.673403389457529329e+02
6.708690754079863483e-01 1.664943520159374373e+02
6.724158464379856870e-01 1.656523370477119670e+02
6.739661837385241272e-01 1.648142785116980065e+02
6.755200955320762590e-01 1.639801609130174143e+02
6.770775900600736197e-01 1.631499687914449623e+02
6.786386755829527662e-01 1.623236867215477162e+02
6.802033603801920236e-01 1.615012993128390519e+02
6.817716527503604462e-01 1.606827912099122386e+02
6.833435610111592284e-01 1.598681470925832002e+02
6.849190934994704438e-01 1.590573516760226482e+02
6.864982585713946817e-01 1.582503897108964281e+02
6.880810646022994526e-01 1.574472459834937865e+02
6.896675199868614881e-01 1.566479053158568888e+02
6.912576331391160345e-01 1.558523525659105360e+02
6.928514124924947115e-01 1.550605726275812515e+02
6.944488664998743621e-01 1.542725504309283053e+02
6.960500036336207952e-01 1.534882709422566052e+02
6.976548323856329725e-01 1.527077191642399043e+02
6.992633612673926358e-01 1.519308801360347729e+02
7.008755988100020540e-01 1.511577389333908457e+02
7.024915535642338726e-01 1.503882806687699656e+02
7.041112341005751896e-01 1.496224904914487297e+02
7.057346490092762936e-01 1.488603535876274577e+02
7.073618069003900777e-01 1.481018551805373704e+02
7.089927164038221097e-01 1.473469805305388149e+02
7.106273861693738203e-01 1.465957149352267095e+02
7.122658248667940173e-01 1.458480437295259549e+02
7.139080411858165220e-01 1.451039522857865904e+02
7.155540438362117950e-01 1.443634260138837249e+02
7.172038415478305673e-01 1.436264503613046202e+02
7.188574430706549112e-01 1.428930108132378507e+02
7.205148571748374309e-01 1.421630928926673221e+02
7.221760926507525546e-01 1.414366821604518805e+02
7.238411583090408330e-01 1.407137642154164610e+02
7.255100629806606749e-01 1.399943246944238240e+02
7.271828155169270946e-01 1.392783492724651921e+02
7.288594247895647804e-01 1.385658236627331803e+02
7.305398996907517262e-01 1.378567336166975679e+02
7.322242491331717451e-01 1.371510649241793658e+02
7.339124820500542157e-01 1.364488034134264751e+02
7.356046073952261510e-01 1.357499349511794833e+02
7.373006341431577182e-01 1.350544454427436563e+02
7.390005712890147516e-01 1.343623208320528306e+02
7.407044278486983879e-01 1.336735471017342149e+02
7.424122128588985792e-01 1.329881102731748399e+02
7.441239353771390563e-01 1.323059964065777478e+02
7.458396044818305093e-01 1.316271916010215932e+02
7.475592292723115539e-01 1.309516819945230566e+02
7.492828188689013569e-01 1.302794537640847921e+02
7.510103824129459316e-01 1.296104931257561077e+02
7.527419290668718732e-01 1.289447863346784402e+02
7.544774680142266599e-01 1.282823196851407488e+02
7.562170084597330533e-01 1.276230795106250753e+02
7.579605596293349512e-01 1.269670521838542356e+02
7.597081307702521213e-01 1.263142241168364706e+02
7.614597311510205024e-01 1.256645817609080069e+02
7.632153700615473824e-01 1.250181116067744398e+02
7.649750568131578055e-01 1.243748001845551556e+02
7.667388007386488624e-01 1.237346340638109865e+02
7.685066111923319898e-01 1.230975998535936355e+02
7.702784975500872600e-01 1.224636842024711001e+02
7.720544692094105654e-01 1.218328737985655010e+02
7.738345355894689082e-01 1.212051553695823287e+02
7.756187061311426989e-01 1.205805156828398452e+02
7.774069902970800472e-01 1.199589415453033894e+02
7.791993975717458332e-01 1.193404198036051014e+02
7.809959374614761085e-01 1.187249373440723730e+02
7.827966194945209510e-01 1.181124810927511675e+02
7.846014532211005310e-01 1.175030380154304339e+02
7.864104482134524066e-01 1.168965951176588050e+02
7.882236140658889223e-01 1.162931394447653872e+02
7.900409603948383985e-01 1.156926580818796140e+02
7.918624968389030849e-01 1.150951381539457259e+02
7.936882330589063450e-01 1.145005668257371241e+02
7.955181787379499436e-01 1.139089313018685914e+02
7.973523435814574567e-01 1.133202188268115549e+02
7.991907373172305595e-01 1.127344166849022429e+02
8.010333696954979876e-01 1.121515122003519309e+02
8.028802504889736014e-01 1.115714927372503382e+02
8.047313894928987965e-01 1.109943456995783748e+02
8.065867965251006799e-01 1.104200585312090368e+02
8.084464814260423626e-01 1.098486187159113570e+02
8.103104540588742521e-01 1.092800137437222929e+02
8.121787243094915620e-01 1.087142305954607906e+02
8.140513020865783878e-01 1.081512558563327531e+02
8.159281973216658823e-01 1.075910761595511076e+02
8.178094199691819943e-01 1.070336781994306818e+02
8.196949800065106428e-01 1.064790487311160376e+02
8.215848874340349051e-01 1.059271745703162821e+02
8.234791522751969683e-01 1.053780425930367244e+02
8.253777845765475352e-01 1.048316397353128906e+02
8.272807944078049980e-01 1.042879529929453071e+02
8.291881918619008474e-01 1.037469694212385036e+02
8.310999870550382918e-01 1.032086761347351711e+02
8.330161901267431057e-01 1.026730603069581633e+02
8.349368112399235820e-01 1.021401091701465305e+02
8.368618605809153843e-01 1.016098100150003631e+02
8.387913483595416109e-01 1.010821501904202933e+02
8.407252848091634201e-01 1.005571171032517697e+02
8.426636801867412041e-01 1.000346982180274438e+02
8.446065447728794418e-01 9.951488105671606377e+01
8.465538888718870947e-01 9.899765319846547129e+01
8.485057228118300099e-01 9.848300227935233409e+01
8.504620569445903167e-01 9.797091599212895119e+01
8.524229016459136110e-01 9.746138208597339769e+01
8.543882673154700180e-01 9.695438836624241219e+01
8.563581643769052620e-01 9.644992269422047571e+01
8.583326032779025061e-01 9.594797298687333864e+01
8.603115944902290924e-01 9.544852721660328143e+01
8.622951485097981594e-01 9.495157341100119197e+01
8.642832758567201568e-01 9.445709965260786589e+01
8.662759870753660163e-01 9.396509407866437869e+01
8.682732927344134488e-01 9.347554488087527602e+01
8.702752034269087833e-01 9.298844030516644921e+01
8.722817297703207018e-01 9.250376865144359328e+01
8.742928824066020788e-01 9.202151827335569578e+01
8.763086720022377207e-01 9.154167757805583960e+01
8.783291092483068718e-01 9.106423502596615549e+01
8.803542048605367265e-01 9.058917913053976179e+01
8.823839695793653792e-01 9.011649845802655534e+01
8.844184141699902302e-01 8.964618162724305250e+01
8.864575494224299357e-01 8.917821730933306412e+01
8.885013861515800304e-01 8.871259422754357615e+01
8.905499351972753219e-01 8.824930115698700206e+01
8.926032074243385184e-01 8.778832692441639551e+01
8.946612137226448436e-01 8.732966040799524876e+01
8.967239650071746615e-01 8.687329053706898208e+01
8.987914722180796456e-01 8.641920629193772641e+01
9.008637463207306295e-01 8.596739670363344032e+01
9.029407983057817777e-01 8.551785085369157002e+01
9.050226391892259858e-01 8.507055787393038315e+01
9.071092800124599398e-01 8.462550694622549941e+01
9.092007318423322992e-01 8.418268730228805907e+01
9.112970057712097560e-01 8.374208822344667169e+01
9.133981129170321012e-01 8.330369904042356666e+01
9.155040644233777281e-01 8.286750913311743716e+01
9.176148714595129263e-01 8.243350793038638358e+01
9.197305452204580511e-01 8.200168490982753156e+01
9.218510969270428124e-01 8.157202959756537552e+01
9.239765378259734430e-01 8.114453156802969147e+01
9.261068791898813268e-01 8.071918044374878320e+01
9.282421323173903893e-01 8.029596589512981097e+01
9.303823085331746068e-01 7.987487764025078718e+01
9.325274191880169594e-01 7.945590544464444349e+01
9.346774756588759336e-01 7.903903912109183238e+01
9.368324893489358152e-01 7.862426852940932065e+01
9.389924716876744126e-01 7.821158357624126722e+01
9.411574341309195679e-01 7.780097421485126574e+01
9.433273881609169909e-01 7.739243044491489343e+01
9.455023452863812183e-01 7.698594231231423635e+01
9.476823170425632270e-01 7.658149990893146253e+01
9.498673149913083869e-01 7.617909337244626045e+01
9.520573507211238518e-01 7.577871288612914213e+01
9.542524358472310730e-01 7.538034867864013222e+01
9.564525820116330790e-01 7.498399102382927595e+01
9.586578008831735387e-01 7.458963024053140600e+01
9.608681041576047077e-01 7.419725669236912324e+01
9.630835035576406078e-01 7.380686078755248047e+01
9.653040108330238622e-01 7.341843297868039997e+01
9.675296377605873133e-01 7.303196376254349786e+01
9.697603961443207465e-01 7.264744367992614116e+01
9.719962978154246258e-01 7.226486331541315167e+01
9.742373546323799260e-01 7.188421329719201935e+01
9.764835784810064201e-01 7.150548429686168106e+01
9.787349812745335109e-01 7.112866702923466278e+01
9.809915749536529672e-01 7.075375225214935426e+01
9.832533714865889785e-01 7.038073076627688351e+01
9.855203828691579959e-01 7.000959341492763599e+01
9.877926211248395649e-01 6.964033108386456661e+01
9.900700983048302817e-01 6.927293470111261797e+01
9.923528264881126271e-01 6.890739523676980127e+01
9.946408177815183604e-01 6.854370370282185831e+01
9.969340843197973534e-01 6.818185115295159449e+01
9.992326382656727679e-01 6.782182868235645401e+01
1.001536491809912111e+00 6.746362742756177511e+01
1.003845657171388073e+00 6.710723856623712891e+01
1.006160146597151250e+00 6.675265331701116622e+01
1.008479972362483768e+00 6.639986294230664043e+01
1.010805146770971996e+00 6.604885882226200522e+01
1.013135682154567618e+00 6.569963245733457313e+01
1.015471590873660679e+00 6.535217538874320553e+01
1.017812885317133764e+00 6.500647919432252309e+01
1.020159577902436165e+00 6.466253548838447784e+01
1.022511681075644718e+00 6.432033592158660440e+01
1.024869207311537966e+00 6.397987218079531857e+01
1.027232169113650784e+00 6.364113598895252721e+01
1.029600579014348760e+00 6.330411910494337491e+01
1.031974449574890373e+00 6.296881332346075055e+01
1.034353793385500708e+00 6.263521047487304827e+01
1.036738623065428300e+00 6.230330242509303673e+01
1.039128951263018630e+00 6.197308107544265710e+01
1.041524790655777188e+00 6.164453836252375396e+01
1.043926153950445190e+00 6.131766625808451465e+01
1.046333053883054420e+00 6.099245676888971701e+01
1.048745503219003838e+00 6.066890193658898056e+01
1.051163514753122419e+00 6.034699383758663771e+01
1.053587101309744645e+00 6.002672458291090862e+01
1.056016275742767796e+00 5.970808631808445455e+01
1.058451050935726778e+00 5.939107122299560615e+01
1.060891439801859626e+00 5.907567151176824183e+01
1.063337455284182775e+00 5.876187943263263946e+01
1.065789110355549019e+00 5.844968726779793400e+01
1.068246418018723443e+00 5.813908733332433343e+01
1.070709391306448488e+00 5.783007197899478768e+01
1.073178043281521221e+00 5.752263358818619565e+01
1.075652387036850399e+00 5.721676457774537283e+01
1.078132435695534408e+00 5.691245739786015889e+01
1.080618202410928763e+00 5.660970453193368002e+01
1.083109700366712946e+00 5.630849849645852601e+01
1.085606942776969452e+00 5.600883184088992550e+01
1.088109942886241965e+00 5.571069714752326263e+01
1.090618713969611742e+00 5.541408703136589509e+01
1.093133269332766888e+00 5.511899414001459974e+01
1.095653622312078301e+00 5.482541115352990602e+01
1.098179786274659842e+00 5.453333078431457892e+01
1.100711774618447381e+00 5.424274577698631106e+01
1.103249600772264749e+00 5.395364890825904780e+01
1.105793278195903895e+00 5.366603298681605594e+01
1.108342820380183502e+00 5.337989085318952220e+01
1.110898240847029816e+00 5.309521537963838256e+01
1.113459553149543035e+00 5.281199947002654937e+01
1.116026770872077467e+00 5.253023605969973886e+01
1.118599907630302370e+00 5.224991811536659014e+01
1.121178977071281224e+00 5.197103863497716247e+01
1.123763992873540785e+00 5.169359064760180900e+01
1.126354968747150798e+00 5.141756721331175584e+01
1.128951918433785950e+00 5.114296142305893511e+01
1.131554855706805363e+00 5.086976639855743088e+01
1.134163794371322753e+00 5.059797529216448453e+01
1.136778748264287264e+00 5.032758128675980203e+01
1.139399731254544967e+00 5.005857759562935883e+01
1.142026757242919466e+00 4.979095746234694531e+01
1.144659840162283171e+00 4.952471416065639431e+01
1.147298993977638126e+00 4.925984099435328289e+01
1.149944232686178625e+00 4.899633129716955438e+01
1.152595570317372919e+00 4.873417843265598748e+01
1.155253020933034502e+00 4.847337579406651287e+01
1.157916598627402927e+00 4.821391680424112991e+01
1.160586317527209310e+00 4.795579491549132456e+01
1.163262191791756273e+00 4.769900360948501117e+01
1.165944235612991209e+00 4.744353639713091297e+01
1.168632463215588890e+00 4.718938681846443473e+01
1.171326888857014303e+00 4.693654844253245528e+01
1.174027526827607248e+00 4.668501486728163741e+01
1.176734391450652950e+00 4.643477971944270877e+01
1.179447497082467766e+00 4.618583665441811803e+01
1.182166858112461361e+00 4.593817935616948489e+01
1.184892488963222634e+00 4.569180153710465930e+01
1.187624404090591002e+00 4.544669693796576837e+01
1.190362617983742100e+00 4.520285932771681559e+01
1.193107145165251737e+00 4.496028250343319854e+01
1.195858000191181381e+00 4.471896029019010399e+01
1.198615197651151210e+00 4.447888654095066840e+01
1.201378752168426045e+00 4.424005513645755627e+01
1.204148678399979966e+00 4.400245998512122014e+01
1.206924991036582462e+00 4.376609502290995124e+01
1.209707704802872597e+00 4.353095421324293568e+01
1.212496834457445161e+00 4.329703154687704370e+01
1.215292394792916175e+00 4.306432104180116482e+01
1.218094400636009933e+00 4.283281674312711829e+01
1.220902866847634050e+00 4.260251272298128811e+01
1.223717808322965173e+00 4.237340308039549086e+01
1.226539239991517372e+00 4.214548194120255431e+01
1.229367176817227181e+00 4.191874345792668777e+01
1.232201633798531759e+00 4.169318180967707121e+01
1.235042625968454599e+00 4.146879120204280866e+01
1.237890168394673251e+00 4.124556586698483329e+01
1.240744276179607919e+00 4.102350006273155714e+01
1.243604964460497175e+00 4.080258807367344076e+01
1.246472248409486783e+00 4.058282421025649001e+01
1.249346143233697415e+00 4.036420280887902834e+01
1.252226664175313253e+00 4.014671823178634469e+01
1.255113826511662367e+00 3.993036486663653761e+01
1.258007645555292653e+00 3.971513711197999896e+01
1.260908136654065093e+00 3.950102937194779429e+01
1.263815315191219923e+00 3.928803607538561948e+01
1.266729196585467232e+00 3.907615167724928540e+01
1.269649796291064892e+00 3.886537065849272210e+01
1.272577129797909379e+00 3.865568752595407886e+01
1.275511212631604163e+00 3.844709681224581743e+01
1.278452060353550523e+00 3.823959307564225441e+01
1.281399688561027039e+00 3.803317089996909317e+01
1.284354112887280408e+00 3.782782489449207475e+01
1.287315349001594278e+00 3.762354969380768210e+01
1.290283412609382729e+00 3.742033995773329735e+01
1.293258319452267990e+00 3.721819037119802687e+01
1.296240085308173473e+00 3.701709564413277320e+01
1.299228725991393718e+00 3.681705051136304263e+01
1.302224257352686765e+00 3.661804973250095685e+01
1.305226695279355198e+00 3.642008809183611362e+01
1.308236055695338296e+00 3.622316039823049749e+01
1.311252354561282640e+00 3.602726148500939729e+01
1.314275607874636265e+00 3.583238620985783029e+01
1.317305831669729921e+00 3.563852945471170131e+01
1.320343042017869450e+00 3.544568612565388577e+01
1.323387255027408393e+00 3.525385115280874970e+01
1.326438486843842801e+00 3.506301949023749387e+01
1.329496753649891394e+00 3.487318611583379635e+01
1.332562071665590819e+00 3.468434603121900750e+01
1.335634457148368925e+00 3.449649426164054944e+01
1.338713926393138687e+00 3.430962585586665625e+01
1.341800495732380805e+00 3.412373588608500086e+01
1.344894181536239408e+00 3.393881944779958104e+01
1.347995000212595773e+00 3.375487165972958081e+01
1.351102968207162691e+00 3.357188766370741462e+01
1.354218102003569291e+00 3.338986262457729026e+01
1.357340418123455850e+00 3.320879173009421947e+01
1.360469933126549069e+00 3.302867019082523115e+01
1.363606663610757996e+00 3.284949324004758608e+01
1.366750626212257957e+00 3.267125613364999737e+01
1.369901837605588257e+00 3.249395415003341014e+01
1.373060314503725898e+00 3.231758259001209410e+01
1.376226073658184612e+00 3.214213677671526170e+01
1.379399131859098127e+00 3.196761205548937923e+01
1.382579505935319197e+00 3.179400379379960739e+01
1.385767212754493993e+00 3.162130738113339845e+01
1.388962269223162016e+00 3.144951822890318738e+01
1.392164692286840033e+00 3.127863177035000319e+01
1.395374498930122220e+00 3.110864346044730411e+01
1.398591706176755878e+00 3.093954877580534912e+01
1.401816331089740464e+00 3.077134321457570820e+01
1.405048390771414191e+00 3.060402229635626981e+01
1.408287902363554167e+00 3.043758156209615962e+01
1.411534883047452782e+00 3.027201657400258128e+01
1.414789350044017624e+00 3.010732291544594119e+01
1.418051320613859634e+00 2.994349619086667502e+01
1.421320812057393246e+00 2.978053202568198188e+01
1.424597841714914104e+00 2.961842606619328677e+01
1.427882426966699869e+00 2.945717397949409033e+01
1.431174585233098373e+00 2.929677145337702626e+01
1.434474333974629756e+00 2.913721419624247133e+01
1.437781690692064185e+00 2.897849793700805776e+01
1.441096672926523992e+00 2.882061842501681070e+01
1.444419298259572493e+00 2.866357142994701590e+01
1.447749584313317239e+00 2.850735274172131284e+01
1.451087548750487954e+00 2.835195817041780941e+01
1.454433209274540229e+00 2.819738354617976839e+01
1.457786583629747668e+00 2.804362471912711996e+01
1.461147689601292488e+00 2.789067755926678416e+01
1.464516545015370541e+00 2.773853795640506448e+01
1.467893167739270588e+00 2.758720182005891175e+01
1.471277575681479322e+00 2.743666507936849186e+01
1.474669786791771076e+00 2.728692368301004123e+01
1.478069819061312851e+00 2.713797359910780926e+01
1.481477690522745139e+00 2.698981081514861202e+01
1.484893419250287838e+00 2.684243133789499680e+01
1.488317023359829516e+00 2.669583119329864473e+01
1.491748521009035766e+00 2.655000642641528685e+01
1.495187930397429588e+00 2.640495310131954554e+01
1.498635269766496192e+00 2.626066730101949886e+01
1.502090557399777815e+00 2.611714512737240668e+01
1.505553811622978522e+00 2.597438270099974389e+01
1.509025050804047252e+00 2.583237616120426949e+01
1.512504293353284623e+00 2.569112166588547197e+01
1.515991557723436189e+00 2.555061539145691185e+01
1.519486862409799910e+00 2.541085353276253400e+01
1.522990225950310084e+00 2.527183230299507954e+01
1.526501666925644152e+00 2.513354793361274631e+01
1.530021203959317289e+00 2.499599667425836458e+01
1.533548855717791426e+00 2.485917479267612151e+01
1.537084640910558742e+00 2.472307857463223613e+01
1.540628578290250017e+00 2.458770432383250792e+01
1.544180686652731005e+00 2.445304836184216057e+01
1.547740984837211231e+00 2.431910702800582413e+01
1.551309491726327927e+00 2.418587667936701635e+01
1.554886226246258163e+00 2.405335369058883543e+01
1.558471207366811662e+00 2.392153445387491573e+01
1.562064454101544486e+00 2.379041537889466440e+01
1.565665985507842528e+00 2.365999289322667920e+01
1.569275820687033196e+00 2.353026344268721815e+01
1.572893978784481783e+00 2.340122349038489347e+01
1.576520478989704044e+00 2.327286951654264868e+01
1.580155340536450570e+00 2.314519801842069668e+01
1.583798582702821367e+00 2.301820551023980599e+01
1.587450224811361110e+00 2.289188852310524425e+01
1.591110286229173276e+00 2.276624360493008936e+01
1.594778786368006740e+00 2.264126732036024237e+01
1.598455744684368796e+00 2.251695625069880080e+01
1.602141180679623522e+00 2.239330699383031842e+01
1.605835113900106359e+00 2.227031616414676662e+01
1.609537563937210480e+00 2.214798039247240879e+01
1.613248550427502703e+00 2.202629632599034082e+01
1.616968093052820743e+00 2.190526062816798714e+01
1.620696211540390674e+00 2.178486997868320429e+01
1.624432925662912863e+00 2.166512107335204007e+01
1.628178255238678984e+00 2.154601062405449241e+01
1.631932220131671718e+00 2.142753535866286185e+01
1.635694840251681104e+00 2.130969202096819259e+01
1.639466135554392912e+00 2.119247737060948822e+01
1.643246126041505883e+00 2.107588818300072475e+01
1.647034831760832541e+00 2.095992124926006994e+01
1.650832272806417089e+00 2.084457337613802963e+01
1.654638469318623351e+00 2.072984138594702230e+01
1.658453441484254665e+00 2.061572211649043496e+01
1.662277209536655365e+00 2.050221242099227226e+01
1.666109793755827573e+00 2.038930916802698334e+01
1.669951214468524014e+00 2.027700924145007377e+01
1.673801492048365258e+00 2.016530954032806022e+01
1.677660646915942966e+00 2.005420697886964376e+01
1.681528699538940241e+00 1.994369848635644971e+01
1.685405670432221559e+00 1.983378100707461655e+01
1.689291580157953998e+00 1.972445150024616112e+01
1.693186449325713827e+00 1.961570693996154446e+01
1.697090298592591751e+00 1.950754431511073861e+01
1.701003148663314812e+00 1.939996062931657050e+01
1.704925020290338322e+00 1.929295290086735193e+01
1.708855934273967980e+00 1.918651816264941701e+01
1.712795911462464682e+00 1.908065346208134017e+01
1.716744972752165976e+00 1.897535586104591232e+01
1.720703139087579991e+00 1.887062243582616006e+01
1.724670431461506892e+00 1.876645027703726498e+01
1.728646870915146572e+00 1.866283648956287777e+01
1.732632478538220333e+00 1.855977819248835914e+01
1.736627275469065701e+00 1.845727251903611332e+01
1.740631282894760101e+00 1.835531661650166768e+01
1.744644522051226998e+00 1.825390764618760997e+01
1.748667014223361571e+00 1.815304278334048504e+01
1.752698780745125084e+00 1.805271921708654048e+01
1.756739842999668344e+00 1.795293415036774576e+01
1.760790222419442719e+00 1.785368479987861789e+01
1.764849940486321822e+00 1.775496839600271315e+01
1.768919018731700987e+00 1.765678218274994293e+01
1.772997478736620947e+00 1.755912341769418816e+01
1.777085342131877077e+00 1.746198937191019951e+01
1.781182630598146410e+00 1.736537732991163097e+01
1.785289365866085110e+00 1.726928458958969159e+01
1.789405569716453481e+00 1.717370846215120395e+01
1.793531263980228330e+00 1.707864627205685792e+01
1.797666470538729522e+00 1.698409535696034567e+01
1.801811211323717465e+00 1.689005306764794057e+01
1.805965508317521451e+00 1.679651676797730886e+01
1.810129383553151783e+00 1.670348383481744392e+01
1.814302859114427013e+00 1.661095165798806050e+01
1.818485957136073639e+00 1.651891764020095721e+01
1.822678699803855995e+00 1.642737919699898441e+01
1.826881109354686172e+00 1.633633375669770516e+01
1.831093208076757239e+00 1.624577876032567403e+01
1.835315018309639390e+00 1.615571166156626859e+01
1.839546562444413613e+00 1.606612992669829154e+01
1.843787862923782495e+00 1.597703103453829065e+01
1.848038942242203220e+00 1.588841247638197274e+01
1.852299822945986829e+00 1.580027175594660704e+01
1.856570527633430334e+00 1.571260638931357434e+01
1.860851078954931070e+00 1.562541390487049320e+01
1.865141499613120146e+00 1.553869184325448671e+01
1.869441812362961031e+00 1.545243775729527513e+01
1.873752040011886555e+00 1.536664921195816547e+01
1.878072205419909713e+00 1.528132378428817084e+01
1.882402331499762438e+00 1.519645906335346197e+01
1.886742441216991750e+00 1.511205265018945809e+01
1.891092557590100531e+00 1.502810215774324831e+01
1.895452703690659213e+00 1.494460521081844817e+01
1.899822902643442335e+00 1.486155944601919643e+01
1.904203177626532240e+00 1.477896251169571507e+01
1.908593551871453409e+00 1.469681206788949090e+01
1.912994048663291480e+00 1.461510578627891732e+01
1.917404691340827139e+00 1.453384135012422007e+01
1.921825503296643145e+00 1.445301645421453429e+01
1.926256507977258670e+00 1.437262880481331706e+01
1.930697728883249642e+00 1.429267611960502471e+01
1.935149189569384198e+00 1.421315612764131764e+01
1.939610913644729706e+00 1.413406656928865424e+01
1.944082924772790433e+00 1.405540519617363593e+01
1.948565246671629003e+00 1.397716977078979284e+01
1.953057903113990745e+00 1.389935806598370505e+01
1.957560917927441357e+00 1.382196786561392265e+01
1.962074314994473490e+00 1.374499696461904819e+01
1.966598118252648186e+00 1.366844316896544065e+01
1.971132351694713014e+00 1.359230429559529618e+01
1.975677039368745058e+00 1.351657817237475356e+01
1.980232205378255950e+00 1.344126263804269783e+01
1.984797873882334640e+00 1.336635554215929567e+01
1.989374069095769082e+00 1.329185474505513120e+01
1.993960815289186561e+00 1.321775811777998655e+01
1.998558136789164275e+00 1.314406354205248917e+01
2.003166057978369441e+00 1.307076891020998133e+01
2.007784603295683645e+00 1.299787212515784951e+01
2.012413797236346280e+00 1.292537110031978820e+01
2.017053664352061570e+00 1.285326375958817913e+01
2.021704229251146678e+00 1.278154803727450251e+01
2.026365516598649830e+00 1.271022187805987969e+01
2.031037551116499973e+00 1.263928323694608125e+01
2.035720357583614692e+00 1.256873007920673935e+01
2.040413960836045870e+00 1.249856038033871108e+01
2.045118385767103142e+00 1.242877212601353420e+01
2.049833657327504000e+00 1.235936331202893257e+01
2.054559800525479929e+00 1.229033194426133058e+01
2.059296840426926067e+00 1.222167603861771212e+01
2.064044802155526881e+00 1.215339362098801601e+01
2.068803710892904046e+00 1.208548272719775518e+01
2.073573591878725253e+00 1.201794140296101432e+01
2.078354470410857857e+00 1.195076770383301223e+01
2.083146371845491451e+00 1.188395969516404271e+01
2.087949321597287966e+00 1.181751545205197473e+01
2.092763345139495801e+00 1.175143305929680615e+01
2.097588468004099482e+00 1.168571061135386380e+01
2.102424715781944453e+00 1.162034621228818132e+01
2.107272114122892503e+00 1.155533797572841159e+01
2.112130688735932349e+00 1.149068402482175344e+01
2.117000465389331954e+00 1.142638249218802571e+01
2.121881469910765983e+00 1.136243151987507360e+01
2.126773728187471235e+00 1.129882925931315540e+01
2.131677266166358553e+00 1.123557387127092611e+01
2.136592109854166033e+00 1.117266352581028954e+01
2.141518285317590475e+00 1.111009640224239625e+01
2.146455818683439709e+00 1.104787068908299474e+01
2.151404736138747609e+00 1.098598458400917544e+01
2.156365063930931303e+00 1.092443629381485692e+01
2.161336828367919516e+00 1.086322403436772532e+01
2.166320055818308443e+00 1.080234603056555542e+01
2.171314772711479435e+00 1.074180051629308785e+01
2.176321005537753539e+00 1.068158573437904302e+01
2.181338780848524728e+00 1.062169993655320255e+01
2.186368125256416661e+00 1.056214138340393660e+01
2.191409065435398595e+00 1.050290834433548781e+01
2.196461628120944809e+00 1.044399909752610967e+01
2.201525840110167831e+00 1.038541192988570394e+01
2.206601728261975204e+00 1.032714513701385783e+01
2.211689319497189832e+00 1.026919702315848859e+01
2.216788640798707188e+00 1.021156590117407070e+01
2.221899719211631652e+00 1.015425009248049726e+01
2.227022581843435489e+00 1.009724792702155938e+01
2.232157255864077428e+00 1.004055774322444350e+01
2.237303768506166080e+00 9.984177887958784581e+00
2.242462147065092282e+00 9.928106716496014172e+00
2.247632418899191631e+00 9.872342592468879019e+00
2.252814611429867497e+00 9.816883887831433952e+00
2.258008752141749120e+00 9.761728982818695499e+00
2.263214868582835049e+00 9.706876265907089518e+00
2.268432988364636138e+00 9.652324133774673243e+00
2.273663139162335867e+00 9.598070991261172580e+00
2.278905348714915124e+00 9.544115251329385430e+00
2.284159644825313418e+00 9.490455335025350436e+00
2.289426055360570089e+00 9.437089671439851557e+00
2.294704608251987743e+00 9.384016697669128604e+00
2.299995331495254813e+00 9.331234858776694452e+00
2.305298253150612098e+00 9.278742607754489669e+00
2.310613401342992645e+00 9.226538405484967953e+00
2.315940804262186958e+00 9.174620720702414189e+00
2.321280490162968224e+00 9.122988029955475753e+00
2.326632487365258850e+00 9.071638817569350977e+00
2.331996824254271239e+00 9.020571575607965187e+00
2.337373529280678319e+00 8.969784803836304832e+00
2.342762630960733894e+00 8.919277009683813873e+00
2.348164157876445834e+00 8.869046708206672847e+00
2.353578138675716858e+00 8.819092422051328484e+00
2.359004602072511947e+00 8.769412681417014355e+00
2.364443576846989359e+00 8.720006024020005242e+00
2.369895091845665824e+00 8.670870995056590758e+00
2.375359175981564430e+00 8.622006147166977996e+00
2.380835858234382485e+00 8.573410040398963261e+00
2.386325167650621193e+00 8.525081242172495521e+00
2.391827133343756628e+00 8.477018327243349916e+00
2.397341784494385397e+00 8.429219877667632588e+00
2.402869150350394722e+00 8.381684482766395661e+00
2.408409260227095672e+00 8.334410739090403197e+00
2.413962143507392799e+00 8.287397250384785252e+00
2.419527829641932026e+00 8.240642627554002786e+00
2.425106348149275171e+00 8.194145488384995346e+00
2.430697728616028286e+00 8.147904456992662858e+00
2.436302000697017522e+00 8.101918164418389523e+00
2.441919194115439673e+00 8.056185248750590944e+00
2.447549338663033147e+00 8.010704355089796280e+00
2.453192464200211198e+00 7.965474135514666543e+00
2.458848600656240446e+00 7.920493249047297013e+00
2.464517778029386541e+00 7.875760361619702721e+00
2.470200026387094461e+00 7.831274146039123529e+00
2.475895375866120407e+00 7.787033281954954589e+00
2.481603856672706776e+00 7.743036455824781505e+00
2.487325499082738478e+00 7.699282360880975951e+00
2.493060333441916576e+00 7.655769697097379201e+00
2.498808390165895954e+00 7.612497171156070053e+00
2.504569699740460731e+00 7.569463496414572390e+00
2.510344292721682802e+00 7.526667392872787410e+00
2.516132199736095032e+00 7.484107587140370832e+00
2.521933451480831589e+00 7.441782812404195369e+00
2.527748078723806469e+00 7.399691808396016590e+00
2.533576112303868921e+00 7.357833321360020662e+00
2.539417583130985090e+00 7.316206104020984924e+00
2.545272522186372566e+00 7.274808915552070765e+00
2.551140960522686019e+00 7.233640521543200030e+00
2.557022929264169964e+00 7.192699693969443864e+00
2.562918459606844834e+00 7.151985211159292533e+00
2.568827582818641986e+00 7.111495857763434181e+00
2.574750330239591101e+00 7.071230424723506047e+00
2.580686733281974288e+00 7.031187709241175199e+00
2.586636823430512599e+00 6.991366514746879091e+00
2.592600632242505920e+00 6.951765650869321966e+00
2.598578191348016819e+00 6.912383933404776748e+00
2.604569532450031311e+00 6.873220184286472190e+00
2.610574687324642706e+00 6.834273231554393035e+00
2.616593687821196834e+00 6.795541909324906094e+00
2.622626565862474113e+00 6.757025057760824183e+00
2.628673353444858307e+00 6.718721523041375931e+00
2.634734082638500396e+00 6.680630157332547725e+00
2.640808785587505536e+00 6.642749818757126334e+00
2.646897494510077387e+00 6.605079371365523144e+00
2.653000241698709516e+00 6.567617685106241332e+00
2.659117059520341719e+00 6.530363635796613053e+00
2.665247980416556306e+00 6.493316105093620116e+00
2.671393036903718876e+00 6.456473980465156970e+00
2.677552261573169723e+00 6.419836155160975721e+00
2.683725687091388590e+00 6.383401528184137419e+00
2.689913346200185185e+00 6.347169004262195990e+00
2.696115271716845285e+00 6.311137493819099831e+00
2.702331496534324362e+00 6.275305912946674169e+00
2.708562053621411447e+00 6.239673183376528875e+00
2.714806976022923646e+00 6.204238232451850799e+00
2.721066296859852685e+00 6.168999993099800072e+00
2.727340049329558980e+00 6.133957403803531605e+00
2.733628266705939058e+00 6.099109408574632241e+00
2.739930982339621401e+00 6.064454956925390050e+00
2.746248229658113882e+00 6.029993003841759069e+00
2.752580042165999608e+00 5.995722509755920804e+00
2.758926453445107008e+00 5.961642440519049124e+00
2.765287497154704788e+00 5.927751767374437541e+00
2.771663207031653808e+00 5.894049466930706416e+00
2.778053616890602928e+00 5.860534521134816544e+00
2.784458760624162199e+00 5.827205917245701805e+00
2.790878672203097377e+00 5.794062647807495914e+00
2.797313385676484909e+00 5.761103710623387997e+00
2.803762935171909998e+00 5.728328108729285439e+00
2.810227354895637575e+00 5.695734850367752955e+00
2.816706679132815694e+00 5.663322948961761583e+00
2.823200942247625189e+00 5.631091423089131354e+00
2.829710178683482180e+00 5.599039296456650661e+00
2.836234422963212598e+00 5.567165597874353722e+00
2.842773709689252915e+00 5.535469361230037855e+00
2.849328073543805129e+00 5.503949625463964601e+00
2.855897549289041049e+00 5.472605434543519998e+00
2.862482171767273709e+00 5.441435837438006295e+00
2.869081975901168313e+00 5.410439888093632632e+00
2.875696996693888785e+00 5.379616645408625608e+00
2.882327269229311373e+00 5.348965173208464208e+00
2.888972828672197402e+00 5.318484540221086299e+00
2.895633710268398442e+00 5.288173820052386453e+00
2.902309949345015294e+00 5.258032091161696009e+00
2.909001581310604934e+00 5.228058436837570433e+00
2.915708641655358146e+00 5.198251945173495869e+00
2.922431165951307364e+00 5.168611709043711144e+00
2.929169189852486088e+00 5.139136826079350406e+00
2.935922749095137618e+00 5.109826398644472079e+00
2.942691879497893126e+00 5.080679533812363147e+00
2.949476616961985265e+00 5.051695343341740418e+00
2.956276997471405821e+00 5.022872943653413635e+00
2.963093057093115767e+00 4.994211455806667033e+00
2.969924831977228674e+00 4.965710005476132061e+00
2.976772358357221648e+00 4.937367722928347469e+00
2.983635672550098317e+00 4.909183742998915356e+00
2.990514810956599767e+00 4.881157205069267313e+00
2.997409810061387958e+00 4.853287253044022087e+00
3.004320706433261101e+00 4.825573035328017291e+00
3.011247536725314422e+00 4.798013704803731905e+00
3.018190337675158652e+00 4.770608418786325799e+00
3.025149146105105658e+00 4.743356338928043314e+00
3.032123998922361174e+00 4.716256631268492150e+00
3.039114933119241080e+00 4.689308466238640172e+00
3.046121985773335261e+00 4.662511018638560323e+00
3.053145194047726108e+00 4.635863467615448208e+00
3.060184595191174584e+00 4.609364996641613033e+00
3.067240226538339165e+00 4.583014793492583117e+00
3.074312125509942373e+00 4.556812050225432564e+00
3.081400329612989264e+00 4.530755963157105271e+00
3.088504876440958391e+00 4.504845732842899686e+00
3.095625803674018517e+00 4.479080564054915392e+00
3.102763149079199589e+00 4.453459665760868269e+00
3.109916950510613898e+00 4.427982251102767997e+00
3.117087245909644810e+00 4.402647537375820264e+00
3.124274073305170596e+00 4.377454746007331643e+00
3.131477470813734509e+00 4.352403102535853385e+00
3.138697476639766837e+00 4.327491836590361629e+00
3.145934129075775854e+00 4.302720181869464255e+00
3.153187466502577863e+00 4.278087376120694785e+00
3.160457527389461063e+00 4.253592661120261020e+00
3.167744350294416922e+00 4.229235282652281214e+00
3.175047973864330242e+00 4.205014490488705015e+00
3.182368436835208314e+00 4.180929538368897802e+00
3.189705778032352779e+00 4.156979683979608708e+00
3.197060036370585667e+00 4.133164188934901340e+00
3.204431250854448354e+00 4.109482318756197294e+00
3.211819460578427599e+00 4.085933342852378303e+00
3.219224704727130515e+00 4.062516534500177912e+00
3.226647022575515056e+00 4.039231170824352013e+00
3.234086453489087187e+00 4.016076532778292574e+00
3.241543036924130483e+00 3.993051905124271883e+00
3.249016812427885093e+00 3.970156576414438199e+00
3.256507819638774670e+00 3.947389838971257170e+00
3.264016098286611101e+00 3.924750988868442647e+00
3.271541688192824537e+00 3.902239325911759149e+00
3.279084629270641038e+00 3.879854153620225787e+00
3.286644961525317932e+00 3.857594779206897861e+00
3.294222725054341883e+00 3.835460513560341678e+00
3.301817960047668699e+00 3.813450671225716793e+00
3.309430706787899190e+00 3.791564570386211308e+00
3.317061005650514538e+00 3.769801532844489156e+00
3.324708897104083682e+00 3.748160884004234639e+00
3.332374421710496915e+00 3.726641952851668105e+00
3.340057620125147508e+00 3.705244071937459527e+00
3.347758533097170197e+00 3.683966577358384953e+00
3.355477201469645898e+00 3.662808808739368871e+00
3.363213666179843297e+00 3.641770109215255680e+00
3.370967968259397818e+00 3.620849825413054113e+00
3.378740148834554535e+00 3.600047307434040000e+00
3.386530249126375125e+00 3.579361908836053097e+00
3.394338310450977669e+00 3.558792986615658460e+00
3.402164374219723175e+00 3.538339901190771464e+00
3.410008481939458047e+00 3.518002016383019903e+00
3.417870675212719256e+00 3.497778699400439173e+00
3.425750995737984361e+00 3.477669320820021781e+00
3.433649485309852700e+00 3.457673254570562182e+00
3.441566185819292301e+00 3.437789877915468306e+00
3.449501139253849047e+00 3.418018571435709863e+00
3.457454387697895815e+00 3.398358719012729345e+00
3.465425973332816767e+00 3.378809707811674556e+00
3.473415938437257822e+00 3.359370928264498346e+00
3.481424325387336260e+00 3.340041774053162271e+00
3.489451176656892084e+00 3.320821642093022330e+00
3.497496534817674085e+00 3.301709932516303070e+00
3.505560442539592980e+00 3.282706048655476661e+00
3.513642942590939455e+00 3.263809397026923076e+00
3.521744077838606213e+00 3.245019387314597825e+00
3.529863891248337993e+00 3.226335432353657051e+00
3.538002425884926527e+00 3.207756948114409923e+00
3.546159724912457012e+00 3.189283353686157785e+00
3.554335831594531925e+00 3.170914071261171419e+00
3.562530789294521050e+00 3.152648526118682959e+00
3.570744641475753767e+00 3.134486146609167800e+00
3.578977431701777068e+00 3.116426364138381810e+00
3.587229203636571828e+00 3.098468613151785789e+00
3.595500001044811711e+00 3.080612331118811831e+00
3.603789867792055457e+00 3.062856958517343742e+00
3.612098847845005345e+00 3.045201938818260956e+00
3.620426985271728348e+00 3.027646718469955811e+00
3.628774324241915039e+00 3.010190746883073754e+00
3.637140909027074986e+00 2.992833476415205141e+00
3.645526784000797882e+00 2.975574362355743130e+00
3.653931993638976028e+00 2.958412862910761554e+00
3.662356582520065018e+00 2.941348439187903008e+00
3.670800595325281801e+00 2.924380555181568031e+00
3.679264076838870245e+00 2.907508677757919102e+00
3.687747071948320077e+00 2.890732276640084919e+00
3.696249625644636438e+00 2.874050824393448167e+00
3.704771783022537068e+00 2.857463796410918189e+00
3.713313589280715199e+00 2.840970670898445682e+00
3.721875089722071817e+00 2.824570928860364649e+00
3.730456329753976785e+00 2.808264054085009676e+00
3.739057354888473572e+00 2.792049533130354089e+00
3.747678210742547034e+00 2.775926855309620578e+00
3.756318943038348124e+00 2.759895512638737891e+00
3.764979597603467454e+00 2.743954999638967607e+00
3.773660220371136020e+00 2.728104813470658030e+00
3.782360857380497432e+00 2.712344454000546801e+00
3.791081554776837059e+00 2.696673423787889767e+00
3.799822358811853373e+00 2.681091228070286547e+00
3.808583315843863559e+00 2.665597374749939519e+00
3.817364472338077075e+00 2.650191374379646359e+00
3.826165874866828354e+00 2.634872740149127868e+00
3.834987570109848587e+00 2.619640987871142190e+00
3.843829604854476223e+00 2.604495635968007594e+00
3.852692025995929193e+00 2.589436205457897877e+00
3.861574880537542054e+00 2.574462219941342500e+00
3.870478215591041327e+00 2.559573205587777789e+00
3.879402078376755547e+00 2.544768691122183402e+00
3.888346516223891491e+00 2.530048207811703698e+00
3.897311576570773095e+00 2.515411289452487154e+00
3.906297306965119898e+00 2.500857472356396993e+00
3.915303755064256652e+00 2.486386295337965624e+00
3.924330968635396211e+00 2.471997299701262474e+00
3.933378995555877999e+00 2.457690029227024731e+00
3.942447883813447351e+00 2.443464030159592237e+00
3.951537681506470889e+00 2.429318851194159468e+00
3.960648436844221632e+00 2.415254043463876954e+00
3.969780198147113914e+00 2.401269160527241819e+00
3.978933013846995159e+00 2.387363758355301346e+00
3.988106932487355927e+00 2.373537395319132326e+00
3.997302002723615022e+00 2.359789632177272001e+00
4.006518273323368184e+00 2.346120032063240490e+00
4.015755793166671417e+00 2.332528160473115175e+00
4.025014611246257701e+00 2.319013585253182796e+00
4.034294776667824323e+00 2.305575876587673712e+00
4.043596338650282895e+00 2.292214606986473058e+00
4.052919346526048017e+00 2.278929351272990012e+00
4.062263849741251320e+00 2.265719686572060798e+00
4.071629897856037239e+00 2.252585192297863692e+00
4.081017540544817912e+00 2.239525450141962359e+00
4.090426827596528092e+00 2.226540044061372292e+00
4.099857808914918245e+00 2.213628560266656997e+00
4.109310534518776592e+00 2.200790587210185834e+00
4.118785054542224877e+00 2.188025715574334118e+00
4.128281419234964389e+00 2.175333538259834665e+00
4.137799678962577943e+00 2.162713650374087138e+00
4.147339884206749261e+00 2.150165649219646813e+00
4.156902085565562288e+00 2.137689134282695580e+00
4.166486333753752547e+00 2.125283707221563123e+00
4.176092679603006452e+00 2.112948971855359126e+00
4.185721174062188688e+00 2.100684534152571725e+00
4.195371868197637966e+00 2.088490002219915542e+00
4.205044813193427267e+00 2.076364986290941683e+00
4.214740060351661377e+00 2.064309098714978141e+00
4.224457661092706928e+00 2.052321953945974720e+00
4.234197666955495265e+00 2.040403168531468747e+00
4.243960129597776465e+00 2.028552361101577883e+00
4.253745100796430201e+00 2.016769152357975159e+00
4.263552632447687785e+00 2.005053165063172660e+00
4.273382776567443031e+00 1.993404024029482358e+00
4.283235585291510716e+00 1.981821356108398380e+00
4.293111110875936554e+00 1.970304790179773891e+00
4.303009405697221013e+00 1.958853957141171387e+00
4.312930522252637289e+00 1.947468489897277388e+00
4.322874513160488874e+00 1.936148023349289149e+00
4.332841431160416867e+00 1.924892194384422384e+00
4.342831329113640670e+00 1.913700641865455410e+00
4.352844260003266186e+00 1.902573006620340346e+00
4.362880276934546053e+00 1.891508931431803653e+00
4.372939433135200282e+00 1.880508061027093669e+00
4.383021781955649843e+00 1.869570042067676408e+00
4.393127376869324863e+00 1.858694523139134747e+00
4.403256271472940853e+00 1.847881154740906418e+00
4.413408519486811343e+00 1.837129589276260022e+00
4.423584174755080589e+00 1.826439481042244850e+00
4.433783291246049529e+00 1.815810486219691100e+00
4.444005923052439577e+00 1.805242262863270941e+00
4.454252124391714140e+00 1.794734470891599543e+00
4.464521949606316653e+00 1.784286772077421590e+00
4.474815453163992984e+00 1.773898830037756280e+00
4.485132689658062333e+00 1.763570310224264359e+00
4.495473713807740523e+00 1.753300879913424648e+00
4.505838580458378928e+00 1.743090208197028090e+00
4.516227344581793091e+00 1.732937965972468630e+00
4.526640061276531846e+00 1.722843825933265238e+00
4.537076785768205944e+00 1.712807462559546412e+00
4.547537573409730527e+00 1.702828552108592630e+00
4.558022479681651973e+00 1.692906772605471177e+00
4.568531560192427676e+00 1.683041803833649430e+00
4.579064870678747567e+00 1.673233327325681641e+00
4.589622467005790796e+00 1.663481026353996750e+00
4.600204405167541921e+00 1.653784585921657779e+00
4.610810741287083125e+00 1.644143692753203156e+00
4.621441531616918397e+00 1.634558035285527122e+00
4.632096832539223996e+00 1.625027303658818090e+00
4.642776700566179748e+00 1.615551189707520985e+00
4.653481192340254147e+00 1.606129386951396620e+00
4.664210364634538308e+00 1.596761590586528445e+00
4.674964274352991112e+00 1.587447497476024427e+00
4.685742978530782032e+00 1.578186806137897191e+00
4.696546534334573586e+00 1.568979216738351168e+00
4.707374999062858834e+00 1.559824431084752661e+00
4.718228430146212737e+00 1.550722152617023397e+00
4.729106885147631445e+00 1.541672086398897079e+00
4.740010421762831605e+00 1.532673939109361561e+00
4.750939097820546131e+00 1.523727419034043740e+00
4.761892971282862597e+00 1.514832236056661063e+00
4.772872100245481697e+00 1.505988101650599154e+00
4.783876542938062748e+00 1.497194728870406832e+00
4.794906357724508794e+00 1.488451832343441916e+00
4.805961603103313884e+00 1.479759128261447731e+00
4.817042337707825084e+00 1.471116334372303935e+00
4.828148620306580874e+00 1.462523169971711168e+00
4.839280509803609576e+00 1.453979355894984948e+00
4.850438065238777519e+00 1.445484614508826926e+00
4.861621345788048387e+00 1.437038669703232019e+00
4.872830410763831388e+00 1.428641246883350258e+00
4.884065319615277900e+00 1.420292072961427898e+00
4.895326131928635860e+00 1.411990876348776514e+00
4.906612907427509107e+00 1.403737386947809140e+00
4.917925705973207329e+00 1.395531336144086199e+00
4.929264587565053368e+00 1.387372456798426024e+00
4.940629612340730503e+00 1.379260483239032720e+00
4.952020840576549787e+00 1.371195151253690625e+00
4.963438332687807097e+00 1.363176198081973434e+00
4.974882149229081563e+00 1.355203362407515044e+00
4.986352350894598828e+00 1.347276384350296619e+00
4.997848998518492181e+00 1.339395005459004695e+00
5.009372153075165812e+00 1.331558968703403067e+00
5.020921875679601243e+00 1.323768018466755292e+00
5.032498227587711703e+00 1.316021900538247857e+00
5.044101270196616582e+00 1.308320362105555468e+00
5.055731065045004691e+00 1.300663151747317503e+00
5.067387673813440685e+00 1.293050019425735941e+00
5.079071158324728330e+00 1.285480716479163732e+00
5.090781580544181395e+00 1.277954995614799971e+00
5.102519002579995799e+00 1.270472610901341337e+00
5.114283486683553370e+00 1.263033317761702579e+00
5.126075095249793101e+00 1.255636872965814277e+00
5.137893890817484710e+00 1.248283034623384191e+00
5.149739936069599011e+00 1.240971562176758969e+00
5.161613293833619664e+00 1.233702216393794737e+00
5.173514027081915323e+00 1.226474759360740796e+00
5.185442198932017632e+00 1.219288954475231224e+00
5.197397872646991601e+00 1.212144566439236959e+00
5.209381111635754458e+00 1.205041361252107146e+00
5.221391979453448684e+00 1.197979106203582278e+00
5.233430539801721793e+00 1.190957569866950561e+00
5.245496856529104690e+00 1.183976522092117456e+00
5.257590993631326981e+00 1.177035733998796241e+00
5.269713015251699773e+00 1.170134977969704337e+00
5.281862985681391010e+00 1.163274027643792730e+00
5.294040969359815385e+00 1.156452657909506021e+00
5.306247030874946091e+00 1.149670644898113325e+00
5.318481234963703841e+00 1.142927765976984089e+00
5.330743646512237532e+00 1.136223799743051543e+00
5.343034330556308831e+00 1.129558526016135600e+00
5.355353352281619905e+00 1.122931725832431615e+00
5.367700777024191794e+00 1.116343181437954080e+00
5.380076670270660166e+00 1.109792676282078894e+00
5.392481097658655464e+00 1.103279995011046122e+00
5.404914124977135970e+00 1.096804923461577763e+00
5.417375818166770607e+00 1.090367248654431354e+00
5.429866243320238262e+00 1.083966758788099893e+00
5.442385466682608808e+00 1.077603243232442942e+00
5.454933554651677063e+00 1.071276492522425627e+00
5.467510573778360694e+00 1.064986298351818572e+00
5.480116590766984430e+00 1.058732453567017062e+00
5.492751672475680635e+00 1.052514752160809808e+00
5.505415885916728591e+00 1.046332989266225200e+00
5.518109298256907103e+00 1.040186961150419531e+00
5.530831976817880857e+00 1.034076465208531470e+00
5.543583989076506846e+00 1.028001299957664649e+00
5.556365402665227826e+00 1.021961265030825405e+00
5.569176285372408053e+00 1.015956161170921357e+00
5.582016705142740953e+00 1.009985790224780189e+00
5.594886730077540449e+00 1.004049955137217731e+00
5.607786428435150405e+00 9.981484599451290185e-01
5.620715868631280365e+00 9.922811097716003337e-01
5.633675119239409668e+00 9.864477108200367939e-01
5.646664248991095647e+00 9.806480703683804201e-01
5.659683326776370649e+00 9.748819967633143291e-01
5.672732421644095524e+00 9.691492994144730311e-01
5.685811602802357534e+00 9.634497887887316647e-01
5.698920939618784764e+00 9.577832764045145497e-01
5.712060501620951136e+00 9.521495748261048497e-01
5.725230358496722793e+00 9.465484976580244014e-01
5.738430580094669331e+00 9.409798595394008869e-01
5.751661236424378210e+00 9.354434761384062824e-01
5.764922397656860653e+00 9.299391641466802083e-01
5.778214134124904255e+00 9.244667412738379886e-01
5.791536516323490424e+00 9.190260262419329695e-01
5.804889614910102580e+00 9.136168387800287505e-01
5.818273500705146262e+00 9.082389996142886668e-01
5.831688244692299961e+00 9.028923304174700792e-01
5.845133918018935226e+00 8.975766538232409220e-01
5.858610591996431971e+00 8.922917934522256456e-01
5.872118338100597690e+00 8.870375739070731624e-01
5.885657227972025396e+00 8.818138207671780693e-01
5.899227333416514618e+00 8.766203605833471357e-01
5.912828726405392032e+00 8.714570208725505029e-01
5.926461479075932459e+00 8.663236301126758798e-01
5.940125663731723904e+00 8.612200177373149357e-01
5.953821352843087666e+00 8.561460141305485827e-01
5.967548619047404301e+00 8.511014506218252951e-01
5.981307535149538168e+00 8.460861594808066766e-01
5.995098174122206913e+00 8.410999739122601015e-01
6.008920609106401578e+00 8.361427280509793336e-01
6.022774913411723219e+00 8.312142569567436690e-01
6.036661160516803015e+00 8.263143966092670878e-01
6.050579424069678858e+00 8.214429839032406644e-01
6.064529777888223450e+00 8.165998566433044781e-01
6.078512295960472933e+00 8.117848535391283260e-01
6.092527052445065650e+00 8.069978142005123090e-01
6.106574121671607180e+00 8.022385791324568860e-01
6.120653578141114437e+00 7.975069897302885513e-01
6.134765496526341622e+00 7.928028882748628936e-01
6.148909951672222540e+00 7.881261179276883855e-01
6.163087018596241862e+00 7.834765227261798470e-01
6.177296772488880094e+00 7.788539475788576194e-01
6.191539288713947542e+00 7.742582382606308933e-01
6.205814642809023951e+00 7.696892414080623857e-01
6.220122910485839540e+00 7.651468045146821995e-01
6.234464167630720866e+00 7.606307759263167823e-01
6.248838490304925664e+00 7.561410048364597403e-01
6.263245954745093158e+00 7.516773412816287747e-01
6.277686637363622424e+00 7.472396361367953377e-01
6.292160614749124470e+00 7.428277411107939709e-01
6.306667963666762411e+00 7.384415087417997015e-01
6.321208761058700887e+00 7.340807923927805678e-01
6.335783084044504854e+00 7.297454462470203129e-01
6.350391009921535712e+00 7.254353253036420757e-01
6.365032616165408719e+00 7.211502853731315277e-01
6.379707980430334047e+00 7.168901830729546010e-01
6.394417180549573310e+00 7.126548758231175951e-01
6.409160294535833025e+00 7.084442218418077752e-01
6.423937400581720247e+00 7.042580801410163183e-01
6.438748577060090739e+00 7.000963105222289817e-01
6.453593902524510817e+00 6.959587735721010082e-01
6.468473455709648157e+00 6.918453306581709983e-01
6.483387315531740747e+00 6.877558439245884392e-01
6.498335561088939727e+00 6.836901762878806466e-01
6.513318271661781012e+00 6.796481914327449081e-01
6.528335526713576087e+00 6.756297538078186449e-01
6.543387405890888076e+00 6.716347286215234025e-01
6.558473989023878126e+00 6.676629818379143932e-01
6.573595356126776146e+00 6.637143801725423620e-01
6.588751587398286702e+00 6.597887910883463158e-01
6.603942763222051759e+00 6.558860827915550251e-01
6.619168964167018387e+00 6.520061242276494751e-01
6.634430270987902389e+00 6.481487850772762460e-01
6.649726764625600417e+00 6.443139357522692512e-01
6.665058526207662482e+00 6.405014473916196271e-01
6.680425637048655219e+00 6.367111918574910323e-01
6.695828178650632623e+00 6.329430417312883472e-01
6.711266232703553491e+00 6.291968703096986193e-01
6.726739881085759265e+00 6.254725516007754171e-01
6.742249205864334627e+00 6.217699603200419478e-01
6.757794289295590673e+00 6.180889718866268145e-01
6.773375213825481467e+00 6.144294624194011067e-01
6.788992062090084545e+00 6.107913087331307000e-01
6.804644916915967734e+00 6.071743883346897297e-01
6.820333861320682978e+00 6.035785794192478626e-01
6.836058978513170459e+00 6.000037608664982036e-01
6.851820351894258643e+00 5.964498122369019661e-01
6.867618065057031984e+00 5.929166137679653392e-01
6.883452201787317648e+00 5.894040463705211286e-01
6.899322846064110060e+00 5.859119916250311588e-01
6.915230082060068284e+00 5.824403317779052180e-01
6.931173994141878403e+00 5.789889497378630789e-01
6.947154666870761552e+00 5.755577290722954098e-01
6.963172185002890480e+00 5.721465540036348996e-01
6.979226633489892251e+00 5.687553094057664627e-01
6.995318097479221287e+00 5.653838808004597594e-01
7.011446662314662959e+00 5.620321543537983855e-01
7.027612413536761693e+00 5.587000168726509175e-01
7.043815436883324566e+00 5.553873558011283018e-01
7.060055818289797891e+00 5.520940592171138528e-01
7.076333643889773484e+00 5.488200158287624975e-01
7.092649000015429195e+00 5.455651149710326608e-01
7.109001973198020963e+00 5.423292466022437974e-01
7.125392650168284270e+00 5.391123013006607900e-01
7.141821117856928858e+00 5.359141702610653590e-01
7.158287463395082817e+00 5.327347452913897552e-01
7.174791774114805065e+00 5.295739188093024907e-01
7.191334137549472594e+00 5.264315838389040936e-01
7.207914641434292058e+00 5.233076340073562482e-01
7.224533373706740313e+00 5.202019635415724430e-01
7.241190422507084890e+00 5.171144672643412932e-01
7.257885876178773898e+00 5.140450405821641588e-01
7.274619823268952956e+00 5.109935794839834955e-01
7.291392352528912824e+00 5.079599805455680128e-01
7.308203552914608991e+00 5.049441409265341685e-01
7.325053513587056919e+00 5.019459583671104230e-01
7.341942323912859614e+00 4.989653311849419626e-01
7.358870073464658823e+00 4.960021582719038036e-01
7.375836852021612877e+00 4.930563390909315502e-01
7.392842749569909166e+00 4.901277736728623657e-01
7.409887856303173592e+00 4.872163626133198533e-01
7.426972262622995480e+00 4.843220070695675172e-01
7.444096059139385879e+00 4.814446087574438260e-01
7.461259336671305142e+00 4.785840699482381000e-01
7.478462186247068821e+00 4.757402934656569382e-01
7.495704699104883240e+00 4.729131826827510099e-01
7.512986966693302904e+00 4.701026415188928609e-01
7.530309080671766964e+00 4.673085744367425076e-01
7.547671132911005998e+00 4.645308864392675985e-01
7.565073215493586467e+00 4.617694830667375405e-01
7.582515420714366350e+00 4.590242703937677526e-01
7.599997841081039596e+00 4.562951550263448786e-01
7.617520569314551793e+00 4.535820440989152269e-01
7.635083698349638404e+00 4.508848452714435129e-01
7.652687321335294612e+00 4.482034667265151207e-01
7.670331531635324218e+00 4.455378171664295395e-01
7.688016422828749974e+00 4.428878058103526416e-01
7.705742088710366033e+00 4.402533423914258282e-01
7.723508623291208686e+00 4.376343371539487270e-01
7.741316120799111467e+00 4.350307008505256423e-01
7.759164675679119050e+00 4.324423447392704567e-01
7.777054382594042359e+00 4.298691805809953803e-01
7.794985336424939071e+00 4.273111206364360037e-01
7.812957632271665176e+00 4.247680776634699673e-01
7.830971365453300415e+00 4.222399649143789846e-01
7.849026631508709606e+00 4.197266961330953228e-01
7.867123526197018712e+00 4.172281855524943017e-01
7.885262145498179720e+00 4.147443478916576498e-01
7.903442585613398741e+00 4.122750983532097457e-01
7.921664942965696454e+00 4.098203526206137259e-01
7.939929314200395716e+00 4.073800268555210491e-01
7.958235796185690880e+00 4.049540376951011877e-01
7.976584486013073239e+00 4.025423022494305503e-01
7.994975480997904782e+00 4.001447380988447100e-01
8.013408878679907588e+00 3.977612632913451463e-01
8.031884776823735805e+00 3.953917963399888325e-01
8.050403273419405537e+00 3.930362562203333909e-01
8.068964466682881920e+00 3.906945623678397816e-01
8.087568455056558747e+00 3.883666346753436582e-01
8.106215337209846439e+00 3.860523934904993570e-01
8.124905212039607250e+00 3.837517596132643538e-01
8.143638178670736139e+00 3.814646542933856077e-01
8.162414336456656372e+00 3.791909992278988395e-01
8.181233784979907497e+00 3.769307165586466279e-01
8.200096624052587657e+00 3.746837288698002810e-01
8.219002953716936233e+00 3.724499591854165681e-01
8.237952874245836554e+00 3.702293309669760779e-01
8.256946486143410979e+00 3.680217681109594352e-01
8.275983890145457877e+00 3.658271949464373951e-01
8.295065187220052039e+00 3.636455362326497798e-01
8.314190478568047382e+00 3.614767171566261594e-01
8.333359865623673812e+00 3.593206633307943765e-01
8.352573450054983084e+00 3.571773007906305364e-01
8.371831333764452765e+00 3.550465559922942327e-01
8.391133618889492496e+00 3.529283558102853657e-01
8.410480407803049729e+00 3.508226275351287726e-01
8.429871803114059148e+00 3.487292988710460340e-01
8.449307907668044848e+00 3.466482979336581449e-01
8.468788824547640814e+00 3.445795532476974010e-01
8.488314657073198433e+00 3.425229937447269446e-01
8.507885508803241237e+00 3.404785487608728567e-01
8.527501483535070648e+00 3.384461480345734019e-01
8.547162685305305985e+00 3.364257217043403192e-01
8.566869218390424479e+00 3.344172003065298826e-01
8.586621187307372338e+00 3.324205147731156829e-01
8.606418696814021274e+00 3.304355964294965475e-01
8.626261851909790224e+00 3.284623769923029624e-01
8.646150757836178258e+00 3.265007885672077670e-01
8.666085520077372095e+00 3.245507636467617751e-01
8.686066244360722166e+00 3.226122351082402750e-01
8.706093036657359008e+00 3.206851362114858661e-01
8.726166003182727948e+00 3.187694005967975364e-01
8.746285250397216160e+00 3.168649622827786061e-01
8.766450885006616289e+00 3.149717556642467886e-01
8.786663013962769497e+00 3.130897155101313167e-01
8.806921744464078827e+00 3.112187769613795618e-01
8.827227183956166456e+00 3.093588755288873005e-01
8.847579440132323114e+00 3.075099470914234856e-01
8.867978620934168887e+00 3.056719278935908779e-01
8.888424834552171916e+00 3.038447545437721886e-01
8.908918189426298540e+00 3.020283640120993707e-01
8.929458794246484032e+00 3.002226936284397851e-01
8.950046757953280974e+00 2.984276810803811464e-01
8.970682189738406365e+00 2.966432644112318440e-01
8.991365199045372236e+00 2.948693820180353087e-01
9.012095895569979476e+00 2.931059726493671636e-01
9.032874389260966197e+00 2.913529753977699421e-01
9.053700790320554859e+00 2.896103296975857111e-01
9.074575209205093529e+00 2.878779753290414689e-01
9.095497756625560370e+00 2.861558524166183393e-01
9.116468543548204906e+00 2.844439014271173405e-01
9.137487681195107569e+00 2.827420631677462493e-01
9.158555281044828078e+00 2.810502787842092953e-01
9.179671454832913469e+00 2.793684897588190608e-01
9.200836314552544692e+00 2.776966379085948899e-01
9.222049972455092615e+00 2.760346653834064301e-01
9.243312541050798359e+00 2.743825146640898049e-01
9.264624133109252924e+00 2.727401285606022019e-01
9.285984861660066869e+00 2.711074502101779582e-01
9.307394839993442304e+00 2.694844230754880332e-01
9.328854181660833689e+00 2.678709909428155234e-01
9.350363000475454101e+00 2.662670979202447219e-01
9.371921410512937811e+00 2.646726884358519549e-01
9.393529526111922934e+00 2.630877072359145141e-01
9.415187461874721109e+00 2.615120993831186458e-01
9.436895332667816660e+00 2.599458102547919092e-01
9.458653253622557600e+00 2.583887855411282630e-01
9.480461340135716952e+00 2.568409712434416847e-01
9.502319707870187315e+00 2.553023136724125730e-01
9.524228472755476460e+00 2.537727594463501934e-01
9.546187750988407217e+00 2.522522554894740532e-01
9.568197659033687685e+00 2.507407490301852282e-01
9.590258313624600461e+00 2.492381875993594231e-01
9.612369831763521333e+00 2.477445190286581833e-01
9.634532330722604954e+00 2.462596914488236199e-01
9.656745928044378147e+00 2.447836532880130755e-01
9.679010741542420249e+00 2.433163532701113352e-01
9.701326889301899570e+00 2.418577404130814457e-01
9.723694489680260844e+00 2.404077640273097893e-01
9.746113661307814979e+00 2.389663737139551269e-01
9.768584523088442495e+00 2.375335193633204278e-01
9.791107194200126429e+00 2.361091511532210918e-01
9.813681794095638011e+00 2.346932195473759308e-01
9.836308442503165494e+00 2.332856752937908784e-01
9.858987259426925220e+00 2.318864694231644319e-01
9.881718365147873939e+00 2.304955532472937052e-01
9.904501880224236388e+00 2.291128783574944427e-01
9.927337925492215831e+00 2.277383966230284718e-01
9.950226622066603355e+00 2.263720601895401197e-01
9.973168091341484853e+00 2.250138214774937695e-01
9.996162454990786372e+00 2.236636331806385602e-01
1.001920983496897932e+01 2.223214482644545187e-01
1.004231035351170398e+01 2.209872199646370772e-01
1.006546413313648003e+01 2.196609017855624957e-01
1.008867129664325546e+01 2.183424474987839536e-01
1.011193196711512599e+01 2.170318111415190654e-01
1.013524626791895145e+01 2.157289470151576294e-01
1.015861432270608233e+01 2.144338096837734853e-01
1.018203625541291224e+01 2.131463539726375367e-01
1.020551219026159728e+01 2.118665349667511189e-01
1.022904225176068849e+01 2.105943080093833075e-01
1.025262656470586542e+01 2.093296287006080891e-01
1.027626525418047621e+01 2.080724528958604880e-01
1.029995844555628715e+01 2.068227367044987719e-01
1.032370626449410622e+01 2.055804364883654922e-01
1.034750883694452206e+01 2.043455088603675085e-01
1.037136628914846348e+01 2.031179106830608982e-01
1.039527874763794024e+01 2.018975990672373100e-01
1.041924633923667720e+01 2.006845313705295231e-01
1.044326919106086926e+01 1.994786651960086810e-01
1.046734743051972849e+01 1.982799583908105567e-01
1.049148118531625151e+01 1.970883690447488568e-01
1.051567058344784478e+01 1.959038554889500627e-01
1.053991575320708840e+01 1.947263762944856924e-01
1.056421682318229927e+01 1.935558902710208251e-01
1.058857392225828775e+01 1.923923564654667073e-01
1.061298717961701144e+01 1.912357341606402694e-01
1.063745672473831938e+01 1.900859828739266955e-01
1.066198268740054189e+01 1.889430623559597011e-01
1.068656519768125079e+01 1.878069325893019503e-01
1.071120438595790070e+01 1.866775537871332435e-01
1.073590038290861060e+01 1.855548863919444236e-01
1.076065331951273585e+01 1.844388910742476018e-01
1.078546332705163913e+01 1.833295287312786404e-01
1.081033053710934588e+01 1.822267604857240042e-01
1.083525508157332951e+01 1.811305476844340678e-01
1.086023709263508330e+01 1.800408518971684801e-01
1.088527670279090387e+01 1.789576349153252921e-01
1.091037404484255724e+01 1.778808587506920946e-01
1.093552925189805691e+01 1.768104856341931319e-01
1.096074245737225539e+01 1.757464780146561489e-01
1.098601379498762576e+01 1.746887985575765467e-01
1.101134339877494028e+01 1.736374101438888651e-01
1.103673140307405376e+01 1.725922758687460090e-01
1.106217794253449505e+01 1.715533590403127973e-01
1.108768315211626465e+01 1.705206231785534043e-01
1.111324716709051685e+01 1.694940320140355117e-01
1.113887012304034130e+01 1.684735494867329875e-01
1.116455215586137406e+01 1.674591397448446928e-01
1.119029340176259701e+01 1.664507671436112612e-01
1.121609399726701639e+01 1.654483962440879141e-01
1.124195407921247103e+01 1.644519918094464184e-01
1.126787378475223633e+01 1.634615188029046318e-01
1.129385325135582718e+01 1.624769423899621867e-01
1.131989261680969605e+01 1.614982279375102858e-01
1.134599201921803591e+01 1.605253410126897540e-01
1.137215159700340017e+01 1.595582473817574176e-01
1.139837148890750740e+01 1.585969130089509571e-01
1.142465183399196427e+01 1.576413040553688860e-01
1.145099277163898144e+01 1.566913868778491703e-01
1.147739444155219246e+01 1.557471280278573955e-01
1.150385698375727550e+01 1.548084942503841488e-01
1.153038053860277223e+01 1.538754524828419012e-01
1.155696524676079662e+01 1.529479698539745192e-01
1.158361124922786090e+01 1.520260136827657205e-01
1.161031868732550087e+01 1.511095514773631299e-01
1.163708770270110726e+01 1.501985509339992253e-01
1.166391843732863443e+01 1.492929799359230814e-01
1.169081103350943707e+01 1.483928065523364426e-01
1.171776563387289904e+01 1.474979990373378458e-01
1.174478238137728425e+01 1.466085258288691018e-01
1.177186141931042940e+01 1.457243555476725738e-01
1.179900289129061086e+01 1.448454569962456806e-01
1.182620694126716820e+01 1.439717991578144951e-01
1.185347371352136037e+01 1.431033511952972959e-01
1.188080335266707444e+01 1.422400824502901284e-01
1.190819600365169251e+01 1.413819624420421528e-01
1.193565181175672585e+01 1.405289608664507250e-01
1.196317092259866754e+01 1.396810475950515662e-01
1.199075348212973324e+01 1.388381926740209771e-01
1.201839963663870847e+01 1.380003663231812450e-01
1.204610953275160057e+01 1.371675389350105190e-01
1.207388331743250554e+01 1.363396810736612064e-01
1.210172113798433990e+01 1.355167634739803673e-01
1.212962314204970937e+01 1.346987570405395740e-01
1.215758947761156605e+01 1.338856328466646317e-01
1.218562029299407357e+01 1.330773621334764845e-01
1.221371573686335310e+01 1.322739163089372283e-01
1.224187595822836094e+01 1.314752669468912671e-01
1.227010110644154750e+01 1.306813857861296446e-01
1.229839133119972949e+01 1.298922447294431626e-01
1.232674678254485556e+01 1.291078158426887668e-01
1.235516761086486959e+01 1.283280713538598183e-01
1.238365396689439812e+01 1.275529836521640259e-01
1.241220600171561905e+01 1.267825252871001285e-01
1.244082386675902718e+01 1.260166689675461249e-01
1.246950771380433132e+01 1.252553875608482248e-01
1.249825769498111505e+01 1.244986540919188339e-01
1.252707396276973917e+01 1.237464417423348312e-01
1.255595667000210369e+01 1.229987238494473639e-01
1.258490596986255028e+01 1.222554739054878686e-01
1.261392201588853723e+01 1.215166655566892046e-01
1.264300496197154544e+01 1.207822726024013749e-01
1.267215496235784578e+01 1.200522689942224858e-01
1.270137217164941568e+01 1.193266288351246401e-01
1.273065674480461595e+01 1.186053263785929457e-01
1.276000883713910738e+01 1.178883360277638431e-01
1.278942860432662343e+01 1.171756323345725936e-01
1.281891620239989393e+01 1.164671899988992954e-01
1.284847178775133258e+01 1.157629838677273343e-01
1.287809551713395706e+01 1.150629889343019047e-01
1.290778754766217595e+01 1.143671803372942192e-01
1.293754803681271248e+01 1.136755333599679674e-01
1.296737714242530437e+01 1.129880234293564600e-01
1.299727502270362933e+01 1.123046261154386910e-01
1.302724183621610266e+01 1.116253171303233094e-01
1.305727774189680623e+01 1.109500723274331468e-01
1.308738289904619201e+01 1.102788677007011386e-01
1.311755746733202521e+01 1.096116793837626363e-01
1.314780160679018728e+01 1.089484836491618897e-01
1.317811547782559423e+01 1.082892569075496192e-01
1.320849924121294450e+01 1.076339757068998371e-01
1.323895305809763379e+01 1.069826167317202703e-01
1.326947708999660769e+01 1.063351568022729704e-01
1.330007149879916994e+01 1.056915728737965327e-01
1.333073644676797009e+01 1.050518420357324789e-01
1.336147209653969092e+01 1.044159415109588290e-01
1.339227861112601836e+01 1.037838486550262673e-01
1.342315615391446038e+01 1.031555409553968211e-01
1.345410488866930976e+01 1.025309960306886314e-01
1.348512497953236000e+01 1.019101916299265664e-01
1.351621659102388229e+01 1.012931056317935841e-01
1.354737988804343907e+01 1.006797160438903382e-01
1.357861503587087348e+01 1.000700010019917874e-01
1.360992220016701459e+01 9.946393876931867994e-02
1.364130154697467567e+01 9.886150773580311413e-02
1.367275324271948023e+01 9.826268641736481124e-02
1.370427745421083010e+01 9.766745345518643151e-02
1.373587434864266044e+01 9.707578761499784104e-02
1.376754409359441844e+01 9.648766778636121144e-02
1.379928685703189117e+01 9.590307298196175390e-02
1.383110280730822161e+01 9.532198233689970213e-02
1.386299211316462454e+01 9.474437510799095519e-02
1.389495494373139550e+01 9.417023067306594386e-02
1.392699146852875991e+01 9.359952853027919684e-02
1.395910185746786603e+01 9.303224829740178170e-02
1.399128628085153458e+01 9.246836970985489179e-02
1.402354490937527132e+01 9.190787261902001737e-02
1.405587791412810894e+01 9.135073699370768741e-02
1.408828546659363212e+01 9.079694291972766063e-02
1.412076773865071999e+01 9.024647059922133452e-02
1.415332490257456222e+01 8.969930034999019919e-02
1.418595713103752942e+01 8.915541260483121622e-02
1.421866459711018571e+01 8.861478791087640250e-02
1.425144747426205427e+01 8.807740692893438472e-02
1.428430593636263524e+01 8.754325043283807395e-02
1.431724015768228675e+01 8.701229930879514352e-02
1.435025031289323927e+01 8.648453455473714691e-02
1.438333657707038071e+01 8.595993727968360976e-02
1.441649912569227254e+01 8.543848870309737886e-02
1.444973813464205037e+01 8.492017015425323834e-02
1.448305378020843648e+01 8.440496307160204326e-02
1.451644623908653209e+01 8.389284900214603879e-02
1.454991568837886540e+01 8.338380960081241688e-02
1.458346230559626200e+01 8.287782662983254889e-02
1.461708626865889826e+01 8.237488195812266156e-02
1.465078775589709537e+01 8.187495756067278418e-02
1.468456694605235668e+01 8.137803551793368340e-02
1.471842401827827373e+01 8.088409801521019571e-02
1.475235915214157423e+01 8.039312734205614208e-02
1.478637252762292320e+01 7.990510589167690303e-02
1.482046432511798173e+01 7.942001616033049494e-02
1.485463472543830044e+01 7.893784074673257378e-02
1.488888390981240128e+01 7.845856235146818347e-02
1.492321205988656452e+01 7.798216377640465602e-02
1.495761935772591222e+01 7.750862792410632973e-02
1.499210598581530363e+01 7.703793779725760793e-02
1.502667212706042932e+01 7.657007649808081351e-02
1.506131796478860352e+01 7.610502722776718576e-02
1.509604368274985475e+01 7.564277328590295058e-02
1.513084946511784246e+01 7.518329806990538267e-02
1.516573549649094410e+01 7.472658507445421872e-02
1.520070196189306166e+01 7.427261789093496380e-02
1.523574904677473008e+01 7.382138020687945001e-02
1.527087693701403026e+01 7.337285580541097474e-02
1.530608581891769227e+01 7.292702856469214512e-02
1.534137587922191415e+01 7.248388245737968916e-02
1.537674730509346688e+01 7.204340155007510349e-02
1.541220028413065890e+01 7.160557000278612583e-02
1.544773500436429892e+01 7.117037206838541796e-02
1.548335165425880433e+01 7.073779209207559093e-02
1.551905042271304502e+01 7.030781451085549305e-02
1.555483149906144114e+01 6.988042385299178538e-02
1.559069507307492408e+01 6.945560473749005925e-02
1.562664133496204322e+01 6.903334187357239304e-02
1.566267047536982027e+01 6.861362006015533921e-02
1.569878268538485955e+01 6.819642418533346240e-02
1.573497815653431253e+01 6.778173922586276656e-02
1.577125708078700228e+01 6.736955024664832703e-02
1.580761965055428142e+01 6.695984240023698797e-02
1.584406605869115481e+01 6.655260092630904678e-02
1.588059649849724764e+01 6.614781115117553123e-02
1.591721116371794942e+01 6.574545848727758601e-02
1.595391024854526485e+01 6.534552843268920386e-02
1.599069394761896490e+01 6.494800657062120564e-02
1.602756245602755669e+01 6.455287856893016096e-02
1.606451596930943282e+01 6.416013017962755860e-02
1.610155468345373464e+01 6.376974723839547166e-02
1.613867879490151935e+01 6.338171566410043256e-02
1.617588850054671568e+01 6.299602145831423305e-02
1.621318399773732821e+01 6.261265070483408579e-02
1.625056548427625813e+01 6.223158956920796930e-02
1.628803315842251109e+01 6.185282429826237383e-02
1.632558721889217423e+01 6.147634121963012344e-02
1.636322786485957792e+01 6.110212674128433219e-02
1.640095529595818391e+01 6.073016735107247821e-02
1.643876971228178263e+01 6.036044961625589705e-02
1.647667131438544530e+01 5.999296018304879630e-02
1.651466030328676737e+01 5.962768577616026078e-02
1.655273688046669989e+01 5.926461319834304409e-02
1.659090124787078224e+01 5.890372932993848815e-02
1.662915360791012631e+01 5.854502112842913802e-02
1.666749416346261015e+01 5.818847562799099593e-02
1.670592311787379458e+01 5.783407993905079203e-02
1.674444067495810273e+01 5.748182124784262381e-02
1.678304703899984318e+01 5.713168681597053516e-02
1.682174241475442500e+01 5.678366397996958970e-02
1.686052700744925303e+01 5.643774015087488910e-02
1.689940102278493228e+01 5.609390281378764942e-02
1.693836466693631593e+01 5.575213952744635659e-02
1.697741814655370618e+01 5.541243792380014244e-02
1.701656166876376375e+01 5.507478570758493619e-02
1.705579544117074775e+01 5.473917065590162834e-02
1.709511967185753889e+01 5.440558061779536547e-02
1.713453456938686870e+01 5.407400351383961912e-02
1.717404034280223968e+01 5.374442733572069170e-02
1.721363720162917943e+01 5.341684014582646217e-02
1.725332535587624250e+01 5.309123007683526352e-02
1.729310501603630001e+01 5.276758533130757045e-02
1.733297639308743854e+01 5.244589418128352276e-02
1.737293969849421416e+01 5.212614496787464080e-02
1.741299514420870764e+01 5.180832610032568702e-02
1.745314294267176791e+01 5.149242605488281443e-02
1.749338330681397480e+01 5.117843337552955424e-02
1.753371645005686119e+01 5.086633667378296503e-02
1.757414258631401083e+01 5.055612462830084280e-02
1.761466192999229463e+01 5.024778598449277517e-02
1.765527469599283350e+01 4.994130955413080691e-02
1.769598109971227018e+01 4.963668421496512939e-02
1.773678135704382797e+01 4.933389891033963109e-02
1.777767568437859680e+01 4.903294264881009890e-02
1.781866429860648893e+01 4.873380450376657569e-02
1.785974741711751435e+01 4.843647361305545435e-02
1.790092525780289989e+01 4.814093917860415295e-02
1.794219803905622257e+01 4.784719046604975906e-02
1.798356597977467786e+01 4.755521680436707727e-02
1.802502929936007092e+01 4.726500758550171433e-02
1.806658821772008494e+01 4.697655226400211659e-02
1.810824295526940375e+01 4.668984035665679766e-02
1.814999373293100149e+01 4.640486144213109426e-02
1.819184077213711603e+01 4.612160516060759274e-02
1.823378429483055641e+01 4.584006121342842216e-02
1.827582452346581832e+01 4.556021936273915718e-02
1.831796168101039157e+01 4.528206943113410876e-02
1.836019599094574772e+01 4.500560130130538267e-02
1.840252767726864747e+01 4.473080491569271511e-02
1.844495696449227751e+01 4.445767027613638928e-02
1.848748407764756863e+01 4.418618744352846572e-02
1.853010924228418688e+01 4.391634653747324840e-02
1.857283268447185520e+01 4.364813773594184571e-02
1.861565463080150451e+01 4.338155127493404511e-02
1.865857530838660239e+01 4.311657744813898047e-02
1.870159494486413720e+01 4.285320660660060094e-02
1.874471376839599657e+01 4.259142915838221716e-02
1.878793200767007576e+01 4.233123556823553679e-02
1.883124989190163845e+01 4.207261635726838866e-02
1.887466765083434694e+01 4.181556210261803963e-02
1.891818551474158028e+01 4.156006343712457390e-02
1.896180371442761725e+01 4.130611104900507036e-02
1.900552248122898646e+01 4.105369568153162396e-02
1.904934204701548239e+01 4.080280813271004031e-02
1.909326264419154384e+01 4.055343925496113916e-02
1.913728450569741213e+01 4.030557995480337635e-02
1.918140786501050599e+01 4.005922119253644414e-02
1.922563295614644119e+01 3.981435398192893771e-02
1.926996001366043387e+01 3.957096938990609103e-02
1.931438927264844807e+01 3.932905853623907405e-02
1.935892096874860613e+01 3.908861259323717641e-02
1.940355533814221189e+01 3.884962278544158709e-02
1.944829261755515404e+01 3.861208038932030517e-02
1.949313304425907489e+01 3.837597673296502809e-02
1.953807685607280220e+01 3.814130319578987877e-02
1.958312429136335453e+01 3.790805120823211721e-02
1.962827558904738368e+01 3.767621225145437874e-02
1.967353098859236127e+01 3.744577785704852196e-02
1.971889073001797854e+01 3.721673960674028864e-02
1.976435505389721925e+01 3.698908913209821708e-02
1.980992420135776655e+01 3.676281811424178536e-02
1.985559841408323223e+01 3.653791828355171245e-02
1.990137793431454583e+01 3.631438141938230640e-02
1.994726300485107018e+01 3.609219934977681704e-02
1.999325386905198343e+01 3.587136395118091514e-02
2.003935077083753669e+01 3.565186714816175745e-02
2.008555395469047511e+01 3.543370091312530307e-02
2.013186366565712149e+01 3.521685726603806382e-02
2.017828014934881153e+01 3.500132827414872971e-02
2.022480365194314444e+01 3.478710605171166786e-02
2.027143442018540398e+01 3.457418275971225335e-02
2.031817270138968468e+01 3.436255060559408048e-02
2.036501874344031648e+01 3.415220184298713157e-02
2.041197279479313309e+01 3.394312877143768059e-02
2.045903510447691431e+01 3.373532373613982727e-02
2.050620592209449100e+01 3.352877912766882851e-02
2.055348549782424072e+01 3.332348738171558855e-02
2.060087408242133478e+01 3.311944097882297405e-02
2.064837192721906689e+01 3.291663244412347533e-02
2.069597928413032761e+01 3.271505434707754068e-02
2.074369640564869854e+01 3.251469930121594215e-02
2.079152354484995868e+01 3.231555996388020546e-02
2.083946095539334920e+01 3.211762903596786234e-02
2.088750889152306556e+01 3.192089926167579472e-02
2.093566760806938376e+01 3.172536342824878314e-02
2.098393736045014535e+01 3.153101436572630645e-02
2.103231840467207903e+01 3.133784494669276943e-02
2.108081099733225372e+01 3.114584808602709198e-02
2.112941539561926163e+01 3.095501674065737410e-02
2.117813185731469972e+01 3.076534390931261534e-02
2.122696064079447353e+01 3.057682263227968350e-02
2.127590200503033557e+01 3.038944599115806292e-02
2.132495620959099725e+01 3.020320710861963340e-02
2.137412351464368498e+01 3.001809914816757838e-02
2.142340418095543697e+01 2.983411531389691326e-02
2.147279846989462371e+01 2.965124885025682139e-02
2.152230664343213462e+01 2.946949304181444018e-02
2.157192896414288796e+01 2.928884121301977492e-02
2.162166569520717729e+01 2.910928672797224656e-02
2.167151710041218848e+01 2.893082299000103788e-02
2.172148344415320764e+01 2.875344344103454575e-02
2.177156499143513457e+01 2.857714156185968413e-02
2.182176200787383991e+01 2.840191087201214895e-02
2.187207475969772119e+01 2.822774492954980424e-02
2.192250351374888240e+01 2.805463733082673092e-02
2.197304853748470421e+01 2.788258171026801804e-02
2.202371009897917986e+01 2.771157174014711108e-02
2.207448846692450317e+01 2.754160113036260848e-02
2.212538391063224807e+01 2.737266362821828142e-02
2.217639670003495667e+01 2.720475301820331898e-02
2.222752710568750700e+01 2.703786312177403062e-02
2.227877539876867630e+01 2.687198779713609320e-02
2.233014185108237371e+01 2.670712093902978534e-02
2.238162673505921418e+01 2.654325647851521822e-02
2.243323032375790049e+01 2.638038838275868006e-02
2.248495289086682547e+01 2.621851065482049339e-02
2.253679471070527995e+01 2.605761733344500938e-02
2.258875605822507993e+01 2.589770249285006098e-02
2.264083720901193075e+01 2.573876024251898001e-02
2.269303843928705078e+01 2.558078472699354053e-02
2.274536002590841122e+01 2.542377012566743658e-02
2.279780224637234554e+01 2.526771065258241397e-02
2.285036537881494567e+01 2.511260055622400664e-02
2.290304970201371049e+01 2.495843411931836925e-02
2.295585549538876791e+01 2.480520565863277363e-02
2.300878303900452337e+01 2.465290952477456818e-02
2.306183261357106673e+01 2.450154010199164650e-02
2.311500450044582422e+01 2.435109180797582346e-02
2.316829898163479484e+01 2.420155909366530217e-02
2.322171633979422722e+01 2.405293644304988543e-02
2.327525685823202650e+01 2.390521837297593724e-02
2.332892082090940988e+01 2.375839943295362730e-02
2.338270851244219628e+01 2.361247420496477220e-02
2.343662021810245477e+01 2.346743730327162381e-02
2.349065622381993990e+01 2.332328337422700376e-02
2.354481681618377920e+01 2.318000709608558987e-02
2.359910228244374508e+01 2.303760317881638209e-02
2.365351291051193527e+01 2.289606636391583461e-02
2.370804898896422941e+01 2.275539142422250763e-02
2.376271080704196947e+01 2.261557316373212154e-02
2.381749865465327076e+01 2.247660641741531726e-02
2.387241282237468454e+01 2.233848605103372006e-02
2.392745360145274702e+01 2.220120696096036447e-02
2.398262128380543956e+01 2.206476407399847114e-02
2.403791616202392945e+01 2.192915234720207995e-02
2.409333852937385956e+01 2.179436676769878206e-02
2.414888867979708564e+01 2.166040235251218485e-02
2.420456690791312226e+01 2.152725414838588952e-02
2.426037350902090495e+01 2.139491723160804812e-02
2.431630877910008692e+01 2.126338670783819648e-02
2.437237301481277996e+01 2.113265771193363271e-02
2.442856651350504649e+01 2.100272540777764138e-02
2.448488957320864401e+01 2.087358498810810287e-02
2.454134249264235024e+01 2.074523167434824331e-02
2.459792557121371814e+01 2.061766071643662823e-02
2.465463910902057876e+01 2.049086739266032034e-02
2.471148340685280687e+01 2.036484700948637885e-02
2.476845876619364972e+01 2.023959490139705733e-02
2.482556548922151052e+01 2.011510643072399185e-02
2.488280387881145828e+01 1.999137698748416556e-02
2.494017423853700421e+01 1.986840198921663650e-02
2.499767687267145888e+01 1.974617688082041037e-02
2.505531208618971206e+01 1.962469713439310079e-02
2.511308018476976756e+01 1.950395824907035641e-02
2.517098147479454440e+01 1.938395575086646061e-02
2.522901626335323044e+01 1.926468519251622880e-02
2.528718485824308004e+01 1.914614215331675653e-02
2.534548756797098434e+01 1.902832223897105851e-02
2.540392470175525474e+01 1.891122108143223138e-02
2.546249656952701557e+01 1.879483433874891071e-02
2.552120348193201593e+01 1.867915769491056838e-02
2.558004575033220362e+01 1.856418685969523849e-02
2.563902368680752630e+01 1.844991756851668135e-02
2.569813760415734905e+01 1.833634558227344863e-02
2.575738781590227688e+01 1.822346668719859036e-02
2.581677463628572866e+01 1.811127669470984081e-02
2.587629838027578089e+01 1.799977144126070627e-02
2.593595936356657816e+01 1.788894678819341957e-02
2.599575790258018415e+01 1.777879862159135321e-02
2.605569431446815543e+01 1.766932285213301118e-02
2.611576891711343151e+01 1.756051541494701995e-02
2.617598202913172045e+01 1.745237226946763642e-02
2.623633396987339594e+01 1.734488939929121690e-02
2.629682505942507476e+01 1.723806281203331056e-02
2.635745561861151387e+01 1.713188853918715115e-02
2.641822596899704934e+01 1.702636263598220415e-02
2.647913643288744723e+01 1.692148118124410169e-02
2.654018733333154501e+01 1.681724027725534087e-02
2.660137899412316642e+01 1.671363604961651969e-02
2.666271173980251774e+01 1.661066464710837451e-02
2.672418589565814528e+01 1.650832224155537181e-02
2.678580178772851994e+01 1.640660502768899465e-02
2.684755974280397695e+01 1.630550922301219480e-02
2.690946008842818671e+01 1.620503106766533336e-02
2.697150315290002709e+01 1.610516682414550940e-02
2.703368926527529226e+01 1.600591277669611082e-02
2.709601875536857563e+01 1.590726523164921052e-02
2.715849195375476555e+01 1.580922051746673149e-02
2.722110919177097443e+01 1.571177498460860772e-02
2.728387080151821920e+01 1.561492500540290033e-02
2.734677711586333615e+01 1.551866697391573319e-02
2.740982846844049803e+01 1.542299730582324252e-02
2.747302519365316797e+01 1.532791243828294896e-02
2.753636762667574800e+01 1.523340882980667166e-02
2.759985610345558982e+01 1.513948296013384841e-02
2.766349096071446212e+01 1.504613133010595030e-02
2.772727253595051877e+01 1.495335046154127809e-02
2.779120116744008939e+01 1.486113689711060677e-02
2.785527719423936333e+01 1.476948720021358658e-02
2.791950095618642536e+01 1.467839795485577879e-02
2.798387279390276206e+01 1.458786576552673249e-02
2.804839304879522643e+01 1.449788725707820691e-02
2.811306206305779654e+01 1.440845907460390485e-02
2.817788017967356851e+01 1.431957788331865780e-02
2.824284774241628071e+01 1.423124036843989755e-02
2.830796509585232101e+01 1.414344323506857952e-02
2.837323258534248183e+01 1.405618320807139679e-02
2.843865055704396383e+01 1.396945703196335840e-02
2.850421935791194272e+01 1.388326147079148309e-02
2.856993933570157651e+01 1.379759330801869945e-02
2.863581083896976764e+01 1.371244934640894649e-02
2.870183421707722005e+01 1.362782640791211641e-02
2.876800982018997388e+01 1.354372133355076328e-02
2.883433799928146968e+01 1.346013098330662086e-02
2.890081910613430694e+01 1.337705223600821509e-02
2.896745349334232245e+01 1.329448198921873853e-02
2.903424151431214995e+01 1.321241715912522055e-02
2.910118352326528424e+01 1.313085468042776011e-02
2.916827987523987531e+01 1.304979150622965697e-02
2.923553092609282444e+01 1.296922460792800970e-02
2.930293703250134385e+01 1.288915097510534742e-02
2.937049855196503501e+01 1.280956761542154272e-02
2.943821584280774317e+01 1.273047155450647734e-02
2.950608926417961086e+01 1.265185983585307566e-02
2.957411917605869789e+01 1.257372952071165485e-02
2.964230593925307033e+01 1.249607768798406855e-02
2.971064991540266220e+01 1.241890143411931297e-02
2.977915146698133597e+01 1.234219787300841475e-02
2.984781095729853817e+01 1.226596413588189674e-02
2.991662875050144166e+01 1.219019737120599634e-02
2.998560521157671488e+01 1.211489474458064645e-02
3.005474070635273875e+01 1.204005343863722571e-02
3.012403560150118054e+01 1.196567065293790630e-02
3.019349026453917162e+01 1.189174360387465317e-02
3.026310506383115140e+01 1.181826952456937509e-02
3.033288036859101311e+01 1.174524566477414163e-02
3.040281654888377716e+01 1.167266929077289371e-02
3.047291397562773341e+01 1.160053768528270315e-02
3.054317302059632055e+01 1.152884814735628642e-02
3.061359405642031462e+01 1.145759799228471612e-02
3.068417745658947027e+01 1.138678455150107099e-02
3.075492359545471288e+01 1.131640517248427673e-02
3.082583284823003922e+01 1.124645721866384881e-02
3.089690559099470946e+01 1.117693806932477767e-02
3.096814220069491697e+01 1.110784511951341119e-02
3.103954305514599099e+01 1.103917577994374503e-02
3.111110853303432933e+01 1.097092747690409792e-02
3.118283901391959034e+01 1.090309765216436640e-02
3.125473487823638408e+01 1.083568376288419725e-02
3.132679650729651399e+01 1.076868328152123973e-02
3.139902428329090611e+01 1.070209369574010028e-02
3.147141858929182945e+01 1.063591250832183165e-02
3.154397980925459422e+01 1.057013723707411583e-02
3.161670832801985398e+01 1.050476541474170376e-02
3.168960453131547084e+01 1.043979458891758014e-02
3.176266880575883178e+01 1.037522232195445780e-02
3.183590153885855401e+01 1.031104619087707883e-02
3.190930311901675509e+01 1.024726378729469943e-02
3.198287393553106384e+01 1.018387271731445269e-02
3.205661437859661334e+01 1.012087060145483615e-02
3.213052483930837155e+01 1.005825507455988983e-02
3.220460570966282887e+01 9.996023785714075113e-03
3.227885738256035353e+01 9.934174398157358254e-03
3.235328025180711364e+01 9.872704589200873362e-03
3.242787471211744332e+01 9.811612050143039832e-03
3.250264115911553375e+01 9.750894486186462151e-03
3.257757998933782062e+01 9.690549616354928592e-03
3.265269160023494521e+01 9.630575173411131534e-03
3.272797639017407079e+01 9.570968903774663625e-03
3.280343475844069445e+01 9.511728567440884755e-03
3.287906710524095644e+01 9.452851937899926088e-03
3.295487383170367934e+01 9.394336802056191954e-03
3.303085533988269873e+01 9.336180960148423788e-03
3.310701203275866078e+01 9.278382225670336533e-03
3.318334431424140263e+01 9.220938425291569027e-03
3.325985258917196319e+01 9.163847398779078474e-03
3.333653726332494927e+01 9.107106998919034524e-03
3.341339874341039007e+01 9.050715091439330909e-03
3.349043743707605358e+01 8.994669554932391980e-03
3.356765375290955689e+01 8.938968280734805455e-03
3.364504810044073935e+01 8.883609172642768781e-03
3.372262089014348163e+01 8.828590147004863886e-03
3.380037253343811443e+01 8.773909132739180633e-03
3.387830344269350746e+01 8.719564071258709831e-03
3.395641403122945690e+01 8.665552916396448285e-03
3.403470471331854696e+01 8.611873634331459679e-03
3.411317590418858003e+01 8.558524203515027393e-03
3.419182802002465849e+01 8.505502614597378053e-03
3.427066147797162188e+01 8.452806870354727733e-03
3.434967669613591568e+01 8.400434985616919703e-03
3.442887409358804263e+01 8.348384987195502788e-03
3.450825409036465174e+01 8.296654913811903412e-03
3.458781710747103944e+01 8.245242816026423366e-03
3.466756356688298268e+01 8.194146756167574111e-03
3.474749389154924728e+01 8.143364808261551596e-03
3.482760850539368391e+01 8.092895057962476088e-03
3.490790783331775060e+01 8.042735602482765575e-03
3.498839230120237431e+01 7.992884550524220408e-03
3.506906233591047339e+01 7.943340022209231105e-03
3.514991836528908209e+01 7.894100149012518719e-03
3.523096081817187297e+01 7.845163073693246433e-03
3.531219012438105409e+01 7.796526950227603871e-03
3.539360671472993403e+01 7.748189943741811206e-03
3.547521102102501800e+01 7.700150230445254249e-03
3.555700347606858713e+01 7.652405997564309947e-03
3.563898451366064535e+01 7.604955443276574349e-03
3.572115456860139204e+01 7.557796776645121783e-03
3.580351407669348873e+01 7.510928217553720747e-03
3.588606347474455305e+01 7.464347996641706312e-03
3.596880320056914115e+01 7.418054355240046895e-03
3.605173369299131281e+01 7.372045545307089227e-03
3.613485539184680562e+01 7.326319829365190647e-03
3.621816873798566405e+01 7.280875480437300207e-03
3.630167417327417212e+01 7.235710781984378524e-03
3.638537214059745395e+01 7.190824027842691001e-03
3.646926308386168358e+01 7.146213522161955385e-03
3.655334744799672109e+01 7.101877579343393067e-03
3.663762567895807365e+01 7.057814523978574867e-03
3.672209822372951038e+01 7.014022690788261627e-03
3.680676553032530762e+01 6.970500424561958640e-03
3.689162804779291349e+01 6.927246080097411093e-03
3.697668622621488765e+01 6.884258022140894891e-03
3.706194051671158718e+01 6.841534625327589866e-03
3.714739137144348291e+01 6.799074274122338980e-03
3.723303924361348294e+01 6.756875362760829916e-03
3.731888458746962556e+01 6.714936295191033418e-03
3.740492785830705458e+01 6.673255485015109137e-03
3.749116951247074070e+01 6.631831355431575155e-03
3.757761000735771972e+01 6.590662339177853074e-03
3.766424980141984946e+01 6.549746878472976173e-03
3.775108935416576372e+01 6.509083424961036556e-03
3.783812912616363633e+01 6.468670439654601936e-03
3.792536957904349038e+01 6.428506392878588667e-03
3.801281117549985566e+01 6.388589764214398434e-03
3.810045437929389323e+01 6.348919042444688132e-03
3.818829965525606696e+01 6.309492725498004433e-03
3.827634746928850973e+01 6.270309320394095755e-03
3.836459828836774477e+01 6.231367343189343072e-03
3.845305258054676756e+01 6.192665318922744959e-03
3.854171081495779561e+01 6.154201781561964221e-03
3.863057346181461327e+01 6.115975273949872393e-03
3.871964099241536417e+01 6.077984347751250356e-03
3.880891387914459756e+01 6.040227563400055351e-03
3.889839259547608918e+01 6.002703490046788597e-03
3.898807761597518606e+01 5.965410705506108378e-03
3.907796941630162024e+01 5.928347796205139623e-03
3.916806847321161200e+01 5.891513357131558833e-03
3.925837526456065518e+01 5.854905991782499534e-03
3.934889026930594014e+01 5.818524312113358861e-03
3.943961396750915327e+01 5.782366938487099386e-03
3.953054684033862998e+01 5.746432499623933474e-03
3.962168937007214709e+01 5.710719632551003282e-03
3.971304204009936711e+01 5.675226982552813645e-03
3.980460533492468755e+01 5.639953203121374388e-03
3.989637974016937250e+01 5.604896955907253363e-03
3.998836574257441612e+01 5.570056910670460361e-03
4.008056383000297274e+01 5.535431745231873986e-03
4.017297449144326293e+01 5.501020145424782154e-03
4.026559821701069808e+01 5.466820805046906581e-03
4.035843549795077934e+01 5.432832425812565182e-03
4.045148682664157747e+01 5.399053717305139777e-03
4.054475269659660341e+01 5.365483396929850851e-03
4.063823360246701100e+01 5.332120189866832415e-03
4.073193004004451723e+01 5.298962829024452328e-03
4.082584250626385369e+01 5.266010054992934473e-03
4.091997149920572951e+01 5.233260615998190819e-03
4.101431751809903403e+01 5.200713267856029061e-03
4.110888106332372161e+01 5.168366773926576230e-03
4.120366263641340510e+01 5.136219905068993737e-03
4.129866274005823357e+01 5.104271439596332061e-03
4.139388187810717312e+01 5.072520163230916264e-03
4.148932055557092013e+01 5.040964869059809568e-03
4.158497927862450183e+01 5.009604357490537140e-03
4.168085855461018241e+01 4.978437436207094370e-03
4.177695889203975099e+01 4.947462920092607699e-03
4.187328080059752011e+01 4.916679630951871667e-03
4.196982479114284814e+01 4.886086397615131346e-03
4.206659137571318041e+01 4.855682056025608685e-03
4.216358106752629453e+01 4.825465449197560361e-03
4.226079438098334862e+01 4.795435427173637410e-03
4.235823183167141082e+01 4.765590846982600479e-03
4.245589393636655018e+01 4.735930572597114863e-03
4.255378121303608197e+01 4.706453474892082454e-03
4.265189418084165140e+01 4.677158431602958938e-03
4.275023336014180586e+01 4.648044327284505534e-03
4.284879927249506437e+01 4.619110053269565898e-03
4.294759244066226245e+01 4.590354507628366908e-03
4.304661338860957187e+01 4.561776595127904448e-03
4.314586264151125761e+01 4.533375227191475780e-03
4.324534072575232813e+01 4.505149321858734936e-03
4.334504816893170442e+01 4.477097803745658765e-03
4.344498549986450797e+01 4.449219604005052488e-03
4.354515324858517289e+01 4.421513660287045705e-03
4.364555194635012469e+01 4.393978916700036833e-03
4.374618212564090669e+01 4.366614323771617588e-03
4.384704432016651765e+01 4.339418838410049120e-03
4.394813906486656663e+01 4.312391423865672216e-03
4.404946689591396591e+01 4.285531049692732977e-03
4.415102835071806453e+01 4.258836691711344671e-03
4.425282396792703565e+01 4.232307331969718464e-03
4.435485428743107406e+01 4.205941958706642218e-03
4.445711985036503222e+01 4.179739566314122357e-03
4.455962119911171015e+01 4.153699155300250370e-03
4.466235887730415755e+01 4.127819732252405865e-03
4.476533342982893515e+01 4.102100309800498640e-03
4.486854540282882198e+01 4.076539906580617552e-03
4.497199534370603402e+01 4.051137547198673319e-03
4.507568380112464723e+01 4.025892262194545254e-03
4.517961132501385180e+01 4.000803088006168150e-03
4.528377846657065930e+01 3.975869066934062390e-03
4.538818577826318545e+01 3.951089247105786864e-03
4.549283381383309433e+01 3.926462682440998164e-03
4.559772312829883845e+01 3.901988432616378382e-03
4.570285427795845834e+01 3.877665563030921990e-03
4.580822782039285102e+01 3.853493144771387956e-03
4.591384431446824976e+01 3.829470254578030714e-03
4.601970432033948555e+01 3.805595974810441727e-03
4.612580839945282207e+01 3.781869393413675104e-03
4.623215711454925980e+01 3.758289603884450852e-03
4.633875102966700865e+01 3.734855705237753645e-03
4.644559071014482754e+01 3.711566801973484060e-03
4.655267672262485945e+01 3.688422004043325365e-03
4.666000963505592836e+01 3.665420426817827572e-03
4.676759001669611848e+01 3.642561191053769049e-03
4.687541843811608544e+01 3.619843422861549788e-03
4.698349547120189840e+01 3.597266253672968487e-03
4.709182168915845779e+01 3.574828820208926766e-03
4.720039766651199642e+01 3.552530264447679824e-03
4.730922397911346167e+01 3.530369733593009471e-03
4.741830120414143579e+01 3.508346380042627003e-03
4.752762992010548970e+01 3.486459361356833691e-03
4.763721070684878356e+01 3.464707840227421523e-03
4.774704414555142762e+01 3.443090984446536655e-03
4.785713081873348074e+01 3.421607966876029448e-03
4.796747131025828281e+01 3.400257965416644042e-03
4.807806620533510511e+01 3.379040162977776495e-03
4.818891609052258218e+01 3.357953747447085455e-03
4.830002155373163220e+01 3.336997911660479713e-03
4.841138318422893860e+01 3.316171853372140450e-03
4.852300157263956493e+01 3.295474775224956337e-03
4.863487731095038669e+01 3.274905884720808596e-03
4.874701099251313252e+01 3.254464394191353485e-03
4.885940321204780901e+01 3.234149520768729753e-03
4.897205456564536519e+01 3.213960486356617387e-03
4.908496565077120977e+01 3.193896517601383517e-03
4.919813706626818117e+01 3.173956845863407442e-03
4.931156941236009317e+01 3.154140707188560471e-03
4.942526329065438517e+01 3.134447342279941210e-03
4.953921930414566788e+01 3.114875996469697143e-03
4.965343805721872883e+01 3.095425919691056991e-03
4.976792015565211358e+01 3.076096366450454134e-03
4.988266620662080442e+01 3.056886595799948852e-03
4.999767681869977309e+01 3.037795871309706495e-03
5.011295260186715694e+01 3.018823461040722432e-03
5.022849416750737106e+01 2.999968637517600335e-03
5.034430212841471075e+01 2.981230677701585032e-03
5.046037709879608713e+01 2.962608862963771010e-03
5.057671969427463665e+01 2.944102479058381162e-03
5.069333053189279070e+01 2.925710816096310958e-03
5.081021023011591353e+01 2.907433168518680847e-03
5.092735940883505918e+01 2.889268835070774206e-03
5.104477868937060947e+01 2.871217118775891593e-03
5.116246869447535772e+01 2.853277326909547593e-03
5.128043004833823204e+01 2.835448770973672018e-03
5.139866337658702378e+01 2.817730766671114242e-03
5.151716930629208235e+01 2.800122633880183960e-03
5.163594846596943455e+01 2.782623696629413571e-03
5.175500148558451485e+01 2.765233283072376924e-03
5.187432899655495788e+01 2.747950725462822499e-03
5.199393163175427190e+01 2.730775360121997283e-03
5.211381002551507180e+01 2.713706527334638820e-03
5.223396481363275967e+01 2.696743571359117280e-03
5.235439663336837413e+01 2.679885840458496975e-03
5.247510612345232062e+01 2.663132686877028692e-03
5.259609392408760442e+01 2.646483466816076935e-03
5.271736067695353967e+01 2.629937540410058009e-03
5.283890702520867677e+01 2.613494271702690788e-03
5.296073361349449726e+01 2.597153028623230137e-03
5.308284108793873202e+01 2.580913182962931915e-03
5.320523009615907739e+01 2.564774110351598219e-03
5.332790128726612267e+01 2.548735190234368078e-03
5.345085531186718697e+01 2.532795805848518569e-03
5.357409282206952383e+01 2.516955344200538271e-03
5.369761447148416522e+01 2.501213196043161266e-03
5.382142091522887739e+01 2.485568755852756318e-03
5.394551280993195519e+01 2.470021421806687430e-03
5.406989081373552608e+01 2.454570595760880835e-03
5.419455558629946523e+01 2.439215683227478719e-03
5.431950778880424480e+01 2.423956093352716296e-03
5.444474808395489873e+01 2.408791238894847451e-03
5.457027713598431262e+01 2.393720536202235613e-03
5.469609561065710324e+01 2.378743405191538745e-03
5.482220417527260992e+01 2.363859269326131982e-03
5.494860349866884519e+01 2.349067555594536345e-03
5.507529425122574906e+01 2.334367694489042615e-03
5.520227710486925332e+01 2.319759119984418898e-03
5.532955273307418054e+01 2.305241269516868433e-03
5.545712181086822312e+01 2.290813583962919304e-03
5.558498501483533971e+01 2.276475507618615137e-03
5.571314302311976263e+01 2.262226488178705353e-03
5.584159651542891822e+01 2.248065976716090431e-03
5.597034617303751958e+01 2.233993427661242880e-03
5.609939267879092739e+01 2.220008298781904043e-03
5.622873671710920007e+01 2.206110051162724506e-03
5.635837897399008511e+01 2.192298149185232387e-03
5.648832013701310473e+01 2.178572060507753035e-03
5.661856089534296643e+01 2.164931256045557733e-03
5.674910193973365580e+01 2.151375209951022788e-03
5.687994396253143492e+01 2.137903399594075302e-03
5.701108765767899200e+01 2.124515305542568240e-03
5.714253372071887327e+01 2.111210411542911378e-03
5.727428284879757570e+01 2.097988204500729134e-03
5.740633574066866629e+01 2.084848174461722235e-03
5.753869309669685350e+01 2.071789814592574479e-03
5.767135561886156836e+01 2.058812621161998715e-03
5.780432401076097193e+01 2.045916093521867388e-03
5.793759897761522382e+01 2.033099734088552983e-03
5.807118122627051093e+01 2.020363048324265443e-03
5.820507146520276365e+01 2.007705544718547432e-03
5.833927040452128665e+01 1.995126734769919231e-03
5.847377875597292274e+01 1.982626132967544013e-03
5.860859723294522894e+01 1.970203256773123829e-03
5.874372655047070424e+01 1.957857626602789534e-03
5.887916742523026414e+01 1.945588765809186296e-03
5.901492057555761761e+01 1.933396200663577537e-03
5.915098672144229397e+01 1.921279460338186536e-03
5.928736658453400565e+01 1.909238076888489016e-03
5.942406088814617249e+01 1.897271585235773541e-03
5.956107035726024890e+01 1.885379523149633167e-03
5.969839571852889293e+01 1.873561431230732913e-03
5.983603770028025792e+01 1.861816852893552520e-03
5.997399703252162340e+01 1.850145334349339102e-03
6.011227444694374356e+01 1.838546424589022291e-03
6.025087067692400922e+01 1.827019675366399780e-03
6.038978645753087449e+01 1.815564641181301609e-03
6.052902252552740947e+01 1.804180879262903435e-03
6.066857961937575539e+01 1.792867949553122401e-03
6.080845847924031489e+01 1.781625414690142907e-03
6.094865984699215034e+01 1.770452839992026073e-03
6.108918446621268572e+01 1.759349793440394228e-03
6.123003308219808360e+01 1.748315845664222094e-03
6.137120644196258468e+01 1.737350569923797310e-03
6.151270529424282074e+01 1.726453542094651475e-03
6.165453038950167297e+01 1.715624340651720602e-03
6.179668247993257069e+01 1.704862546653455923e-03
6.193916231946295881e+01 1.694167743726185784e-03
6.208197066375861795e+01 1.683539518048455868e-03
6.222510827022750135e+01 1.672977458335525970e-03
6.236857589802421842e+01 1.662481155823903635e-03
6.251237430805334583e+01 1.652050204256058641e-03
6.265650426297393238e+01 1.641684199865141172e-03
6.280096652720333594e+01 1.631382741359839418e-03
6.294576186692169273e+01 1.621145429909298967e-03
6.309089105007532083e+01 1.610971869128205490e-03
6.323635484638126059e+01 1.600861665061834461e-03
6.338215402733109727e+01 1.590814426171331588e-03
6.352828936619556544e+01 1.580829763318937313e-03
6.367476163802786004e+01 1.570907289753434430e-03
6.382157161966834735e+01 1.561046621095610884e-03
6.396872008974833079e+01 1.551247375323807579e-03
6.411620782869468371e+01 1.541509172759563751e-03
6.426403561873334525e+01 1.531831636053380746e-03
6.441220424389385357e+01 1.522214390170537838e-03
6.456071449001332496e+01 1.512657062377000417e-03
6.470956714474105809e+01 1.503159282210819389e-03
6.485876299754200147e+01 1.493720681243532970e-03
6.500830283970148571e+01 1.484340893116120564e-03
6.515818746432908881e+01 1.475019553720167964e-03
6.530841766636336843e+01 1.465756301189888484e-03
6.545899424257534349e+01 1.456550775888430793e-03
6.560991799157321225e+01 1.447402620394160717e-03
6.576118971380635969e+01 1.438311479487084212e-03
6.591281021157001874e+01 1.429277000135300473e-03
6.606478028900890820e+01 1.420298831481628951e-03
6.621710075212186553e+01 1.411376624830219459e-03
6.636977240876598216e+01 1.402510033633317527e-03
6.652279606866132156e+01 1.393698713478041043e-03
6.667617254339445765e+01 1.384942322073318220e-03
6.682990264642334921e+01 1.376240519236859817e-03
6.698398719308143257e+01 1.367592966882184716e-03
6.713842700058188484e+01 1.358999329005807898e-03
6.729322288802248409e+01 1.350459271674387014e-03
6.744837567638909093e+01 1.341972463012086223e-03
6.760388618856065079e+01 1.333538573187908810e-03
6.775975524931315874e+01 1.325157274403162069e-03
6.791598368532467589e+01 1.316828240878956243e-03
6.807257232517886791e+01 1.308551148843835289e-03
6.822952199936989359e+01 1.300325676521455354e-03
6.838683354030665384e+01 1.292151504118320502e-03
6.854450778231758079e+01 1.284028313811615141e-03
6.870254556165444626e+01 1.275955789737113003e-03
6.886094771649717927e+01 1.267933617977151824e-03
6.901971508695812929e+01 1.259961486548699314e-03
6.917884851508699739e+01 1.252039085391435606e-03
6.933834884487455952e+01 1.244166106355995951e-03
6.949821692225764025e+01 1.236342243192212979e-03
6.965845359512334767e+01 1.228567191537471067e-03
6.981905971331410399e+01 1.220840648905096920e-03
6.998003612863131195e+01 1.213162314672875048e-03
7.014138369484048496e+01 1.205531890071578427e-03
7.030310326767542506e+01 1.197949078173599557e-03
7.046519570484338146e+01 1.190413583881629218e-03
7.062766186602871699e+01 1.182925113917448427e-03
7.079050261289802393e+01 1.175483376810740549e-03
7.095371880910448681e+01 1.168088082887992979e-03
7.111731132029291302e+01 1.160738944261455402e-03
7.128128101410355555e+01 1.153435674818209305e-03
7.144562876017725728e+01 1.146177990209225773e-03
7.161035543015982796e+01 1.138965607838573341e-03
7.177546189770711749e+01 1.131798246852617606e-03
7.194094903848890965e+01 1.124675628129362653e-03
7.210681773019409491e+01 1.117597474267782070e-03
7.227306885253506152e+01 1.110563509577284190e-03
7.243970328725283991e+01 1.103573460067164540e-03
7.260672191812106746e+01 1.096627053436220267e-03
7.277412563095111864e+01 1.089724019062335942e-03
7.294191531359663827e+01 1.082864087992192097e-03
7.311009185595868587e+01 1.076046992930999565e-03
7.327865614998971466e+01 1.069272468232335301e-03
7.344760908969877278e+01 1.062540249888006827e-03
7.361695157115610755e+01 1.055850075517997776e-03
7.378668449249829564e+01 1.049201684360451161e-03
7.395680875393230735e+01 1.042594817261759338e-03
7.412732525774075043e+01 1.036029216666663937e-03
7.429823490828650279e+01 1.029504626608453589e-03
7.446953861201787106e+01 1.023020792699194615e-03
7.464123727747272596e+01 1.016577462120042382e-03
7.481333181528383136e+01 1.010174383611601870e-03
7.498582313818337752e+01 1.003811307464364151e-03
7.515871216100838126e+01 9.974879855091422012e-04
7.533199980070470758e+01 9.912041711076604623e-04
7.550568697633249826e+01 9.849596191431342091e-04
7.567977460907079035e+01 9.787540860109085472e-04
7.585426362222287366e+01 9.725873296091784017e-04
7.602915494122044038e+01 9.664591093297717145e-04
7.620444949362904197e+01 9.603691860489562771e-04
7.638014820915265091e+01 9.543173221183293966e-04
7.655625201963927395e+01 9.483032813557387870e-04
7.673276185908490277e+01 9.423268290363061338e-04
7.690967866363919825e+01 9.363877318834480570e-04
7.708700337161002381e+01 9.304857580599923753e-04
7.726473692346908706e+01 9.246206771593182229e-04
7.744288026185603258e+01 9.187922601965902748e-04
7.762143433158401251e+01 9.130002796000097776e-04
7.780040007964457516e+01 9.072445092021313908e-04
7.797977845521253926e+01 9.015247242312513691e-04
7.815957040965153624e+01 8.958407013027978047e-04
7.833977689651831611e+01 8.901922184108493471e-04
7.852039887156830389e+01 8.845790549196385277e-04
7.870143729276037448e+01 8.790009915551403024e-04
7.888289312026250855e+01 8.734578103966958310e-04
7.906476731645608425e+01 8.679492948687078137e-04
7.924706084594149047e+01 8.624752297323819063e-04
7.942977467554298698e+01 8.570354010774966502e-04
7.961290977431436033e+01 8.516295963142311897e-04
7.979646711354328659e+01 8.462576041650846049e-04
7.998044766675698725e+01 8.409192146567840776e-04
8.016485240972711779e+01 8.356142191122768650e-04
8.034968232047555148e+01 8.303424101427616310e-04
8.053493837927864263e+01 8.251035816463057632e-04
8.072062156867308147e+01 8.198975289615607377e-04
8.090673287346074005e+01 8.147240488660011581e-04
8.109327328071449870e+01 8.095829393937768390e-04
8.128024377978266557e+01 8.044739998192793366e-04
8.146764536229471787e+01 7.993970306495728085e-04
8.165547902216631826e+01 7.943518336169321003e-04
8.184374575560516973e+01 7.893382116713589317e-04
8.203244656111540678e+01 7.843559689732157187e-04
8.222158243950352130e+01 7.794049108858533241e-04
8.241115439388326536e+01 7.744848439683007157e-04
8.260116342968170500e+01 7.695955759679763090e-04
8.279161055464355456e+01 7.647369158134967792e-04
8.298249677883721631e+01 7.599086736074660330e-04
8.317382311465968314e+01 7.551106606193605649e-04
8.336559057684267771e+01 7.503426892783983350e-04
8.355780018245705776e+01 7.456045731665257147e-04
8.375045295091875630e+01 7.408961270113804736e-04
8.394354990399403960e+01 7.362171666793339113e-04
8.413709206580531941e+01 7.315675091685486025e-04
8.433108046283588521e+01 7.269469726021208188e-04
8.452551612393583014e+01 7.223553762212091799e-04
8.472040008032720948e+01 7.177925403782519937e-04
8.491573336561020824e+01 7.132582865301858970e-04
8.511151701576757489e+01 7.087524372317434256e-04
8.530775206917084574e+01 7.042748161287689084e-04
8.550443956658546085e+01 6.998252479515674291e-04
8.570158055117695994e+01 6.954035585083094074e-04
8.589917606851557252e+01 6.910095746784759461e-04
8.609722716658234276e+01 6.866431244063350790e-04
8.629573489577444434e+01 6.823040366944566146e-04
8.649470030891129113e+01 6.779921415972660131e-04
8.669412446123928362e+01 6.737072702146503032e-04
8.689400841043794799e+01 6.694492546855850337e-04
8.709435321662526519e+01 6.652179281818128330e-04
8.729515994236392373e+01 6.610131249015463624e-04
8.749642965266603767e+01 6.568346800632216854e-04
8.769816341499934254e+01 6.526824298992873075e-04
8.790036229929263811e+01 6.485562116500280180e-04
8.810302737794199857e+01 6.444558635574093326e-04
8.830615972581564677e+01 6.403812248590059607e-04
8.850976042026010759e+01 6.363321357819104332e-04
8.871383054110577859e+01 6.323084375367193574e-04
8.891837117067319696e+01 6.283099723115279133e-04
8.912338339377780017e+01 6.243365832659863654e-04
8.932886829773642035e+01 6.203881145253798855e-04
8.953482697237264176e+01 6.164644111747320104e-04
8.974126051002326676e+01 6.125653192529592747e-04
8.994817000554310482e+01 6.086906857470655244e-04
9.015555655631148113e+01 6.048403585863613855e-04
9.036342126223783566e+01 6.010141866367073663e-04
9.057176522576745015e+01 5.972120196948237482e-04
9.078058955188789980e+01 5.934337084825938623e-04
9.098989534813394187e+01 5.896791046414443438e-04
9.119968372459409522e+01 5.859480607267293986e-04
9.140995579391614001e+01 5.822404302021531256e-04
9.162071267131365460e+01 5.785560674342293515e-04
9.183195547457104624e+01 5.748948276867925323e-04
9.204368532405005965e+01 5.712565671155097387e-04
9.225590334269539028e+01 5.676411427624439244e-04
9.246861065604132079e+01 5.640484125506436486e-04
9.268180839221669487e+01 5.604782352787786607e-04
9.289549768195158208e+01 5.569304706157897963e-04
9.310967965858289119e+01 5.534049790955878787e-04
9.332435545806109189e+01 5.499016221117618373e-04
9.353952621895524544e+01 5.464202619123441785e-04
9.375519308245965533e+01 5.429607615945955404e-04
9.397135719239965113e+01 5.395229850998279524e-04
9.418801969523826756e+01 5.361067972082315643e-04
9.440518174008136043e+01 5.327120635337808481e-04
9.462284447868438519e+01 5.293386505191315832e-04
9.484100906545809551e+01 5.259864254305647883e-04
9.505967665747543549e+01 5.226552563529550475e-04
9.527884841447655617e+01 5.193450121847790601e-04
9.549852549887575037e+01 5.160555626331499949e-04
9.571870907576720811e+01 5.127867782088711430e-04
9.593940031293192305e+01 5.095385302215279513e-04
9.616060038084279427e+01 5.063106907746255927e-04
9.638231045267160368e+01 5.031031327607228499e-04
9.660453170429484260e+01 4.999157298566247630e-04
9.682726531430060390e+01 4.967483565185773367e-04
9.705051246399392539e+01 4.936008879775287102e-04
9.727427433740356832e+01 4.904732002343778572e-04
9.749855212128814230e+01 4.873651700552835146e-04
9.772334700514289807e+01 4.842766749669717556e-04
9.794866018120517026e+01 4.812075932521121379e-04
9.817449284446125546e+01 4.781578039446793250e-04
9.840084619265250865e+01 4.751271868253723854e-04
9.862772142628233496e+01 4.721156224170457486e-04
9.885511974862153295e+01 4.691229919801791367e-04
9.908304236571532897e+01 4.661491775083606158e-04
9.931149048638948784e+01 4.631940617238202796e-04
9.954046532225740407e+01 4.602575280729549333e-04
9.976996808772544512e+01 4.573394607219222218e-04
1.000000000000001279e+02 4.544397445522287940e-04

